A search for Low Surface Brightness galaxies in the near-infrared I. Selection of the sample

A sample of about 3,800 Low Surface Brightness (LSB) galaxies was selected using the all-sky near-infrared (J, H and K_s-band) 2MASS survey. The selected objects have a mean central surface brightness within a 5 arcsec radius around their centre fainter than 18 mag/sq.arcsec in the K_s band, making them the lowest surface brightness galaxies detected by 2MASS. A description is given of the relevant properties of the 2MASS survey and the LSB galaxy selection procedure, as well as of basic photometric properties of the selected objects. The latter properties are compared to those of other samples of galaxies, of both LSBs and `classical' high surface brightness (HSB) objects, which were selected in the optical. The 2MASS LSBs have a (B_T_c)-(K_T) colour which is on average 0.9 mag bluer than that of HSBs from the NGC. The 2MASS sample does not appear to contain a significant population of red objects.

==> (inline-0) <==
\begin{tabular}{lrrllll}
 \multicolumn{7}{l}{{\bf Table 1a.} Large objects }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
L1P  &     0006240+465851   &      2290356   &                              &    18.02  &    24.77 & \\                              
L2P  &     0007208--280714   &         0571   &                              &    18.22  &    24.32 & \\                              
L3O  &     0010167+305057   &         0726   &        UGC 93             &    18.54  &   25.65  & {\bf {O}}\\                              
L4P  &     0013146+404632   &      2170755   &                              &    18.29  &    24.6  & n \\                              
L5O  &     0014007+125749   &         0924   &        UGC 132             &    19.15  &   24.38  & \\                              
L6O  &     0014039--231054   &         0930   &        MCG -04-01-021        &    18.87  &    24.18 & {\bf {N,O}}\\    
(L7O)  &     (0019092--243115)   &         1241   &        ESO 473-G11        &    18.47  &   22.95  & \\                              
L8O  &     0019256--040456   &         1261   &        MCG -01-01-077        &    18.36  &   22.94  & {\bf {N}},P\\                              
L9O  &     0020006--062008   &         1288   &        MCG -01-02-001        &    18.75  &   23.37  &{\bf {N}} \\                              
L10O &     0021312+293944   &         1387   &        UGC 207             &    18.01  &   23.61  & {\bf {O}}\\                              
L11O &     0022570+161510   &         1478   &        UGC 219             &    18.38  &    23.6  & {\bf {O}}\\                              
L12O &     0023481+144101   &         1511   &        UGC 226             &    18.04  &    23.53 & {\bf {A}},P\\                              
L13O &     0024028+162911   &         1525   &        NGC 100              &    18.06  &   24.49  & {\bf {O}}\\                              
L14O &     0026463--334037   &         1651   &        NGC 115              &    18.13  &   23.21  & {\bf {O}}\\                              
L15O &     0028281--072324   &         1751   &        MCG -01-02-021        &    18.55  &   23.68  & \\                              
L16O &     0030298--084700   &         1862   &        MCG -02-02-033        &    18.02  &   23.04  & {\bf {O}}\\                              
L17O &     0030459--292034   &         1879   &        ESO 410-G16        &    18.35  &   22.85  & {\bf {N}}\\                              
L18O &     0031448--050908   &         1941   &        NGC 145              &    19.29  &   22.90  & {\bf {O}}\\                              
L19O &     0032324+232342   &         1971   &        UGC 321             &    18.84  &   23.42  & {\bf A,O}\\                              
L20O &     0033168--114120   &       170423   &        GSC 5271 01985        &    18.01  &   22.68  & {\bf {N}},P\\                              
L21O &     0034559+315655   &         2094   &        UGC  00346            &    18.02  &   23.39  & {\bf {O}}\\                              
L22O &     0035274--104638   &        90484   &        FGC 63              &    18.56  &          & \\                              
L23O &     0037092--175743   &         2219   &        ESO 540-G5        &    18.54  &   23.65  &n \\                              
(L24O) &     (0037574--091509)   &         2269   &        MCG -02-02-073        &    18.03  &   22.99  & {\bf {O}}\\                              
L25O &     0038324--242023   &         2305   &        IC 1561               &    18.66  &   23.09  & {\bf {O}}\\                              
L26O &     0038478+142858   &      1459324   &                              &    18.48  &    24.64 & a\\                              
L27O &     0040562--015202   &        90490   &        FGC 75              &    18.44  &   23.70  & \\                              
L28O &     0041449+362124   &         2493   &        NGC 218              &    19.69  &   24.12  & {\bf {O}}\\                              
L29O &     0041576--325810   &         2510   &        ESO 351-G2        &    18.87  &   23.46  & {\bf {N}}\\                              
L30O &     0044344--082048   &         2647   &        MCG -02-03-005        &    18.19  &   22.99  & \\                              
L31O &     0046244+293726   &         2711   &        CGCG 500-083          &    18.81  &   24.59  & {\bf {O}}\\                              
L32O &     0046342+294330   &      1875902   &        CGCG 500-085          &    18.67  &    23.75 & {\bf {O}}\\                              
L33O &     0055215+314038   &         3274   &        UGC 565             &    18.40  &   23.67  & {\bf {O}}\\                              
L34O &     0056269+503720   &         3363   &        UGC 576             &    18.05  &   23.77  & {\bf {O}}\\                              
L35O &     0058084--061459   &         3472   &        MCG -01-03-050        &    19.09  &   23.85  & \\                              
L36O &     0100136--304836   &         3595   &        ESO 412-G1        &    18.19  &   22.82  & n\\                              
L37O &     0101340--073517   &         3671   &        NGC 337A             &    19.33  &   25.29  & {\bf {O}}\\                              
L38O &     0105048--061245   &         3853   &        MCG -01-03-085        &    18.07  &   24.28  & {\bf {O}}\\                              
L39O &     0105188--052520   &         3861   &        MCG -01-03-089        &    18.13  &   23.74  &{\bf {N}},P \\                              
L40N &     0105335+353854   &                &                              &    18.05  &          & \\                    
L41P &     0106015--060925   &      1036120   &                              &    18.16  &    24.13 &n,P \\                              
L42O &     0109560+204617   &         4148   &        UGC 723             &    18.58  &   23.76  & {\bf {O}}\\                              
L43O &     0109575--014458   &         4151   &        UGC 726             &    18.75  &   23.95  & {\bf {O}}\\                              
L44O &     0110192--354410   &         4173   &        ESO 352-G15        &    18.24  &   23.42  & {\bf {O}}\\                              
L45O &     0110374--031324   &         4192   &        MCG -01-04-006        &    18.62  &   23.28  & {\bf {N}}\\                              
L46O &     0111215--181646   &         4272   &        MCG -03-04-025        &    18.99  &   23.45  & n \\                              
L47O &     0111312+231256   &         4278   &        CGCG 480-048    &    18.11  &   23.55  & {\bf {O}}\\                              
L48O &     0112390+383020   &         4355   &        UGC 755             &    18.27  &   23.81  & {\bf {O}}\\                              
L49O &     0114254--072842   &         4471   &        MCG -01-04-016        &    18.08  &   23.36  & n\\                              
L50O &     0114443+502709   &         4481   &        UGC 786             &    18.42  &   23.89  & n\\                              
L51O &     0115495+310448   &         4561   &        NGC 444              &    18.29  &   23.70  & {\bf {O}}\\                              
L52O &     0115539--322838   &         4566   &         ESO 352-G30       &    18.29  &   23.28  & {\bf {N}}\\      
L53O &     0117369+490042   &         4650   &        UGC 825             &    18.24  &   24.26  & {\bf {N,O}}\\                              
L54O &     0117515--015721   &         4659   &        UGC 830             &    18.99  &   24.80  & {\bf {O}}\\                              
L55O &     0117520--361847   &         4661   &        ESO 352-G36        &    18.83  &   22.98  & n \\                              
L56O &     0118402+310209   &         4698   &        UGC 835             &    18.65  &   23.66  & {\bf {O}}\\                              
L57O &     0119042--000819   &         4734   &        UGC 847             &    19.04  &   23.92  & {\bf {N,O}}\\                              
L58O &     0120050--335400   &         4799   &        NGC 491A             &    18.80  &   23.49  & {\bf {O}}\\                              
L59O &     0122228--363630   &         4991   &        ESO 352-G58        &    18.09  &   23.85  & {\bf {N}}\\                              
L60O &     0124299+154603   &         5181   &        UGC 955             &    18.54  &   23.68  & {\bf {O}}\\                              
L61O &     0128568--163059   &         5532   &        MCG -03-04-075        &    18.79  &   23.06  & {\bf {N}}\\                              
L62O &     0129399--221927   &         5571   &        ESO 476-G14        &    18.21  &   23.65  & {\bf {N}} \\                              
L63O &     0131267+141637   &         5673   &        UGC 1087             &    18.03  &   23.99  & {\bf {O}}\\                              
L64O &     0133176+131956   &         5792   &        UGC 1110             &    18.93  &   24.26  & {\bf {O}}\\                              
L65O &     0139339--120438   &         6141   &        MCG -02-05-032        &    18.64  &   23.27  & n \\                              
L66O &     0141070--053405   &         6228   &        MCG -01-05-017        &    18.15  &   23.55  & {\bf {O}}\\                              
L67O &     0141493--281450   &         6257   &        ESO 413-G23        &    18.01  &   23.42  & {\bf {O}}\\                              
L68O &     0142271+135836   &         6292   &        UGC 1195             &    18.72  &   24.16  & {\bf {O}}\\                              
L69O &     0142483+130918   &         6309   &        UGC 1200             &    18.72  &   23.82  & {\bf {O}}\\                              
L70O &     0143029--341114   &         6319   &        IC  1722              &    18.41  &   23.33  & {\bf {N}}\\                              
L71O &     0147306+271952   &         6574   &        IC 1727               &    19.21  &   24.08  & {\bf {O}}\\                              
L72O &     0148562--234730   &         6655   &        NGC 686              &    18.76  &   23.63  & \\    	     
L73O &     0149098--100354   &         6667   &        UGCA 021              &    19.53  &   24.61  & {\bf {O}}\\                              
L74O &     0149309+323510   &         6699   &        UGC 1281             &    19.30  &   23.09  & {\bf {O}}\\                              
L75O &     0150124+271146   &         6756   &        IC 1731               &    18.03  &   23.77  & {\bf {O}}\\                              
L76O &     0151084+215447   &         6833   &        IC  0167              &    18.20  &   23.99  & {\bf {O}}\\                              
L77O &     0151519+170310   &         6893   &        UGC 1328             &    18.22  &   24.09  & {\bf {O}}\\                              
L78O &     0154524--133915   &         7109   &        MCG -02-05-074        &    18.27  &   23.13  & {\bf {N}},P \\                              
L79O &     0155018+365511   &         7123   &        KUG 0152+366          &    18.26  &   24.01  & {\bf {O}}\\                              
L80O &     0155289--310618   &         7176   &        ESO 414-G10        &    18.29  &   23.75  &n \\                              
\vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 1b.} Large objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs.. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
L81O &     0155396+370219   &         7189   &        CGCG 522-068          &   18.05  &   23.27  & a\\                              
L82O &     0156210+372707   &         7254   &        UGC 1405             &    18.85  &   24.06  & {\bf {O}}\\                              
L83O &     0157509+445503   &         7399   &        NGC 746              &    18.24  &   23.55  & {\bf {O}}\\                              
L84O &     0158502--304004   &         7481   &        ESO 414-G19        &    18.03  &   23.12  & {\bf {N}}\\                              
L85O &     0158518--080945   &         7485   &        KUG 0156-084          &    18.44  &   22.86  & {\bf {O}}\\                              
L86O &     0159074--030859   &         7507   &        MCG -01-06-013        &    18.09  &    23.14 & {\bf {N}}\\                              
L87O &     0159117--274838   &         7514   &        IC 1763               &    18.17  &   22.99  & {\bf {N}}\\                              
L88O &     0200154--060530   &         7585   &        KUG 0157-063          &    18.16  &   22.86  & {\bf {N}},P \\                              
L89O &     0201122+194031   &         7663   &        UGC 1500             &    18.97  &   23.87  & {\bf {O}}\\                              
L90O &     0201169+285025   &         7671   &        NGC 784              &    19.01  &   23.85  & {\bf {O}}\\                              
L91O &     0201303--071731   &         7682   &        KUG 0159-075          &    18.15  &   22.88  & {\bf {N}}\\                              
L92O &     0201351--311700   &         7690   &        ESO 414-G24        &    18.68  &   24.18  & n\\                              
L93O &     0201511--102803   &         7714   &        MCG -02-06-017        &    18.23  &    23.22 & {\bf {N}}\\                              
L94O &     0203021--093919   &         7806   &        UGCA 023              &    18.02  &   23.46  & {\bf {O}}\\                              
L95O &     0203201+183746   &         7826   &        UGC 1546             &    18.28  &   23.75  & {\bf {O}}\\                              
L96O &     0203374+240432   &         7841   &        UGC 1551             &    18.77  &   24.44  & {\bf {O}}\\                              
L97O &     0203412+261649   &         7843   &        CGCG 482-062          &    18.91  &   23.23  & {\bf {O}}\\                              
L98O &     0206276+133952   &      1437074   &        FGC 243              &    18.78  &    25.57 & n\\                              
L99O &     0207082+425756   &         8078   &        UGC 1601             &    18.24  &   23.95  & {\bf {N,O}}\\                              
L100O &     0207153+461519   &        90589   &        FGC 245              &    18.16  &   23.57  & n\\                              
L101O &     0208213+412846   &         8161   &        UGC 1626             &    18.07  &   24.11  & {\bf {O}}\\                              
L102O &     0212026+462133   &         8424   &        UGC 1686             &    19.47  &   24.29  & {\bf {O}}\\                              
L103O &     0212457+191107   &         8470   &        CGCG 461-061          &    18.31  &   23.83  & {\bf {O}}\\                              
L104O &     0215387--100457   &        90602   &        FGC 269              &    18.92  &          & \\                              
L105O &     0216096--115551   &         8673   &        IC217                 &    18.09  &   23.46  & \\    
(L106N) &     (0217574+143306)   &         8775   &        NGC 877              &    18.52  &   22.93  & \\                    
L107N &     0218006--025823   &                &                              &    18.69  &          & n\\                    
L108O &     0218050+380436   &         8782   &        UGC 1767             &    18.26  &   23.60  & {\bf {O}}\\                              
L109O &     0218512+334327   &         8829   &        UGC 1778             &    18.06  &   23.49  & {\bf {O}}\\                              
L110O &     0220230+404731   &         8906   &        UGC 1796             &    18.66  &    24.56 & {\bf {O}}\\                              
L111O &     0221227+163354   &                &        KPG 065A              &    19.16  &          & \\      
L112O &     0221252+252522   &         8954   &        UGC 1812             &    18.04  &   23.28  & {\bf {O}}\\                              
L113O &     0223518--210138   &         9098   &        ESO 545-G12        &    18.32  &   23.42  & \\                              
L114O &     0224247--020944   &         9126   &        UGC 1862             &    18.73  &   23.44  & {\bf {O}}\\                              
L115P &     0227117+414120   &      2185194   &                              &    18.04  &    24.29 & n \\                              
L116O &     0228124--012046   &         9394   &        UGC 1945             &    18.62  &   23.77  & {\bf {O}}\\                              
L117O &     0228454--103047   &         9431   &        NGC 948              &    18.09  &   23.42  & {\bf {N,O}},P\\                              
L118O &     0228569--222104   &         9442   &        NGC 951              &    18.62  &   23.56  & n \\                              
L119O &     0230312--041300   &         9545   &        NGC 963              &    18.05  &   22.50  & \\                              
L120N &     0232053--112516   &                &                              &    18.08  &          & {\bf {N}}\\                    
L121O &     0232180--350155   &         9658   &        ESO 355-G26        &    18.54  &   23.13  & {\bf {O}}\\                              
L122P &     0233244+202330   &      1625902   &                              &    18.04  &    24.73 & {\bf {A}}\\                              
L123O &     0233281+220753   &      1664146   &        CGCG 484-009B         &    18.33  &    24.51 & {\bf {A}}\\                              
L124O &     0234532--133938   &         9826   &        MCG -02-07-036        &    18.55  &   23.12  & {\bf {O}}\\                              
(L125O) &     (0235204+405522)   &         9831   &        NGC980                &    18.55  &   24.11  & {\bf {N,O}}\\   
L126O &     0235327--070915   &         9846   &        NGC 991              &    18.16  &   23.88  & {\bf {O}}\\                              
L127N &     0235567+322439   &                &                              &    18.21  &          & a\\                    
L128O &     0236123+401210   &         9883   &        CGCG 539-059          &    18.10  &   25.53  & n \\                              
L129O &     0236321+313551   &         9902   &        UGC 2087             &    18.58  &   23.93  & {\bf {O}}\\                              
L130O &     0238470+404155   &        10025   &        UGC 2126             &    18.30  &   24.06  & {\bf {O}}\\                              
L131O &     0239425--211423   &        10085   &        ESO 545-G43        &    18.58  &   22.78  & n\\                              
L132O &     0240377+390326   &        10139   &        NGC 1023A             &    19.33  &   22.93  & {\bf {O}}\\                              
L133O &     0241036--065558   &        10172   &	NGC1051               &    19.52  &   23.25  & \\   
L134P &     0241261--033936   &      1068434   &                              &    18.27  &   24.88  & n\\                              
L135O &     0241550+320518   &        10218   &        UGC 2171             &    18.80  &   24.63  & {\bf {O}}\\                              
L136O &     0242063--005335   &        10224   &        UGC 2177             &    18.28  &   23.67  & {\bf {N}}\\                              
L137O &     0242460--212802   &        10271   &        ESO 546-G11        &    18.57  &   23.65  & {\bf {N}}\\                              
L138O &     0243380--315641   &        10326   &        ESO 416-G12        &    18.12  &   23.49  & {\bf {N}}\\                              
L139O &     0245142+351119   &        10421   &        UGC 2223             &    18.07  &   23.46  & {\bf {O}}\\                              
L140O &     0245505+162521   &        10456   &        CGCG 463-008          &    18.14  &   23.33  & {\bf {O}}\\                              
L141O &     0246534--223846   &        10526   &        ESO 479-G42        &    18.31  &   22.67  & {\bf {O}}\\                              
L142O &     0248042--135935   &        10595   &        IC 1853               &    18.04  &   23.18  & {\bf {O}}\\                              
L143P &     0249148--284019   &       132985   &                              &    18.58  &   23.65  & \\                              
L144P &     0251205--304655   &        10831   &                              &    18.14  &   23.37  & {\bf {N}}\\                              
L145O &     0255203+462016   &        11026   &        UGC 2383             &    18.01  &   24.55  & {\bf {O}}\\                              
L146N &     0257297+195708   &                &                              &    18.26  &          & {\bf {A}}\\                    
(L147N) &     (0257331--090552)   &                &                              &    18.21  &          & n\\                    
L148O &     0257535--022050   &        11202   &        IC 1870               &    18.33  &   24.08  & {\bf {O}}\\                              
L149O &     0258215--020230   &        11245   &        UGC 2443             &    18.35  &   23.21  & {\bf {O}}\\                              
L150O &     0258241--041743   &        11248   &        UGCA 47              &    18.36  &   24.01  & {\bf {O}}\\                              
L151P &     0258245+443942   &      2249237   &                              &    18.34  &    24.54 & n \\                              
L152O &     0300364+353745   &        11369   &        UGC 2466             &    18.12  &   24.38  & {\bf {O}}\\                              
L153O &     0300373+401504   &        11371   &        UGC 2463             &    18.33  &   25.36  & {\bf {O}}\\                              
L154O &     0302077+290623   &        11453   &        UGC 2497             &    18.32  &   24.40  & {\bf {O}}\\                              
L155O &     0302385--185352   &        11480   &        NGC 1179              &    18.25  &   24.58  & {\bf {O}}\\                              
L156P &     0303035--115056   &       145211   &                              &    18.07  &   23.42  & n \\                              
L157O &     0303243--153725   &        11503   &        NGC 1189              &    18.35  &   23.59  & {\bf {N}}\\                              
L158P &     0303285--095751   &        11510   &                              &    18.15  &   24.39  & \\                              
L159O &     0304555+212235   &        11592   &        UGC 2520             &    18.33  &   24.48  & {\bf {O}}\\                              
L160O &     0305530+160701   &        11630   &        UGC 2532             &    19.04  &   24.57  & {\bf {A}}\\                              
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 1c.} Large objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs.. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
L161O &     0306290--094332   &        11656   &        IC 1880               &    18.79  &   24.45  & {\bf {N}}\\   
L162O &     0306403--325147   &        11665   &        IC 1885               &    18.23  &   23.38  & \\                              
L163O &     0308272--230320   &        11750   &        IC 1892          &    18.83  &    23.33 & {\bf {O}}\\                              
L164N &     0309131--141053   &                &                              &    18.29  &          & n\\                    
L165O &     0309173+383857   &        11789   &        NGC 1213              &    18.81  &   24.73  & {\bf {O}}\\                              
L166P &     0309401+365421   &      2089118   &                              &    18.45  &    24.89 & {\bf {A}}\\                              
L167O &     0310594+383932   &        11875   &        CGCG 524-060          &    18.35  &    24.39 & \\                              
L168O &     0313292+440753   &        12005   &        UGC 2596             &    18.03  &   24.34  & {\bf {O}}\\                              
L169O &     0313315--151526   &        12008   &        MCG -03-09-010        &    18.05  &   22.95  & {\bf {N}}\\                              
L170O &     0314054--214627   &        12034   &        NGC 1258              &    18.24  &   23.00  & {\bf {N}}\\                              
L171P &     0315264+410418   &      2175237   &                              &    18.47  &    25.44 & n  \\                              
L172O &     0316055--130203   &        12139   &        MCG -02-09-021        &    18.91  &   23.29  & {\bf {O}}\\                              
L173P &     0316422+400344   &       213184   &                              &    18.06  &   23.99  & n \\                              
(L174O) &     (0316451+400025)   &        12177   &	IC 311               &    18.63  &   24.51  & \\    
L175O &     0317246+363412   &        12216   &	UGC 2633             &    18.56  &   23.87  & \\   
L176O &     0318004+413106   &        12270   &        NGC 1264              &    19.09  &   23.56  & n \\                              
L177O &     0318185+385958   &        12282   &        UGC 2647             &    18.34  &   23.81  & \\                              
L178O &     0318333--255004   &        12309   &        UGCA 064              &    18.32  &   23.57  & {\bf {O}}\\                              
L179O &     0319344--322753   &        12404   &        IC 1913               &    18.31  &   23.66  & {\bf {O}}\\                              
L180O &     0319538--033537   &        12439   &	FGC 410              &    18.09  &   23.83  & n,{\bf {O}} \\   
L181O &     0322416--041118   &        12650   &        NGC 1314              &    19.18  &   24.28  & {\bf {N}}\\                              
L182O &     0322558--111207   &        12664   &	MCG -02-09-036        &    19.70  &   24.71  & {\bf {N,O}}\\    
L183P &     0323427+143037   &      1460054   &                              &    18.32  &    24.58 & {\bf {A}}\\                              
L184O &     0323483+403348   &        12702   &	UGC 2708             &    19.36  &    24.14 & {\bf {N}}\\  
L185P &     0324146+330920   &      2024928   &                              &    18.10  &    25.53 & {\bf {A}},P \\                              
L186O &     0324484--212012   &        12754   &        NGC 1325A             &    18.21  &   23.61  & {\bf {O}}\\                              
L187O &     0325247--161416   &        12798   &        UGCA 071              &    18.32  &   23.78  & {\bf {O}}\\                              
L188O &     0327354--211341   &        12889   &        ESO 548-G21        &    18.66  &    23.43 & {\bf {O}}\\                              
(L189O) &     (0329418--221644)   &        12989   &        NGC 1347              &    18.64  &   23.20  & {\bf {O}}\\                              
L190O &     0329538+395020   &        12998   &        MCG +07-08-017        &    18.21  &   23.84  & \\                              
(L191O) &     (0330358--175630)   &        13029   &        ESO 548-G28        &    18.22  &   23.28  & {\bf {N}}\\                              
(L192O) &     (0332576--210521)   &        13150   &        ESO 548-G34        &    18.66  &   23.43  & {\bf {N}}\\                              
L193O &     0333131+361103   &        13158   &        UGC 2780             &    18.31  &   25.32  & {\bf {O}}\\                              
L194O &     0333297+402156   &        13180   &        UGC 2782             &    18.11  &          & {\bf {O}}\\                              
L195O &     0333475--192931   &        13190   &        NGC 1359              &    18.02  &   22.97  & {\bf {O}}\\                              
L196O &     0334381--172833   &        13235   &        ESO 548-G46        &    18.85  &   24.03  & n \\                              
L197O &     0334573--323823   &        13250   &        ESO 358-G20        &    18.88  &   23.24  & {\bf {O}}\\                              
L198O &     0336173--253616   &        13304   &        ESO 482-G11        &    18.54  &   23.35  & {\bf {N}}\\                              
L199O &     0337432--225436   &        13381   &        ESO 482-G17        &    18.76  &   23.63  & n \\                              
L200O &     0338512--094411   &        13432   &        MCG -02-10-003        &    18.13  &   23.41  & n \\                              
L201O &     0339283--130656   &        13464   &        IC 340               &    18.60  &    24.22 & \\                              
L202O &     0339369+384123   &        13474   &        UGC 2808             &    18.36  &   23.61  & \\                              
L203O &     0340415--223904   &        13532   &        ESO 482-G31        &    18.30  &   23.63  & {\bf {N}}\\                              
L204O &     0340571--214249   &        13543   &        NGC 1414              &    18.41  &   23.17  & {\bf {N}}\\                              
L205O &     0341296--043956   &        13568   &        IC 344               &    18.22  &   22.89  & \\                              
L206O &     0342313--160005   &        13612   &        MCG -03-10-038        &    18.25  &   23.26  & {\bf {N}}\\                              
L207O &     0343078--171106   &        13659   &        LSBG F549-029         &    18.37  &    23.53 & n  \\                              
L208P &     0343516+414404   &      2185981   &                              &    18.16  &    24.33 & \\                              
L209O &     0345051+204542   &        13754   &        UGC 2850             &    18.76  &   24.43  & {\bf {O}}\\                              
L210P &     0346291--111959   &       967071   &                              &    18.20  &    23.97 & n\\                              
L211O &     0346556--114820   &       961488   &        FGC 452              &    18.39  &   24.55  & {\bf {N}}\\                              
L212O &     0348141--212827   &        13871   &        ESO 549-G18        &    18.19  &   23.94  & {\bf {O}}\\                              
L213O &     0348514--185845   &        13889   &        ESO 549-G22        &    18.52  &   23.44  & {\bf {O}}\\                              
L214O &     0350397--251646   &        13952   &        ESO 482-G47        &    18.17  &    23.44 &{\bf {N}} \\                              
L215O &     0350433--025141   &        13951   &        MCG -01-10-041        &    18.22  &   23.30  & {\bf {N}},P\\                              
L216O &     0350531+373637   &        13961   &        UGC 2876             &    18.73  &   25.05  & {\bf {A}}\\                              
L217N &     0351556+385252   &                &                              &    18.66  &          & \\                    
L218O &     0352009--332803   &        13998   &        ESO 359-G3        &    18.43  &   23.51  & \\                              
L219O &     0353180--102645   &        14037   &        MCG -02-10-018        &    18.66  &    23.56 & {\bf {N}}\\                              
L220O &     0355047--061316   &        14100   &        MCG -01-10-047        &    18.44  &   23.73  & {\bf {N}}\\                              
L221P &     0355478+164649   &      1516836   &                              &    18.55  &    23.97 & {\bf {A}},P \\                              
L222P &     0358337--111759   &       967495   &                              &    18.15  &    23.66 & n \\                              
L223O &     0400416--304951   &        14271   &        ESO 419-G13        &    18.41  &    24.00 & {\bf {N}}\\                  
L224O &     0401376+244919   &        90699   &        FGC 464b             &    18.26  &   23.60  & {\bf A,O}\\                              
L225O &     0409253--040927   &        14571   &        MCG -01-11-003        &    18.04  &   24.10  & {\bf {N}}\\                              
L226O &     0410502--295535   &        14607   &        ESO 420-G8        &    18.12  &   23.34  & {\bf {N}}\\                              
L227O &     0410505--295527   &        14607   &        ESO 420-G8        &    18.94  &   23.34  & {\bf {O}}\\                              
L228O &     0411006--312426   &        14617   &        ESO 420-G9        &    18.33  &    23.38 & {\bf {O}}\\                              
(L229N) &     (0412300--385436)   &                &                              &    18.08  &          & \\                    
L230O &     0413123+132519   &        14678   &        UGC 2984             &    19.03  &   24.77  & {\bf {O}}\\                              
L231O &     0413589+365039   &        14709   &	UGC 2991             &    19.20  &          & \\    
L232O &     0414140+243943   &        14714   &        CGCG 487-028          &    18.42  &   23.13  & {\bf {O}}\\                              
L233O &     0419044+261055   &        14853   &	UGC 3009             &    19.32  &   24.18  & \\    
L234O &     0419595--210502   &        14894   &        ESO 550-G22        &    18.14  &    23.48 & \\                              
L235O &     0423105--071259   &        90710   &        FGC 481              &    18.29  &          & \\                              
L236O &     0424492--010134   &        15057   &        UGC 3037             &    18.45  &   23.74  & \\                              
L237O &     0429408--272430   &        15292   &        NGC 1592              &    18.29  &   23.20  & {\bf {N}}\\                              
(L238O) &     (0430487--215452)   &        15344   &        ESO 551-G10        &    18.09  &   23.66  & \\                              
L239P &     0430592--114510   &       177386   &                              &    18.39  &   23.00  & \\                              
L240P &     0431513--293708   &       133177   &                              &    18.07  &    23.32 & n \\                              
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 1d.} Large objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$  & Obs.. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
L241O &     0435219--085619   &       997298   &        FGC 494              &    18.04  &    25.88 & \\                              
L242O &     0436267--205043   &        15629   &        ESO 551-G18        &    18.06  &   22.77  & \\                              
L243O &     0437498--122635   &        15688   &        MCG -02-12-048        &    18.49  &   23.17  & {\bf {N}}\\                              
L244O &     0440148--241907   &        15780   &        ESO 485-G6        &    18.30  &   23.38  & {\bf {N}}\\                              
L245O &     0440254--020127   &        15789   &        UGC 3127             &    18.58  &   23.81  & {\bf {O}}\\                              
L246O &     0440388+170825   &        15799   &        UGC 3129             &    18.50  &    26.45 & {\bf {O}}\\                              
L247O &     0441457--070516   &        15831   &	IC 387               &    18.94  &  23.28   & \\    
L248O &     0442290--214133   &        15858   &        ESO 551-G31        &    18.74  &   23.25  & {\bf {O}}\\                              
L249O &     0443334--274006   &        15883   &        ESO 421-G13        &    18.06  &   24.34  & {\bf {N}}\\                              
L250N &     0445255+182505   &                &                              &    18.20  &          & {\bf {A}}\\                    
L251P &     0446035--044309   &      1054464   &                              &    18.02  &    23.57 & \\                              
L252O &     0446072--020438   &        15958   &        NGC 1657              &    18.02  &   23.62  & {\bf {N}},P \\                              
L253P &     0447309+242207   &      1705745   &                              &    18.76  &    24.27 & {\bf {A}}\\                              
L254P &     0448017+282610   &      1835693   &                              &    18.40  &    24.49 & a\\                              
L255O &     0451183--055738   &        16163   &        MCG -01-13-021        &    18.64  &   23.52  &{\bf {N}},P \\                              
L256O &     0455154--120927   &        16329   &        MCG -02-13-023        &    18.22  &   23.92  & {\bf {N}}\\                              
L257O &     0455430--072005   &        16341   &        MCG -01-13-036        &    18.14  &   23.05  & \\                              
L258P &     0458504--110500   &       178035   &                              &    18.20  &   23.23  & n \\                              
L259O &     0459582--260137   &        16517   &        NGC 1744              &    18.78  &   24.36  & {\bf {O}}\\                              
L260O &     0500455--295129   &        16543   &        ESO 422-G20        &    18.19  &   22.94  & {\bf {N}}\\                              
L261O &     0501015--085726   &        16553   &       	MCG -02-13-036	      &    18.13  &   23.72  & {\bf {N}},P\\                              
L262O &     0501387--041533   &        16574   &        NGC 1741A             &    18.51  &   23.34  & {\bf {O}}\\                              
L263O &     0502550--184609   &        16626   &        ESO 552-G56        &    18.48  &   23.28  & \\                              
L264P &     0504455--092536   &       991209   &                              &    18.16  &    24.49 & \\                              
L265O &     0505070--314703   &        16702   &        ESO 422-G27        &    18.07  &   23.05  & {\bf {O}}\\                              
L266O &     0507041--182521   &        16762   &        MCG -03-13-074        &    18.40  &          & n \\                              
L267O &     0507320--113905   &        16772   &        FGC 523              &    18.46  &   24.40  & {\bf {O}}\\                              
L268O &     0508589--200044   &        16821   &        ESO 553-G11        &    18.76  &   23.42  & \\                              
L269O &     0510046--145652   &        16850   &        MCG -02-14-002        &    18.40  &   22.77  & {\bf {O}}\\                              
(L270O) &     (0510143--292359)   &        16854   &        ESO 422-G40        &    18.10  &   23.16  & {\bf {N}}\\    
L271O &     0511070--010441   &        16876   &        CGCG 395-013          &    18.97  &   24.24  & \\                              
L272O &     0515387--224232   &        16990   &        ESO 486-G40        &    18.17  &   22.89  & {\bf {N}}\\                              
L273P &     0517166+120504   &      1403526   &                              &    18.45  &    25.72 & {\bf {A}}\\                              
L274O &     0519270--324528   &        17098   &        ESO 362-G17        &    18.30  &    23.44 & \\                              
L275O &     0528140--160728   &        17323   &        MCG -03-14-017        &    18.41  &   23.58  & {\bf {O}}\\                              
L276O &     0531505--230843   &        17402   &        IC 2129               &    18.08  &   22.95  & {\bf {O}}\\                              
L277O &     0534068--282754   &        17455   &        ESO 423-G2         &    18.02  &   23.13  & {\bf {O}}\\                              
L278N &     0539281--004439   &                &                              &    18.19  &          & n \\                    
L279O &     0541197--181642   &        17597   &        ESO 554-G24        &    18.08  &   23.39  & {\bf {O}}\\                              
L280N &     0541365+513558   &                &                              &    18.48  &          & n\\                    
L281O &     0543136--183820   &        17655   &        ESO 554-G28        &    18.73  &   23.21  & \\                              
L282O &     0543282--302939   &        17662   &        IC 2147               &    18.29  &    22.99 & {\bf {O}}\\                              
L283O &     0543523--191740   &        17668   &        UGCA 113              &    18.33  &   23.15  & {\bf {O}}\\                              
L284P &     0545007+494013   &      2349901   &                              &    18.76  &    24.17 & n \\                              
L285O &     0550539--144647   &        17978   &        UGCA 114              &    18.39  &   23.71  & {\bf {O}}\\                              
L286P &     0551325--123801   &       949939   &                              &    18.34  &    25.05 & \\                              
L287O &     0555507--224824   &        18099   &        ESO 488-G44        &    18.70  &   23.65  & {\bf {O}}\\                              
L288O &     0557284--295735   &        18138   &        ESO 424-G41        &    18.25  &   23.45  & n \\                              
L289O &     0558023--125546   &       148136   &       NPM1G -12.0210         &    18.24  & 	     & {\bf {N}}\\                              
L290O &     0601082--214412   &        18259   &        ESO 555-G22        &    18.22  &   23.322 & {\bf {O}}\\                              
L291N &     0602236--030330   &                &                              &    18.47  &          & \\                    
L292O &     0602426--122957   &        18315   &        IC 441               &    18.14  &   23.55  & {\bf {O}}\\                              
L293O &     0603367--203915   &        18349   &        UGCA 118              &    18.46  &   23.76  & {\bf {O}}\\                              
L294O &     0604429--260723   &        18377   &        UGCA 119              &    18.57  &   23.86  & {\bf {O}}\\                              
L295O &     0608574--274806   &        18488   &        ESO 425-G10        &    18.02  &   22.73  & {\bf {O}}\\                              
L296P &     0609212--140823   &       928447   &                              &    18.83  &    24.13 & {\bf {N}}\\                              
L297O &     0613188+530644   &        18651   &        UGC 3421             &    18.27  &          & {\bf {N}}\\                              
L298O &     0613407+530619   &        18660   &        UGC 3424             &    18.01  &   24.75  & \\                              
L299O &     0614368--302536   &        18693   &        ESO 425-G16        &    18.60  &   24.21  & n \\                              
L300P &     0617238--213956   &       825316   &                              &    18.13  &    24.73 & \\                              
L301O &     0623256--160943   &        18930   &        MCG -03-17-004        &    18.23  &   23.66  & {\bf {N}}\\                              
L302O &     0624392--223549   &        18983   &        ESO 489-G50        &    18.53  &   25.05  & {\bf {N}}\\                              
L303O &     0626230--314736   &        19047   &        ESO 426-G9        &    18.13  &   23.35  & {\bf {N}}\\                              
L304N &     0627010--123153   &                &                              &    18.24  &          & {\bf {N}},P\\                    
L305O &     0634277--274248   &        19269   &        ESO 426-G24        &    18.12  &   24.48  & n \\                              
L306O &     0640040--374548   &        19396   &        ESO 308-G24        &    18.43  &   23.35  &n  \\                              
L307O &     0641352+501551   &        19440   &        CGCG 233-026          &    18.68  &   23.55  & n \\     
L308O &     0643196--350925   &        19492   &        ESO 366-G11        &    18.12  &   23.27  & {\bf {N}}\\                              
L309O &     0645516+452722   &        19561   &        CGCG 234-008          &    18.10  &   23.82  & \\                              
L310O &     0649460+293133   &        19674   &        UGC 3551             &    18.11  &    23.92 & {\bf {O}}\\                              
L311O &     0649573+253820   &        19682   &        MCG +04-16-003        &    18.12  &   22.69  & {\bf {O}}\\                              
L312P &     0657029+424635   &      2205935   &                              &    18.12  &    24.83 & n \\                              
L313O &     0711155+311014   &        20346   &        CGCG 146-033          &    18.03  &   23.52  & {\bf {A}}\\                              
L314O &     0711574--352518   &        20373   &        ESO 367-G4        &    18.55  &   24.06  & {\bf {N}}\\                              
L315O &     0720064+530036   &        20700   &        UGC 3799             &    18.49  &   23.78  & {\bf {O}}\\                              
L316O &     0720334+490518   &        20719   &        CGCG 235-007          &    18.19  &   23.53  & n \\                              
L317O &     0721267+231059   &        20782   &	CGCG 117-017          &    18.96  &          & \\    
L318O &     0723447+332653   &       200234   &        UGC 3829        &    19.05  &    24.33 & \\                              
L319O &     0727477+202347   &        21056   &        UGC 3862             &    18.40  &   24.03  & {\bf {O}}\\                              
L320O &     0729174+275402   &        21120   &        UGC 3876             &    18.54  &   24.064 & {\bf {O}}\\                              
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 1e.} Large objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
L321O &     0740336+341348   &        21555   &        IC 2203               &    18.19  &   23.645 & {\bf {O}}\\                              
L322O &     0740350+260805   &        21549   &        CGCG 117-064          &    18.28  &   23.813 & {\bf {O}}\\                              
L323O &     0746187+390359   &        21754   &        CGCG 206-022          &    18.57  &   23.801 & \\                              
L324O &     0748032+280141   &        21835   &        CGCG 148-026          &    18.16  &   24.324 & {\bf {A}} \\                              
L325O &     0749057+283709   &        21881   &        CGCG 148-034          &    18.13  &   23.659 & a\\                              
L326O &     0753291+143641   &        22096   &        UGC 4077             &    18.61  &   24.24  & {\bf {O}}\\                              
L327O &     0759220+180641   &        22389   &        UGC 4140             &    18.42  &   23.60  & {\bf {O}}\\                              
(L328O) &     (0759559+472427)   &        22418   &        UGC 4136             &    18.50  &   23.80  & n \\   
L329O &     0800062+130907   &        22433   &        UGC 4154             &    18.39  &   23.61  & {\bf {O}}\\                              
L330O &     0801533+504415   &        22525   &        NGC 2500              &    18.06  &   23.30  & {\bf {O}}\\                              
L331O &     0802121+321854   &        22545   &        KUG 0759+324          &    18.03  &   23.39  & {\bf {A}}\\                              
L332O &     0804427+352357   &        22678   &        UGC 4201             &    18.50  &   23.70  & {\bf {O}}\\                              
L333O &     0806112--031658   &        22748   &        CGCG 003-009          &    18.69  &   22.90  &{\bf {N}} \\                              
L334O &     0813589+454434   &        23071   &        IC 2233               &    18.52  &   23.20  & {\bf {O}}\\                              
L335O &     0815213+213330   &        23146   &        LSBC F561-02          &    18.03  &   23.28  & {\bf {O}}\\                              
L336O &     0819021+211122   &        23319   &	UGC 4329             &    19.08  &   24.06  & {\bf {N,O}}\\    
L337O &     0819320+212339   &        23352   &        IC 2293               &    18.06  &   23.56  & {\bf {O}}\\                              
L338O &     0820057--102913   &        23378   &        MCG -02-22-001        &    18.21  &   23.09  & {\bf {O}}\\                              
L339O &     0820417--012455   &        23413   &        MCG +00-22-002        &    18.50  &   23.68  & \\                              
L340O &     0822287--010243   &        23485   &        UGC 4370             &    18.26  &   23.44  & {\bf {O}}\\                              
L341O &     0823519+144507   &        23559   &        UGC 4385             &    18.33  &   23.13  & {\bf {O}}\\                              
L342O &     0825577--114645   &        23658   &        MCG -02-22-012        &    18.20  &    22.94 & {\bf {N}}\\                              
L343O &     0827340--124524   &        23723   &        MCG -02-22-017        &    18.09  &   23.36  & {\bf {O}}\\                              
L344P &     0832158--104420   &       152753   &                              &    18.37  &   23.96  & \\                              
L345O &     0832574--225403   &        23977   &        ESO 495-G17        &    18.49  &   23.53  & {\bf {N,O}}\\                              
L346O &     0833230+293219   &        23998   &        NGC 2604              &    18.06  &    24.02 & {\bf {O}}\\                              
L347O &     0833427--183153   &        24019   &        ESO 562-G16        &    18.56  &   22.18  & n \\                              
L348O &     0837450--191842   &        24246   &        ESO 563-G4        &    18.40  &   22.59  & n  \\                              
L349O &     0839046--144423   &        24328   &        MCG -02-22-025        &    18.54  &     23   & {\bf {O}}\\                              
L350P &     0839329--082901   &      1003139   &                              &    18.48  &    23.86 & {\bf {N}}\\                              
L351O &     0841204+535619   &        24421   &        CGCG 263-071          &    18.12  &   23.95  & \\                              
L352O &     0843157--203945   &        24489   &        ESO 563-G16        &    18.85  &   23.42  & {\bf {N,O}} \\                              
L353N &     0843512--185652   &                &                              &    18.68  &          & \\                    
L354P &     0843518--110808   &       969541   &                              &    18.05  &    23.35 &n \\                              
L355O &     0844225--231255   &        24544   &        ESO 496-G5        &    18.35  &   23.93  & n \\                              
L356O &     0846355+190106   &        24656   &        UGC 4588             &    18.03  &    23.96 & {\bf {O}}\\                              
L357O &     0851380--022159   &        24890   &        VV 041a               &    18.18  &   23.25  & \\                              
L358O &     0856563--203138   &        25141   &        ESO 563-G34        &    18.04  &   23.142 & {\bf {N}}\\                              
L359N &     0858094--152210   &                &                              &    18.53  &          & n\\                    
L360O &     0900144+354352   &        25281   &	NGC 2719              &    19.29  &   21.71  & {\bf {N,O}}\\    
L361O &     0901017+354542   &        25331   &        NGC 2724              &    18.79  &   25.34  & {\bf {O}}\\                              
L362O &     0902438+252516   &        25406   &        UGC 4746             &    18.07  &    23.65 & {\bf {O}}\\                              
L363O &     0903081+173932   &        90887   &        FGC 828              &    18.29  &    23.42 & {\bf {A}}\\                              
L364O &     0904337+451730   &        25472   &        UGC 4753             &    18.96  &    24.22 & {\bf {N,O}}\\                              
L365O &     0907390+283810   &      1841518   &        FGC 842              &    18.69  &    25.68 & n \\                              
L366N &     0909504+205912   &                &                              &    18.46  &          & a \\                    
L367O &     0911336+511516   &        25910   &        UGC 4824             &    18.59  &   23.93  & {\bf {O}}\\                              
L368O &     0913163+312130   &        25984   &        CGCG 151-023          &    18.30  &   23.85  & {\bf {A}}\\                              
L369O &     0915145+223845   &        26097   &        CGCG 121-044          &    18.10  &   23.73  & \\                              
L370P &     0915558+175541   &      1545556   &                              &    18.29  &    24.49 & a\\                              
L371O &     0917317+415932   &        26238   &        NGC 2799              &    18.43  &   22.95  & {\bf {N,O}} \\                              
L372O &     0918125--182636   &        26276   &        ESO 564-G36        &    18.28  &   23.46  & {\bf {O}}\\                              
L373O &     0918351+321611   &        26297   &        CGCG 151-053          &    18.01  &    23.17 & {\bf {O}}\\                              
L374O &     0922337+501200   &        26541   &        UGC 4975             &    18.04  &   23.30  & n\\                              
L375O &     0923112+264900   &        26570   &        CGCG 151-073          &    19.55  &   23.58  & {\bf {O}}\\                              
L376O &     0923370--102610   &        26609   &       NGC 2863              &    18.56  &   22.00  & {\bf {N}}\\    
L377O &     0926016+343911   &        26752   &        UGC 5020             &    18.76  &    24.58 & {\bf {O}}\\                              
L378O &     0927073+423416   &        26802   &        CGCG 210-009          &    18.43  &    23.55 & {\bf {N}}\\                              
L379O &     0927520+323912   &        26852   &        UGC 5041             &    18.14  &   23.60  & {\bf {O}}\\                              
L380O &     0928590--144826   &        26905   &        MCG -02-24-027        &    18.09  &   23.03  & {\bf {O}}\\                              
L381O &     0929175+302302   &        26915   &        CGCG 152-016          &    18.46  &    24.32 & {\bf {A}}\\                              
L382P &     0929293--051228   &      1047805   &                              &    18.28  &    24.02 & n \\                              
L383O &     0929352+243525   &        26944   &        CGCG 122-004          &    18.02  &   24.42  & a,P \\                              
L384O &     0935217+133255   &        27259   &        CGCG 63-015          &    18.33  &   23.61  & {\bf {A}}\\                              
L385O &     0938552--045128   &        27515   &        MCG -01-25-011        &    18.04  &    23.42 & n \\                              
L386O &     0938557+354141   &        82492   &        KUG 0935+359          &    18.13  &   23.18  & a \\                              
L387O &     0940308--085636   &        27616   &        MCG -01-25-015        &    18.34  &    23.4  & {\bf {O}}\\                              
L388O &     0940332+252921   &        27615   &        UGC 5156             &    18.17  &   23.22  & {\bf A,O}\\                              
L389O &     0942232--061509   &        27747   &        MCG -01-25-024        &    18.77  &   23.13  & {\bf {O}}\\                              
L390O &     0942492--160654   &        27774   &        MCG -03-25-016        &    18.60  &   23.24  & \\                              
L391O &     0943550+144807   &        27857   &        CGCG 92-035          &    18.33  &    25.17 & \\                              
L392O &     0945031--042947   &        90940   &        FGC 936                &    18.27  &          & {\bf {N}}\\           
L393O &     0949571--120548   &        28278   &        MCG -02-25-019        &    18.73  &          & {\bf {N}}\\                              
L394O &     0951542--064916   &        28415   &        NGC 3035              &    18.50  &   22.70  & {\bf {O}}\\                              
L395O &     0955464+322545   &        28645   &        UGC 5331             &    18.29  &    23.45 & \\                              
L396O &     0957042--075301   &        28734   &        MCG -01-26-003        &    18.21  &   22.97  & \\                              
L397O &     0958531+474411   &        28830   &        UGC 5354             &    18.81  &   24.51  & {\bf {O}}\\                              
L398O &     1001090--192630   &        28995   &        ESO 567-G3        &    18.55  &   22.85  & \\                              
L399O &     1004261--282638   &        29216   &        NGC 3113              &    18.27  &   23.56  & {\bf {O}}\\                              
L400O &     1005255--174753   &        29281   &        ESO 567-G12        &    18.11  &   23.15  & {\bf {N}}\\                              
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}

 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 1f.} Large objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
L401P &     1010413--074003   &      1015078   &                              &    18.82  &    23.48 & {\bf {N}}\\                              
L402O &     1014216+220728   &        29865   &        UGC 5524             &    18.48  &   23.94  & {\bf {O}}\\                              
L403O &     1014436--204836   &        29894   &        ESO 567-G28        &    18.32  &   23.45  &{\bf {N}} \\                              
L404O &     1015038+211026   &        29924   &        UGC 5529             &    18.31  &   23.60  & {\bf {O}}\\                              
L405O &     1015134--150534   &        29929   &        MCG -02-26-041        &    18.51  &          & {\bf {O}}\\                              
L406O &     1017251+170532   &        30052   & 	UGC 5552             &    18.57  &   23.68  & \\    
L407O &     1017478+215224   &        30068   &        NGC 3187              &    18.28  &   23.84  & {\bf {O}}\\                              
L408O &     1020036+383656   &        30206   &        UGC 5577             &    18.10  &   23.33  & {\bf {O}}\\                              
L409O &     1022407+461420   &        30386   &        UGC 5604             &    18.10  &   23.72  & {\bf {O}}\\                              
L410O &     1023459+123349   &        30463   &	NGC 3230              &    18.56  &   24.23  & {\bf {N}} \\    
L411O &     1024175--054040   &      1041741   &        FGC 1062              &    19.17  &     25   & n \\                              
L412O &     1024241+280133   &        30508   &        NGC 3232              &    18.05  &    23.52 & \\                              
L413O &     1024388--021935   &        30529   &        CGCG 009-022          &    18.12  &   22.74  & \\                              
L414O &     1025056+170937   &        30560   &        NGC 3239              &    18.55  &    23.16 & {\bf {O}}\\                              
L415O &     1027010+283824   &        30714   &        NGC 3245A             &    18.33  &   25.13  & {\bf {O}}\\                              
L416O &     1028024--231522   &        30800   &        ESO 500-G44        &    18.03  &   22.84  & {\bf {N}} \\                              
L417O &     1028208+223416   &        30818   &        UGC 5672             &    18.35  &   24.28  & {\bf {O}}\\                              
L418O &     1031450+464018   &        31083   &        UGC 5714             &    18.47  &   23.68  & {\bf {N}},P \\                              
L419O &     1032167+274010   &        31122   &        NGC 3274              &    18.06  &   22.86  & {\bf {O}}\\                              
L420N &     1032544+315657   &                &                              &    18.13  &          & \\                    
L421O &     1033024+223429   &        91024   &        FGC 1093              &    18.04  &   24.30  & \\                              
L422P &     1033536+240119   &        31233   &                              &    18.06  &   23.44  & {\bf {A}},P \\                              
L423O &     1036237+124226   &        31442   &        NGC 3299              &    19.31  &   23.94  & {\bf {O}}\\                              
L424O &     1039469+475555   &        31720   &        UGC 5798             &    18.80  &   22.95  & {\bf {O}}\\                              
L425O &     1042378--235608   &        31919   &        ESO 501-G80        &    18.39  &   23.12  & {\bf {O}}\\                              
L426N &     1042485+132736   &                &                              &    18.33  &          & \\   
L427O &     1043061+202513   &        31945   &        UGC 583              &    18.08  &   23.86  & {\bf {O}}\\                              
L428O &     1043353--100923   &        31978   &        MCG -02-28-002        &    18.49  &    22.92 & {\bf {N}} \\                              
L429O &     1046559+464235   &        32201   &        KUG 1043+469          &    18.94  &   23.47  & {\bf {N}}\\                              
L430O &     1046572+595452   &        32204   &        UGC 5879             &    18.47  &   23.55  & {\bf {N,O}}\\                              
L431O &     1048294--213805   &        32311   &        ESO 569-G9        &    18.53  &   23.60  & {\bf {O}}\\                              
L432O &     1050134--011724   &        32463   &        UGC 5943             &    18.47  &     23   & {\bf {O}}\\                              
L433O &     1051009+361135   &        32519   &        UGC 5951             &    18.73  &   23.40  & {\bf {O}}\\                              
L434O &     1053125--072543   &        32681   &        MCG -01-28-004        &    18.09  &   23.35  & {\bf {O}}\\                              
L435O &     1053238+164624   &        32694   &        NGC 3447a             &    18.94  &   25.04  & {\bf {O}}\\                              
L436O &     1055232--073912   &        32817   &        MCG -01-28-006        &    18.02  &   23.30  & {\bf {N}}\\                              
L437O &     1057389--253013   &        32946   &	ESO 502-IG 006        &    18.04  &   23.75  & \\  
L438O &     1059336--061646   &       156112   &        FGC 1176              &    18.01  &   23.58  & {\bf {N}}\\                              
L439O &     1100237+164132   &        33163   &        UGC 6083             &    18.54  &    22.79 & {\bf {O}}\\                              
L440O &     1100242--095842   &        33167   &	MCG -02-28-032        &    19.07  &   23.23  & \\   
L441O &     1101510+163626   &        33276   &        UGC 6104             &    18.32  &   22.96  & {\bf {O}}\\                              
L442O &     1103216--050030   &      1050535   &        FGC 1189              &    18.05  &    25.07 & \\                              
L443O &     1103433+285312   &        33408   &        NGC 3510              &    18.13  &    24.71 & {\bf {O}}\\                              
L444O &     1109220--225232   &        33813   &        ESO 502-G20        &    18.40  &   23.26  & {\bf {O}}\\                              
L445O &     1109530--234350   &        33860   &	IC 2627               &    18.11  &    23.23 & {\bf {N,O}}\\    
L446O &     1114298+222917   &        34247   &        UGC 6268             &    18.51  &          & \\                              
L447O &     1117402+380309   &        34497   &	UGC 6307             &    18.01  &    23.02 & {\bf {N,O}}\\    
L448O &     1118175+185049   &        34556   &        UGC 6320             &    18.32  &   23.10  & {\bf {O}}\\                              
L449O &     1120011+360556   &        34681   &        UGC 6338             &    18.25  &   23.31  & {\bf {O}}\\                              
L450O &     1120398+311319   &        34733   &        UGC 6355             &    19.00  &   24.24  & \\                              
L451O &     1125318+380337   &        35124   &        UGC 6433             &    19.15  &    23.71 & {\bf {O}}\\                              
L452O &     1125453+240823   &        35138   &        CGCG 126-051          &    18.15  &   23.57  & {\bf {O}}\\                              
L453O &     1127188+383951   &        35235   &        UGC 6454             &    18.16  &   23.82  & {\bf {O}}\\                              
L454P &     1127189--053157   &       156602   &                              &    18.22  &   23.20  & \\                              
L4550 &     1128100+165531   &        35292   &	NGC 3691              &    19.17  &   22.09  & {\bf {N,O}}\\    
L456O &     1133382--154617   &        35704   &        FGC 1272              &    18.35  &   23.45  & {\bf {O}}\\                              
L457O &     1133438+172346   &        35701   &        UGC 6546             &    18.24  &   23.54  & {\bf {O}}\\                              
L458O &     1136263+581130   &        35900   &        UGC 6575             &    18.35  &   23.55  & {\bf {O}}\\                              
L459O &     1137500+475255   &        36008   &        NGC 3769A             &    19.00  &   22.89  &{\bf {N}} \\                              
L460O &     1138215--162630   &        36049   &        MCG -03-30-004        &    18.33  &   23.07  & {\bf {N}}\\                              
L461O &     1138440+334817   &        36079   &        UGC 6610             &    18.89  &   23.92  & {\bf {O}}\\                              
L462O &     1140466+174746   &        36231   &        NGC 3806              &    18.40  &   23.62  & {\bf {O}}\\                              
L463O &     1140544+561207   &        36238   &        NGC 3794              &    18.21  &   23.84  & {\bf {O}}\\                              
L464O &     1141559+201911   &        36293   &        MCG +04-28-029        &    18.06  &   23.09  & \\                              
L465O &     1142295+181955   &        36355   &        UGC 6670             &    18.05  &   23.55  & {\bf {O}}\\                              
L466O &     1142394+244921   &        36363   &        UGC 6674             &    18.14  &   23.39  & {\bf {O}}\\                              
L467O &     1143037+404935   &        36381   &        UGC 6679             &    18.34  &   23.22  & n,{\bf {O}} \\                              
L468O &     1143297--122422   &        36422   &        MCG -02-30-025        &    18.74  &   23.47  & {\bf {N}}\\                              
L469O &     1144148+550206   &        36506   &        NGC 3846A             &    18.52  &    24.2  & {\bf {O}}\\                              
L470O &     1145261--100610   &        36643   &        UGCA 245              &    18.19  &   24.18  & {\bf {O}}\\                              
L471O &     1145355+555312   &        36660   &        NGC 3850              &    18.70  &   23.83  & {\bf {O}}\\                              
L472O &     1149238+163829   &        36929   &        UGC 6794             &    18.71  &   23.26  & {\bf {O}}\\                              
L473O &     1150201+255742   &        36996   &        UGC 6806             &    18.27  &   23.55  & {\bf {O}}\\                              
L474O &     1152308--035225   &        37196   &        IC 2969               &    18.42  &   22.28  & {\bf {N}}\\                              
L475O &     1153508+332155   &        37308   &        IC 2973               &    18.27  &   23.61  & {\bf {O}}\\                              
L476O &     1153544+204449   &        37311   &        UGC 6873             &    18.24  &   23.16  & \\                              
L477O &     1154176+325143   &        37346   &        UGC 6878             &    18.27  &   23.44  & \\                              
L478O &     1154547--271501   &        37377   &        ESO 504-G28        &    18.94  &   23.04  & {\bf {O}}\\                              
L479P &     1155252--101703   &       170181   &                              &    18.22  &          & {\bf {N}}\\                              
L480O &     1155591+192652   &        91155   &        FGC 1335              &    18.18  &   23.51  & \\                              
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 1g.} Large objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
L481O &     1156249--121000   &        37518   &        MCG -02-31-002        &    18.54  &    23.46 & {\bf {N}}\\                              
L482O &     1157489+251615   &        37629   &        CGCG 127-114E         &    18.01  &   23.34  & {\bf {O}}\\                              
L483O &     1158339+424402   &        37692   &        IC 749               &    18.02  &   23.28  & {\bf {O}}\\                              
L484O &     1158432+250238   &        37703   &        VV 216b               &    18.12  &   21.04  & \\                              
L485O &     1158462--202001   &        37713   &        ESO 572-G33        &    18.34  &   22.80  & \\                              
L486O &     1200190+503910   &        37832   &        UGC 6992             &    18.47  &   23.44  & {\bf {N}}\\                              
L487O &     1201107--011750   &        37914   &        UGC 7000             &    18.66  &   22.89  & {\bf {N,O}} \\                              
L488O &     1202257--041821   &        38008   &        MCG -01-31-002        &    18.17  &   23.00  & \\                              
L489O &     1202463--290538   &        38037   &        ESO 440-G44        &    19.01  &   22.81  & {\bf {O}}\\                              
L490O &     1203213+292510   &        38081   &        UGC 7031             &    18.27  &   23.91  & {\bf {O}}\\                              
L491O &     1203348--252253   &        38114   &        ESO 505-G8        &    18.46  &   23.49  & {\bf {O}}\\                              
L492O &     1204411--280658   &        38222   &        UGCA 267              &    19.23  &   23.73  & {\bf {O}}\\                              
L493O &     1204495+321537   &        91167   &        FGC 1358              &    18.42  &   23.51  & n \\                              
L494O &     1206209+370050   &        38386   &        CGCG 187-007          &    18.24  &   23.67  & \\                              
L495O &     1212045+324405   &        38874   &        KUG 1209+33           &    18.01  &   23.38  & \\                              
L496O &     1212096+361014   &        38881   &        NGC 4163              &    19.06  &    24.09 & {\bf {O}}\\                              
L497O &     1212205+291240   &        38897   &        NGC 4173              &    19.66  &    24.2  & {\bf {N,O}}\\                              
L498O &     1212220+291218   &        38897   &	NGC 4173              &    19.27  &    24.2  & {\bf {O}}\\    
L499O &     1213447+363802   &        39023   &        NGC 4190              &    18.98  &   23.59  & {\bf {O}}\\                              
L500O &     1215115--032628   &        39170   &        CGCG 013-112          &    18.68  &   23.39  & \\                              
L501O &     1215127--273937   &        39175   &        ESO 505-G28        &    18.43  &   22.88  & {\bf {N}}\\                              
L502P &     1216418--251505   &       781011   &                              &    18.45  &    23.49 & {\bf {N}}\\                              
L503O &     1217092+122714   &        39390   &        IC 3099               &    18.29  &   23.73  & {\bf {O}}\\                              
L504O &     1217346+223226   &        39432   &        UGC 7321             &    18.61  &   24.29  & {\bf {O}}\\                              
L505O &     1218309+053334   &        39537   &        NGC 4252              &    18.31  &   23.53  & {\bf {O}}\\                              
L506O &     1219242+121805   &        39664   &        IC 3149               &    18.03  &   23.70  & \\                              
L507O &     1219403+020446   &        39697   &        UGC 7370             &    18.50  &   23.28  & \\                              
L508O &     1220237+391418   &        39807   &        CGCG 215-061          &    18.62  &   23.80  & \\                              
L509O &     1220483+172914   &        39857   &        UGC 7399A            &    18.36  &   24.11  & \\                              
L510O &     1221321+143648   &        39950   &	NGC 4298              &    18.07  &   22.64  & \\    
L511O &     1221387+154441   &        39965   &        IC 783               &    18.34  &   23.64  & \\                              
L512O &     1222290--043904   &        40092   &	IC 784               &    18.10  &   23.26  & {\bf {N,O}}\\    
L513O &     1223016+155420   &        40171   &        NGC 4323              &    18.65  &   23.39  & \\                              
L514O &     1225037+170055   &        40458   &        IC 3298               &    18.68  &   22.79  & {\bf {O}}\\                              
L515O &     1227420+121855   &        40903   &        NGC 4436              &    18.08  &   23.47  & \\                              
L516O &     1228359--222950   &        41041   &        ESO 574-G2        &    18.79  &   23.39  & n  \\                              
L517O &     1229365--082614   &        41184   &        MCG -01-32-016        &    18.18  &   23.06  & \\                              
L518O &     1230311+414200   &        41326   &        NGC 4485              &    18.09  &   22.78  & {\bf {O}}\\                              
L519O &     1232032+164115   &        41531   &        NGC 4502              &    18.39  &   22.92  & {\bf {O}}\\                              
L520O &     1232268+424217   &        41576   &        UGC 7690             &    18.47  &   23.02  & {\bf {O}}\\                              
L521O &     1232418+140300   &        41608   &        IC 3476               &    18.21  &    23.38 & {\bf {O}}\\                              
L522O &     1232480+373717   &        41620   &        UGC 7699             &    18.49  &   24.11  & {\bf {O}}\\                              
L523O &     1233512+301639   &        41755   &        NGC 4525              &    18.04  &   23.65  & {\bf {O}}\\                              
L524O &     1233567+152116   &        41763   &        IC 800               &    18.32  &    23.6  & {\bf {O}}\\                              
L525O &     1234054+353108   &        41779   &        NGC 4534              &    18.57  &    23.89 & {\bf {O}}\\                              
L526O &     1234492+174852   &        41853   &        IC 3530               &    18.41  &    23.76 & \\                              
L527O &     1236224+400019   &        42045   &        UGC 7774             &    18.98  &   24.57  & {\bf {O}}\\                              
L528O &     1240129--054758   &        42429   &        NGC 4597              &    18.85  &   23.77  & {\bf {O}}\\                              
L529O &     1241203+144201   &        42558   &        IC 3658               &    18.87  &   23.53  & \\                              
L530O &     1241229--030328   &        42559   &        CGCG 014-104          &    18.21  &   24.29  & \\                              
L531O &     1242007--241750   &        42623   &        ESO 507-G1        &    18.02  &   23.95  &  n \\                              
L532O &     1242373+142126   &        42699   &        NGC 4633              &    18.53  &   23.11  & {\bf {O}}\\                              
L533O &     1243582+321010   &        42863   &        NGC 4656         &    18.32  &   24.25  & \\                              
L534O &     1244035--054033   &        42868   &        DDO 142               &    18.86  &   24.03  & {\bf {O}}\\                              
L535P &     1244398--052619   &      1044733   &                	      &    18.17  &    24.49 & {\bf {N}}\\                              
L536P &     1244416--180312   &       873438   &                              &    18.63  &    23.27 & n \\                              
L537O &     1244455+122105   &        42944   &        IC 3718               &    18.47  &   23.96  & {\bf {O}}\\                              
L538O &     1244487--204706   &        42950   &        ESO 574-G28        &    18.39  &   24.05  & {\bf {O}}\\                              
L539O &     1245319--003208   &        42999   &        NGC 4668              &    18.10  &   22.62  & {\bf {O}}\\                              
L540O &     1245415--263802   &        43022   &        ESO 507-G8        &    18.23  &   23.22  & {\bf {O}}\\                              
L541O &     1246148--132141   &        43071   &        MCG -02-33-006        &    18.63  &   23.26  & {\bf {N}}\\                              
L542O &     1247545--215539   &        43199   &        ESO 574-G32        &    18.27  &    23.44 & {\bf {O}}\\                              
L543O &     1248096--101111   &        43236   &        MCG -02-33-010        &    18.58  &   23.59  & \\                              
L544O &     1249231--100711   &        43345   &        MCG -02-33-015        &    19.11  &   24.21  & {\bf {O}}\\                              
L545O &     1249368+305043   &        43359   &        UGC 7978             &    18.04  &   23.36  & {\bf {O}}\\                              
L546O &     1249423--043447   &        43385   &        NGC 4678              &    18.71  &   22.91  & {\bf {N}}\\                              
L547O &     1250294--105120   &        43458   &        DDO 151               &    18.13  &    23.87 & {\bf {O}}\\                              
L548O &     1250345--093111   &        43465   &        MCG -01-33-022        &    18.20  &   23.60  & {\bf {N}}\\                              
L549P &     1251090--035539   &       158144   &                              &    18.10  &   23.23  & {\bf {N}}\\                              
L550O &     1251598--263716   &        43608   &        ESO 507-G29        &    18.16  &   23.53  & {\bf {O}}\\                              
L551O &     1253002--240330   &        43742   & 	ESO 507-G36        &    18.52  &   25.02  & \\    
L552O &     1253365--120104   &        43800   &        MCG -02-33-043        &    18.36  &   23.50  & {\bf {N}}\\                              
L553O &     1254054--201102   &        43871   &        ESO 575-G21        &    18.08  &   23.18  & {\bf {O}}\\                              
L554O &     1254191--034252   &        43894   &        CGCG 015-034          &    18.21  &   23.96  & \\                              
L555O &     1255126+000659   &        44014   &        UGC 8041             &    18.11  &   23.71  & {\bf {O}}\\                              
L556O &     1258173+143325   &        44432   &        UGC 8085             &    18.10  &   24.13  & {\bf {O}}\\                              
L557O &     1301487--270728   &        44930   &        ESO 507-G67        &    18.22  &   24.12  & {\bf {O}}\\                              
L558N &     1305102--045012   &                &                              &    18.04  &          & \\                    
L559O &     1307094--281340   &        45437   &        NGC 4965              &    18.08  &   23.09  & {\bf {O}}\\                              
L560O &     1308377+540428   &        45561   &        UGC 8231             &    18.69  &   23.19  & {\bf {N}}\\                              
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 1h.} Large objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
L561P &     1309167--165311   &       892101   &                              &    18.89  &    24.69 & {\bf {N}}\\                              
L562O &     1309411--010253   &        45644   &        UGC 8238             &    18.27  &    23.49 & {\bf {O}}\\                              
L563O &     1309507--241431   &        45666   &        ESO 508-G19        &    18.74  &   23.39  & \\                              
L564O &     1310044+341050   &        45684   &        UGC 8246             &    19.16  &   24.93  & {\bf {O}}\\                              
L565O &     1312520+403237   &        45889   &        CGCG 217-018          &    18.89  &   22.52  & {\bf {N}}\\                              
L566P &     1313504--024216   &       117609   &                              &    18.13  &     23.8 & P \\                              
L567O &     1313541+421235   &        45992   &        UGC 8313             &    19.12  &   23.54  & {\bf {O}}\\                              
L568O &     1316132+360446   &        46189   &        UGC 8341             &    18.34  &   23.18  & {\bf {N}}\\                              
L569O &     1316562--163534   &        46256   &        MCG -03-34-040        &    18.44  &   23.09  & {\bf {N}}\\                              
(L570O) &     (1318100--011437)   &        46336   &        UGC 8360             &    18.05  &   23.84  & {\bf {O}}\\                              
L571O &     1320527+573832   &        46589   &        NGC 5109              &    18.11  &   22.56  & {\bf {O}}\\                              
L572O &     1321499--131230   &        46664   &	NGC 5105              &    19.37  &   22.84  & {\bf {N,O}}\\    
L573P &     1325301--073549   &      1016275   &                              &    18.60  &    24.85 & n,P \\                              
L574O &     1327562--312910   &        98330   &        ESO 444-G46        &    18.57  &    24.5  & n \\                              
L575O &     1328100+464019   &        47231   &        NGC 5169              &    18.16  &   25.09  & {\bf {O}}\\                              
L576O &     1328253--315129   &        47255   &        ESO 444-G47        &    18.29  &   23.43  & {\bf {O}}\\                              
L577O &     1328335+465538   &        47270   &        IC 4263               &    18.78  &   24.51  & {\bf {O}}\\                              
L578O &     1329362+582506   &        47368   &        NGC 5204              &    18.22  &   23.42  & {\bf {O}}\\                              
L579O &     1329480--234059   &        47390   &        ESO 509-G30        &    18.77  &   23.50  & {\bf {N}}\\                              
L580N &     1329480--225220   &                &                              &    19.39  &          & n \\                    
L581O &     1331046--150605   &        47514   &        MCG -02-34-061        &    18.23  &   23.25  & \\                              
L582O &     1332473+415155   &        47679   &        NGC 5214A             &    18.06  &   23.22  & {\bf {N}}\\                              
L583O &     1334027+475455   &        47788   &        NGC 5229              &    18.77  &   24.55  & {\bf {O}}\\                              
L584O &     1334394--234050   &        47844   &        ESO 509-IG 064        &    18.34  &   22.90  & \\                              
L585O &     1335530--045536   &        47949   &        MCG -01-35-002        &    18.45  &   23.45  & \\                              
L586O &     1337410--150615   &        48144   &        MCG -02-35-009        &    18.21  &    23.76 & {\bf {N}}\\                              
L587O &     1340400+541958   &        48392   &        Holmberg V            &    18.04  &   23.49  & {\bf {O}}\\                              
L588O &     1341173+334622   &        48441   &        UGC 8662             &    19.07  &   23.58  & {\bf {O}}\\                              
L589O &     1343410+545707   &        91308   &        FGC 1661              &    18.17  &    24.22 & n \\                              
L590P &     1344086+292913   &      1867862   &                              &    18.80  &    23.68 & \\                              
L591O &     1344498+592525   &        48726   &        MCG +10-20-021        &    18.79  &   23.92  & n \\                              
L592O &     1345380--055904   &        48786   &        MCG -01-35-010        &    18.02  &   22.70  & {\bf {O}}\\                              
L593O &     1347012+335336   &        48862   &        UGC 8713             &    18.24  &   23.46  & {\bf {O}}\\                              
L594O &     1347069+335251   &        48869   &        UGC 8715             &    18.51  &   23.95  & {\bf {O}}\\                              
L595O &     1348563+595008   &        49016   &        UGC 8741             &    18.31  &   23.44  & \\                              
L596O &     1348567+595012   &        49016   &        UGC 8741             &    18.47  &   23.44  & n\\                              
L597O &     1349077--280016   &        49031   &        ESO 445-G48        &    19.30  &   23.67  & {\bf {N}}\\                              
L598O &     1351472+505843   &        49215   &        IC 951               &    18.03  &    23.58 & {\bf {N}}\\                              
L599O &     1352484+372926   &        49301   &        UGC 8795             &    18.66  &   23.43  & {\bf {O}}\\                              
L600O &     1352545--010652   &        49308   &        NGC 5334              &    18.20  &   24.19  & {\bf {O}}\\                              
L601O &     1353019+393449   &        49322   &        NGC 5346              &    18.21  &   24.53  & {\bf {O}}\\                              
L602P &     1353346--270121   &       760834   &                              &    18.26  &    24.51 & {\bf {N}}\\                              
L603O &     1353376+360809   &        49370   &        NGC 5352              &    18.25  &   23.47  & \\                              
L604O &     1355595--011541   &        49533   &        UGC 8844             &    18.04  &   23.96  & {\bf {O}}\\                              
L605O &     1357472--345006   &        89801   &        CSRG 0754             &    18.43  &   23.24  & \\                              
L606P &     1358022--341310   &        89802   &                              &    18.22  &   23.63  & {\bf {N}}\\                              
L607O &     1358550--263247   &                &        AM 1356-261           &    18.13  &          & n \\       
L608O &     1359487+402248   &        49817   &        UGC 8917             &    18.63  &   23.86  & {\bf {O}}\\                              
L609O &     1400288--343712   &        49855   &        ESO 384-G27        &    18.21  &   23.50  & {\bf {O}}\\                              
L610O &     1401165+132448   &        49918   &        KUG 1358+136          &    18.87  &   23.76  & \\                              
L611O &     1401213--330346   &        49923   &        NGC 5398              &    18.45  &   24.19  & {\bf {O}}\\                              
L612O &     1401408+334945   &        49950   &        ARP 111               &    18.05  &   23.00  & \\                              
L613O &     1405108--334539   &        50230   &        IC 4366               &    18.78  &   22.72  & {\bf {O}}\\                              
L614O &     1406396--311249   &        50329   &        ESO 446-G9        &    18.16  &   22.87  & {\bf {N}}\\                              
L615O &     1407054--311243   &        50360   &        ESO 446-G12        &    18.18  &   23.06  & {\bf {N}}\\                              
L616P &     1407594--342215   &        89865   &                              &    18.04  & 	     & n \\                              
L617O &     1409216+490215   &        50509   &        UGC 9056             &    18.04  &   23.04  & {\bf {O}}\\                              
L618O &     1410030+541306   &        50581   &        UGC 9071             &    18.62  &   23.98  & {\bf {O}}\\                              
L619O &     1411177+553043   &        50651   &        SBS 1409+557          &    18.38  &   23.62  & \\                              
L620O &     1413300--293540   &        50799   &        ESO 446-G31        &    18.35  &   23.17  & {\bf {O}}\\                              
L621O &     1413498+574610   &        50803   &        MCG +10-20-084        &    18.16  &   23.83  & n \\                              
L622O &     1414108+210116   &        50844   &        CGCG 133-016          &    18.01  &          & n\\                              
L623O &     1414140--185218   &        50852   &        ESO 579-G5        &    18.13  &   23.23  & {\bf {N}}\\                              
L624O &     1416304+574843   &        50990   &        IC 995               &    18.63  &   23.09  & {\bf {O}}\\                              
L625P &     1419445--165008   &       892797   &                              &    18.96  &    23.39 & \\                              
L626O &     1421293--331001   &        51304   &        ESO 385-G13        &    18.64  &    23.51 & \\                              
L627P &     1422231--174025   &        51343   &                              &    18.05  &   23.83  & {\bf {O}}\\                              
L628O &     1422565+402501   &        51372   &        NGC 5603B             &    18.45  &   23.86  & {\bf {O}}\\                              
L629O &     1424566+250129   &        51483   &        UGC 9236             &    18.07  &   23.07  & {\bf {O}}\\                              
L630O &     1427322--311417   &        51628   &        ESO 447-G5        &    18.93  &   24.40  & n,{\bf {O}} \\                              
L631O &     1428183+134649   &        51685   &        IC 1014               &    18.29  &   24.24  & {\bf {O}}\\                              
L632O &     1428368+385957   &        51713   &        UGC 9291             &    18.26  &   23.85  & {\bf {O}}\\                              
L633O &     1430313+404929   &        51839   &        UGC 9337             &    18.79  &   23.30  & {\bf {N}}\\                              
L634O &     1433205+261229   &        52012   &	KUG 1431+264          &    18.95  &   23.25  & {\bf {N,O}} \\    
L635O &     1435333+125430   &        52159   &        UGC 9389             &    18.33  &   24.09  & {\bf {O}}\\                              
L636O &     1439499--004306   &        52395   &        NGC 5705              &    18.58  &   24.37  & {\bf {O}}\\                              
L637O &     1440261+335920   &        52424   &        NGC 5727              &    19.02  &   24.73  & {\bf {O}}\\                              
L638O &     1442458--002105   &        52550   &        NGC 5733              &    18.18  &   22.71  & \\                              
L639O &     1443558--182902   &        52612   &        ESO 580-G14        &    18.01  &   23.19  & {\bf {N,O}} \\                              
L640N &     1445115--344405   &                &                              &    18.34  &          & {\bf {N}}\\                    
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 1i.} Large objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
L641O &     1446510--315546   &        52775   &        ESO 447-G35        &    19.04  &   23.42  & {\bf {N}}\\                              
L642O &     1447354--180414   &        52827   &        ESO 580-G30        &    18.27  &   23.57  & {\bf {O}}\\                              
L643O &     1447561--141658   &        52853   &	MCG -02-38-015        &    18.63  &   24.10  & {\bf {N,O}}\\  
L644O &     1448271+314730   &        52874   &        IC 4509               &    18.11  &   22.32  & {\bf {N}},P \\                              
L645O &     1451123--202627   &        53035   &        UGCA 395              &    18.02  &   23.65  & {\bf {O}}\\                              
L646O &     1453336+490807   &        53219   &        KUG 1451+493          &    18.14  &   23.30  & n \\                              
L647O &     1456333--243007   &        53412   &        ESO 513-G9        &    18.06  &   22.73  & {\bf {N}}\\                              
L648O &     1502261--254847   &        53700   &        ESO 513-G14        &    18.46  &   23.47  & {\bf {N}}\\                              
(L649P) &    (1502329--025150)   &      1081087   &                              &    18.11  &          & n \\                              
L650O &     1505133+571907   &        53842   &        UGC 9704             &    18.35  &   23.67  & \\                              
L651O &     1506463+125101   &        53961   &        CGCG 077-007          &    18.11  &   23.29  & {\bf {N}}\\                              
L652O &     1510407--220137   &        54155   &        ESO 581-G21        &    18.32  &   23.33  & {\bf {O}}\\                              
L653P &     1516129--115252   &       120860   &                              &    18.74  &     24.2 & \\                              
L654P &     1520526--285913   &       160462   &                              &    18.28  &   23.61  & {\bf {N}}\\                              
L655O &     1525169+532427   &        55047   &        UGC 9849             &    19.12  &   24.13  & {\bf {O}}\\                              
L656O &     1526429+462639   &        55112   &        MCG +08-28-032        &    18.83  &   23.71  & {\bf {N}}\\                              
L657N &     1527242--172215   &                &                              &    18.32  &          & \\                    
L658O &     1531574--244621   &        55328   &        ESO 514-G22        &    18.05  &   23.61  & {\bf {O}}\\                              
L659O &     1532027--273750   &        55335   &        ESO 514-G23        &    18.34  &   23.18  & {\bf {O}}\\                              
L660O &     1538313+214925   &        91463   &        FGC 1927              &    18.11  &   23.01  & \\                              
L661N &     1540507--342101   &                &                              &    19.26  &          & {\bf {N}}\\                    
L662O &     1541121+153422   &        55793   &        IC 1133               &    18.17  &   23.32  & {\bf {O}}\\                              
L663O &     1543242+142609   &        55867   &        UGC 9991             &    19.06  &   24.26  & {\bf {O}}\\                              
L664O &     1543242+142609   &        55867   &        UGC 9991             &    19.06  &   24.26  & {\bf {O}}\\                              
L665O &     1601211+161824   &        56700   &        UGC 10134             &    18.04  &   23.80  & \\                              
L666N &     1601551--222731   &                &                              &    18.21  &          & n\\                    
L667O &     1602162+491211   &        56778   &        UGC 10150             &    18.58  &   23.67  & \\                              
(L668O) &     (1602345--254823)   &        56802   &        ESO 516-G2        &    18.01  &   23.36  & {\bf {N}}\\                              
L669O &     1603106+492502   &        56846   &        MCG +08-29-040        &    18.11  &   23.60  & n \\                              
L670O &     1603469--224417   &        56889   &        ESO 516-G5        &    18.08  &   23.05  & {\bf {N}}\\   
L671N &     1604570--321710   &                &                              &    18.64  &          & n \\                    
L672O &     1608396+120038   &        57275   &        CGCG 079-058          &    18.16  &   24.63  & \\                              
(L673O) &     (1608463+164541)   &        57278   &	CGCG 108-158          &    19.20  &    23.30 & n,{\bf {O}} \\    
L674O &     1609297--290013   &        57312   &        ESO 451-G11        &    18.14  &   23.71  & \\                              
L675O &     1610296+195715   &        57368   &        UGC 10243             &    18.10  &   23.29  & {\bf {O}}\\                              
L676O &     1610443+572743   &        57384   &        NGC 6088              &    18.35  &   22.37  & \\                              
L677O &     1610528+223732   &        57391   &        CGCG 137-051          &    18.50  &   24.25  & \\                              
L678O &     1611002--322043   &        57399   &        ESO 451-G15        &    18.37  &          & {\bf {O}}\\                              
L679O &     1615288+185427   &        57627   &        UGC 10297             &    18.39  &   23.66  & {\bf {O}}\\                              
L680O &     1620008+333245   &        57852   &        KUGX 1618+336         &    18.03  &   23.05  & \\                              
L681P &     1625543+435127   &      2230836   &                              &    18.06  &    23.66 & n \\                              
L682O &     1628587+422511   &        91536   &        FGC 2039              &    18.49  &   24.00  & n \\                              
L683O &     1630074--303245   &        58369   &        ESO 452-G4        &    19.14  &   23.66  & {\bf {O}}\\                              
L684O &     1631215+224149   &        58424   &        UGC 10435             &    18.05  &   23.94  & {\bf {O}}\\                              
L6850 &     1635100+461257   &        58544   &        IC 1222               &    18.42  &   23.77  & {\bf {O}}\\    
L686O &     1637275+465005   &        58624   &        MCG +08-30-036        &    18.22  &   24.44  & n \\                              
L687O &     1645574+395908   &        91553   &        FGC 2067              &    18.45  &   23.85  & n\\                              
L688O &     1650234+555018   &        59093   &        UGC 10589             &    18.42  &   24.19  & {\bf {N}}\\                              
L689O &     1650561+594308   &        59109   &        UGC 10590             &    18.16  &   23.18  & n  \\                              
L690N &     1651111--160153   &                &                              &    18.22  &          & \\                    
L691O &     1652580+533858   &        91565   &        FGC 2082              &    18.17  &   23.79  & n \\                              
L692N &     1653219--161713   &                &                              &    18.48  &          & {\bf {N}}\\                    
L693O &     1654470+363007   &        59244   &        NGC 6255              &    18.65  &   24.29  & {\bf {O}}\\                              
L694O &     1656034+393844   &        59274   &        NGC 6257              &    18.03  &    24.37 & {\bf {O}}\\                              
L695O &     1656105+345011   &        59276   &        UGC 10615             &    18.03  &   23.86  & \\                              
(L696O) &     (1656166+550154)   &        59280   &        IC 1237               &    18.41  &    24.26 & \\    
L697O &     1702254+311308   &        84819   &        KUG 1700+312          &    18.26  &    23.27 & \\                              
L698O &     1705335+382219   &      2125127   &        FGC 2107              &    18.34  &    25.57 & \\                              
L699O &     1714474+522317   &        59921   &        CGCG 277-031          &    18.06  &   23.61  &n \\                              
L700O &     1716548+313139   &        59999   &        CGCG 170-010          &    18.69  &   23.99  & \\                              
L701N &     1717133--125141   &                &                              &    18.44  &          & \\                    
L702O &     1718321+414006   &        91591   &        FGC 2126              &    18.05  &   23.80  & \\                              
L703O &     1718514+495302   &        60052   &        UGC 10806             &    18.59  &   23.76  & {\bf {O}}\\                              
L704O &     1718547+295122   &        60049   &        UGC 10799             &    18.03  &   22.77  & {\bf {O}}\\                              
L705O &     1719223+490202   &        60073   &        VV 010b               &    18.96  &   23.89  & {\bf {N}}\\                              
L706P &     1727232+121230   &      1405561   &                              &    18.83  &    25.38 & n \\                              
L707N &     1727479+295117   &                &                              &    19.07  &          & n \\                    
L708N &     1728392+152716   &                &                              &    18.06  &          & n\\                    
L709P &     1729247--120739   &       957265   &                              &    18.11  &   23.71  & n \\                              
(L710O) &     (1731392+321355)   &        60436   &	UGC 10890             &    18.58  &   23.20  & \\    
L711O &     1753367+582100   &        61058   &        UGC 11036             &    18.93  &   24.20  & {\bf {O}}\\                              
L712O &     1803021+292225   &        61320   &        CGCG 171-049          &    18.01  &   23.85  & {\bf {N}}\\                              
L713O &     1805048+171601   &        61377   &        UGC 11107             &    18.05  &   24.09  & {\bf {O}}\\                              
L714O &     1807275+353348   &        61423   &        UGC 11124             &    18.71  &   24.41  & {\bf {O}}\\                              
L715O &     1815469+252233   &        61657   &        UGC 11179             &    18.22  &   24.33  & \\                              
L716O &     1817190+125646   &        61685   &        CGCG 084-032          &    18.22  &    23.62 & \\                              
L717O &     1817566+303905   &        61699   &        UGC 11195       &    18.09  &   22.60  & \\                              
L718P &     1818215+221224   &      1665576   &                              &    18.08  &    25.23 & \\                              
L719O &     1819580+143940   &        61746   &        MCG +02-47-001        &    18.02  &   23.80  & \\                              
L720O &     1822530+122554   &        61802   &        UGC 11214             &    18.59  &          & {\bf {O}}\\                              
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 1j.} Large objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
L721O &     1831460+310523   &        61994   &        UGC 11264             &    18.05  &   23.43  &   \\                              
L722O &     1842201+460618   &        62282   &        CGCG 255-010          &    18.72  &   23.92  & {\bf {N}}\\                              
L723O &     1846363+230247   &      2812817   &        CGMW 5-07537          &    18.74  &          & \\      
L724O &     1850074--342648   &        62474   &        ESO 396-G5        &    19.01  &          & \\                              
L725O &     1853188+330359   &        62532   &        IC 1296               &    18.18  &   23.92  & \\                              
L726O &     1900033+432620   &        62661   &        CGCG 229-012          &    18.17  &   23.63  & {\bf {N}}\\                              
L727O &     1907080+414449   &        62784   &        CGCG 229-017          &    18.85  &   23.97  & {\bf {N}}\\                              
L728O &     1908006+412547   &        62802   &        CGCG 229-020          &    18.25  &   23.74  & \\                              
L729O &     1908189+430407   &        62807   &        UGC 11406             &    18.19  &    23.6  & {\bf {O}}\\                              
L730P &     1909399+472538   &      2297982   &                              &    18.69  &    23.79 & \\                              
L731P &     1916324--384024   &       606434   &                              &    18.49  &    24.01 & \\                              
L7320 &     1926373+494530   &        63212   &        IC 1301               &    18.12  &   23.56  & {\bf {O}}\\                              
L733O &     1929177--205510   &        63275   &        ESO 594-G1        &    18.78  &   23.73  & n \\      
(L734O) &     (1933188--330857)   &        63352   &        ESO 398-G8        &    18.37  &   23.13  & {\bf {N}}\\                              
L735O &     1937276--172718   &        63425   &        ESO 594-G8        &    18.27  &   23.78  & {\bf {N,O}} \\                              
L736O &     1940424--221613   &        63511   &        ESO 594-G11        &    18.44  &   22.60  & {\bf {N}}\\                              
L737O &     1941463+503602   &        63534   & 	CGCG 257-007          &    19.17  &   23.17  & n \\   
L738O &     1948132--233029   &        63678   &        ESO 526-G6        &    18.53  &   23.60  & {\bf {N}}\\                              
L739O &     1952561--250900   &        63776   &        ESO 526-G11        &    18.41  &   23.48  & {\bf N,O}\\                              
L740O &     1957362--001406   &        63868   &        CGCG 372-002          &    18.25  &   23.92  & {\bf {N}}\\                              
L741O &     2002039--273339   &        64007   &        ESO 461-G33        &    18.01  &   22.76  & {\bf {N}}\\                              
L742O &     2005378--250842   &        64077   &        ESO 527-G8        &    18.04  &   23.02  & n \\                              
L743O &     2007377--210733   &        64140   &        ESO 595-G14        &    18.16  &   22.79  & {\bf {O}}\\                              
L744O &     2015134--183910   &        92575   &        FGCE 1448             &    18.32  &    23.65 & n \\                              
L745O &     2017027--120651   &        64414   &        MCG -02-51-007        &    18.19  &   22.96  & {\bf {N}} \\                              
L746O &     2018231--272726   &        64448   &        ESO 462-G7        &    18.73  &   23.31  & {\bf {N,O}} \\                              
L747O &     2021261--220721   &        64521   &        ESO 596-G20        &    18.46  &   22.96  & n \\                              
L748O &     2021304--202516   &        64525   &        ESO 596-G21        &    18.74  &   22.97 & \\    
L749O &     2023389--281639   &        64605   &        ESO 462-G16        &    18.02  &   23.03  & {\bf {O}}\\                              
L750O &     2027128--370947   &        64712   &        ESO 400-G23        &    18.76  &   24.44  & \\                              
L751N &     2036015--335250   &                &                              &    18.76  &          & n \\                    
L752O &     2042431--024601   &        91678   &        FGC 2286              &    18.69  &          & {\bf {N,O}}\\                              
L753O &     2045178--351427   &        65312   &        ESO 401-G7        &    18.36  &   23.86  & n \\                              
L754O &     2047422--095712   &        65391   &        MCG -02-53-004        &    18.18  &    23.31 & \\                              
L755O &     2048122--035221   &        65413   &        MCG -01-53-009        &    18.30  &          & {\bf {N}},P\\    
L756O &     2052005+132950   &        65594   &        CGCG 425-015          &    18.13  &   23.78  & {\bf {A}}\\                              
L757O &     2055062--310529   &        65707   &        ESO 463-IG 034        &    18.32  &   23.94  & \\                              
L758O &     2055067--310530   &        65707   &        ESO 463-IG 034        &    18.18  &   23.94  & {\bf {N}}\\                              
L759P &     2058016--354925   &       132331   &                              &    18.12  &   23.18  & n \\                              
L760O &     2118531+154101   &      1490846   &        UGC 11719             &    18.23  &   25.24  & n\\                              
(L761N) &     (2123183+273431)   &                &                              &    18.49  &          & n \\                    
L762O &     2132419--000724   &        66940   &        CGCG 376-008          &    18.80  &   23.90  & \\       
L763O &     2134186+331523   &        66980   &        CGCG 492-003          &    18.16  &   24.12  &a \\                              
L764O &     2136106+170341   &        67035   &        UGC 11774             &    18.61  &   24.06  & {\bf {O}}\\                              
L765O &     2136162--224404   &        92680   &        FGCE 1622             &    18.32  &   23.65  & {\bf {N}}\\                              
L766O &     2145578--344857   &        67310   &        ESO 403-G23        &    18.32  &   23.16  & {\bf {N}}\\                              
L767O &     2158057--075042   &       140989   &        GSC 5802 00065        &    18.07  &          & {\bf {N}},P \\                              
L768O &     2203289--201901   &        67943   &        NGC 7188              &    18.14  &   23.12  & {\bf {O}}\\                              
L769O &     2203532--165049   &        91725   &        FGC 2359              &    18.82  &          & {\bf {N}} \\                              
L770O &     2208329--183728   &        68125   &        ESO 601-G23        &    18.25  &   23.99  & n \\                              
L771O &     2209116--202838   &        68158   &        ESO 601-G24        &    18.03  &   23.23  & {\bf {N}}\\                              
L772O &     2209344--060651   &        68177   &        MCG -01-56-002        &    18.23  &   24.07  & {\bf {O}}\\                              
L773O &     2209370--271447   &        68176   &        ESO 532-G23        &    18.49  &   23.22  & {\bf {N}}\\                              
L774O &     2210507+411525   &        68221   &        UGC 11936             &    18.17  &   23.95  & n \\                              
L775P &     2212462+383404   &      2130585   &                              &    18.08  &    23.93 & n \\                              
L776P &     2213271+371102   &      2094709   &                              &    18.15  &    24.31 & a\\                              
L777P &     2216009--095612   &       984498   &                              &    18.16  &    23.73 & {\bf {N}}\\                              
L778O &     2218472--032946   &        68549   &        MCG -01-56-00         &    18.09  &   22.71  & {\bf {N}}\\                              
L779O &     2219313+411422   &        68571   &        UGC 11986             &    18.43  &   24.19  & {\bf {O}}\\                              
L780O &     2219384--251956   &        68576   &        ESO 533-G13        &    18.73  &    23.66 & {\bf {N}}\\                              
L781O &     2221508+425704   &        68645   &        UGC 11999             &    18.57  &   23.70  & {\bf {N,O}}\\                              
L782O &     2222356--040720   &        68691   & 	NGC 7257              &    18.46  &   23.30  & \\    
L783O &     2223055--285716   &        68718   &        NGC 7259              &    18.04  &    22.57 & {\bf {N}}\\                              
L784P &     2223348+344727   &      2054604   &                              &    18.55  &    25.47 &a \\                              
L785O &     2225354--095658   &        68831   &        MCG -02-57-004        &    18.40  &   23.85  & \\                              
L786O &     2228253+301736   &        68941   &        NGC 7292              &    18.74  &   23.14  & {\bf {O}}\\                              
L787O &     2228469--150411   &        68958   &        MCG -03-57-008        &    18.09  &   23.98  & {\bf {O}}\\                              
L788O &     2229599--050657   &        68996   &	IC 1447               &    18.68  &   22.68  & {\bf {N,O}}\\    
L789O &     2230420--283840   &        69027   &        ESO 468-G4        &    18.25  &   23.55  & \\                              
L790O &     2230502+363348   &        69034   &        CGCG 514-048          &    18.15  &   23.22  & {\bf {A}}\\                              
(L791O) &    ( 2233495--285406)   &        69159   &        ESO 468-G14        &    18.36  &   23.85  & n \\                              
L792O &     2241023+192012   &        89517   &        FGC 2408              &    18.32  &   23.64  & {\bf {O}}\\                              
L793O &     2241263+391732   &        69498   &        UGC 12156             &    18.32  &   23.57  & {\bf {O}}\\                              
L794O &     2244347--225930   &        69635   &        ESO 534-G21        &    18.92  &   23.45  & {\bf {N}}\\                              
L795O &     2245142--224344   &        69653   &        ESO 534-G24        &    18.61  &   23.26  & {\bf {O}}\\                              
L796O &     2246055--192455   &        69678   &        ESO 603-G12        &    18.14  &   23.87  & {\bf {O}}\\                              
L797O &     2249207--145013   &        91756   &        FGC 2421              &    18.29  &          & n \\                              
L798O &     2254252--202144   &        69969   &        IC 5261               &    18.15  &   23.32  & {\bf {O}}\\                              
L799N &     2254424+435539   &                &                              &    18.24  &          & \\                    
L800O &     2257390+125458   &        70108   &        UGC 12264             &    18.85  &   23.91  & {\bf {O}}\\                              
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 1k.} Large objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
L801O &     2258011--034609   &        70127   &        MCG -01-58-009        &    18.95  &   22.65  & \\    
L802P &     2258027+322757   &      2800849   &                              &    18.15  &          & {\bf {O}}, a\\                              
L803O &     2258100+141832   &        70131   &        NGC 7437              &    18.65  &    23.76 & {\bf {O}}\\                              
L804O &     2258283--103331   &        91765   &        FGC 2436              &    18.85  &          & \\                              
L805O &     2258394+190407   &      1579500   &        FGC 2438              &    18.01  &    25.81 & \\                              
L806O &     2259125+133620   &        70175   &        UGC 12281             &    18.21  &   24.27  & {\bf {O}}\\                              
L807O &     2259414+240429   &        70197   &        UGC 12289             &    18.16  &   24.95  & {\bf A,O}\\                              
L808O &     2300177+190733   &        70228   &        UGC 12296             &    18.01  &    23.82 & {\bf {O}}\\                              
L809O &     2300483--352212   &        70253   &        IC 5269C              &    18.73  &   23.65  & \\                              
L810O &     2302463+220545   &        70322   &        UGC 12326             &    18.12  &   24.52  & {\bf {O}}\\                              
L811O &     2302489+215226   &        70323   &        IC 5282               &    18.20  &    24.04 & {\bf {O}}\\                              
L812O &     2305201+165159   &        70433   &        UGC 12350             &    18.79  &   24.446 & {\bf {O}}\\                              
L813P &     2312022+204721   &      1635906   &                              &    18.47  &    23.91 & \\                              
L814O &     2314126+133454   &        70761   &        NGC 7535              &    18.24  &   23.89  & {\bf {O}}\\                              
L815O &     2314595+145919   &        70809   &        MCG +02-59-012        &    18.71  &          & {\bf {A}}\\                              
(L816O) &     (2316000--015049)   &        70876   &        UGC 12466             &    18.58  &   23.16  & \\                              
L817O &     2320116--015119   &        71118   &        UGC 12521             &    18.46  &   23.18  & {\bf {O}}\\                              
L818O &     2320126+253547   &        71119   &        KUG 2317+253          &    18.04  &   23.28  & {\bf {O}}\\                              
L819P &     2320521+432418   &      2219987   &                              &    18.04  &    23.94 & n\\                              
L820O &     2321419+270414   &        71190   &        UGC 12545             &    18.57  &   23.99  & {\bf {O}}\\                              
L821O &     2324336+235908   &        71354   &        UGC 12583             &    19.06  &   23.50  & {\bf {O}}\\                              
L822O &     2325102+121820   &        71383   &        CGCG 431-060          &    18.21  &   23.19  & a \\                              
L823O &     2330015+270500   &        71597   &        UGC 12631             &    18.40  &   23.31  & \\    
L824O &     2333410+322303   &        71750   &        UGC 12666             &    18.04  &   23.15  & {\bf {O}}\\                              
L825O &     2334383+231327   &        71785   &        UGC 12675             &    18.39  &   23.85  & {\bf {O}}\\                              
L826O &     2341425--341212   &        72135   &        ESO 408-G16        &    18.08  &   23.54  & \\                              
L827O &     2342309+280239   &      1824788   &        FGC 2526              &    18.41  &    24.83 & {\bf {O}}\\                              
L828P &     2343174+444626   &      2251718   &                              &    18.13  &    24.94 & \\                              
L829O &     2347570+280747   &        91822   &        FGC 2536              &    18.42  &    23.86 & {\bf {A}}\\                              
L830O &     2348568--163225   &       72499    &        NGC 7759A             &    18.12  &   22.25  & \\                              
L831O &     2349195+475507   &        72523   &        UGC 12796             &    18.02  &   23.75  & {\bf {O}}\\                              
L832O &     2355418+315358   &        72892   &        UGC 12845             &    18.50  &   24.96  & {\bf {O}}\\                              
L833O &     2356097--272800   &        72933   &        ESO 471-G44        &    18.20  &   23.12  & {\bf {N}}\\                              
L834O &     2356492--032058   &        72985   &        MCG -01-01-006        &    18.07  &   23.22  & \\                              
L835O &     2359367+144824   &       73177    &        NGC 7800              &    18.08  &   23.48  & {\bf {O}}\\                              
L836P &     2359437--290935   &       132729   &                              &    18.55  &    23.36 & n \\                              
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 \multicolumn{ 7}{l}{
{\bf Note: } Obs: information on available observations: {\bf {A}} for our Arecibo \HI\ detections }\\ 
 \multicolumn{ 7}{l}{and `a' for the non-detections, {\bf {N}} for our \nan\ \HI\ detections and `n' for the }\\ 
 \multicolumn{ 7}{l}{non-detections, {\bf {O}} for other published \HI\ detections, and P for our $BV\!RI$ optical }\\ 
 \multicolumn{ 7}{l}{surface photometry data. No: Source names in brackets are not found in later}\\
 \multicolumn{ 7}{l}{versions of the public 2MASS database (see Sect. 4).}\\ 
 \end{tabular}
 }
 \normalsize
 \end{table*}

 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2a.} Small objects }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S1P &     0000033--104315   &       974615   &                                            &    18.26  &    24.99 & \\
S2N &     0000179+513620   &                &                                            &    18.73  &          & \\
S3O &     0000222+343657   &           29   &  CGCG 517-010                              &    18.47  &   23.22  & {\bf {O}}\\
S4P &     0001187--351729   &       650806   &                                            &    18.79  &    26.09 & \\
S5O &     0001539--301043   &       198768   &  DUKST 409-039                             &    18.11  &     24   & \\
S6P &     0002295+515310   &      2401995   &                                            &    18.20  &    24.29 & \\
S7P &     0002452--250217   &       783321   &                                            &    18.14  &    23.5  & \\
S8O &     0002495--315155   &          189   &   ESO 409-G8                           &    19.38  &   23.61  & \\
S9O &     0003379+202723   &          251   &  KUG 0001+201                              &    18.19  &   24.16  & a \\
S10O &     0003512--275442   &       198774   &  DUKST 409-045                             &    18.48  &    23.76 & \\
S11O &     0004197--061138   &        90450   &  FGC 2                                  &    18.04  &   24.21  & \\
S12O &     0005243--043015   &                &  NPM1G -04.00044                           &    18.48  &          & \\
S13P &     0005314--025329   &      1080508   &                                            &    18.45  &    25.53 & \\
S14P &     0005315--302228   &       132721   &                                            &    18.33  &   22.95  & \\
S15O &     0005483--073743   &          412   &  MCG -01-01-032                            &    18.60  &   24.05  & \\
S16P &     0006469--131829   &       939737   &                                            &    18.92  &    23.92 & \\
S17P &     0007111--013549   &      1114975   &                                            &    18.48  &    25.16 & \\
S18P &     0008072--004646   &      1134911   &                                            &    18.42  &    24.19 & \\
S19P &     0008078--015802   &      1105227   &                                            &    18.14  &    23.91 & \\
S20O &     0010423--320708   &       198794   &  DUKST 409-066                             &    18.64  &   24.89  & \\
S21P &     0010472--350542   &       653413   &                                            &    18.69  &    23.85 & \\
S22O &     0011006--352508   &       199316   &  DUKST 349-062                             &    18.07  &   24.21  & \\
S23P &     0011013+212455   &      1649524   &                                            &    18.44  &    24.25 & a\\
S24P &     0011068--311705   &       706986   &                                            &    18.17  &    24.06 & \\
S25P &     0011542+473115   &      2299686   &                                            &    18.61  &   24.52  & \\
S26O &     0011559+230124   &          828   &  KUG 0009+227                              &    18.81  &   23.23  & {\bf {O}}\\
S27O &     0012089+221948   &          834   &  MCG +04-01-037                            &    18.55  &   23.17  & \\
S28P &     0012357--201907   &       134617   &                                            &    18.47  &   22.91  & \\
S29P &     0014164--072333   &      1019747   &                                            &    18.44  &    23.99 & \\
S30N &     0015169+143659   &                &                                            &    19.20  &          & \\
S31N &     0015221+125906   &                &                                            &    18.24  &          & \\
S32P &     0015248+174101   &      1538879   &                                            &    18.21  &    24.79 & \\
S33N &     0015554--095011   &                &                                            &    18.85  &          & \\
S34P &     0016288+173214   &      1535162   &                                            &    18.38  &    24.41 & \\
S35P &     0016304--001602   &      1147615   &                                            &    18.30  &    23.21 & \\
S36O &     0016316+161126   &         1088   &  CGCG 456-051                              &    18.02  &   23.39  & a\\
S37O &     0016358--013619   &         1096   &  KUG 0014-018                              &    18.99  &   23.74  & \\
S38P &     0017140--102240   &       978948   &                                            &    18.73  &    24.34 & \\
S39P &     0017345+165932   &      1521966   &                                            &    18.70  &    24.45 & a\\
S40P &     0017503--283454   &       143406   &                                            &    18.54  &   23.38  & \\
S41P &     0017526+190918   &      1582373   &                                            &    18.19  &    24.93 & \\
S42P &     0018424--264951   &       133680   &                                            &    18.03  &    23.7  & \\
S43O &     0019429+295607   &         1266   &  MCG +05-01-073                            &    18.42  &   23.37  & a \\
S44O &     0020308+383418   &         1312   &  CGCG 518-023                              &    18.72  &   23.81  & {\bf {A}} \\
S45N &     0020319--082301   &                &                                            &    18.86  &          & \\
S46O &     0020326+152050   &         1316   &  CGCG 434-002                              &    18.54  &          & a\\
S47P &     0020329--243551   &       788249   &                                            &    18.54  &    23.73 & \\
S48P &     0021154--012612   &      1118692   &                                            &    18.92  &    24.28 & \\
S49P &     0021196--343008   &       661370   &                                            &    18.34  &    24.56 & \\
S50P &     0021351--311207   &       707944   &                                            &    18.02  &    24.07 & \\
S51P &     0021410+000135   &      1155202   &                                            &    18.84  &    24.53 & \\
S52O &     0021477+220136   &      1662109   &  CGCG 479-014B                             &    18.58  &    24.16 & \\
S53O &     0022014+234934   &      1694421   &  IRAS F00193+2332                          &    18.26  &    24.57 & \\
S54P &     0022107+231626   &      1684511   &                                            &    18.66  &    23.99 & \\
S55P &     0022159--004524   &       143475   &                                            &    18.54  &   23.60  & \\
S56N &     0022220--001726   &                &                                            &    18.70  &          & \\
S57P &     0022280+221330   &      1665927   &                                            &    18.04  &    23.43 & \\
S58P &     0022374+145628   &      1471031   &                                            &    18.60  &    24.4  & \\
S59P &     0022507+144348   &      1465666   &                                            &    18.46  &    24.87 & a\\
S60P &     0023025--270211   &       760663   &                                            &    18.90  &    24.78 & \\
S61P &     0023071--162523   &       898344   &                                            &    18.12  &    24.78 & \\
S62P &     0023114--052550   &      1044813   &                                            &    19.12  &    24.21 & \\
S63P &     0023118--014002   &      1113269   &                                            &    18.86  &    24.99 & \\
S64P &     0023423--014523   &      1110936   &                                            &    18.17  &    23.37 & \\
S65P &     0023464--012950   &      1117287   &                                            &    18.04  &    23.88 & \\
S66P &     0023483--035120   &      1066013   &                                            &    18.16  &    23.34 & \\
S67O &     0023507+160655   &      1501056   &  NPM1G +15.0013                            &    18.02  &    23.63 & \\
S68P &     0024052+154132   &      1490999   &                                            &    18.25  &    24.53 & \\
S69P &     0024238+370225   &      2091822   &                                            &    18.08  &    24.08 & \\
S70P &     0024490--334241   &       131857   &                                            &    18.23  &    23.07 & \\
S71P &     0025279--010037   &      1129046   &                                            &    18.40  &    23.59 & \\
S72O &     0025599+405822   &         1617   &  MCG +07-02-003                            &    18.16  &    23.60 & \\
S73P &     0026293+450157   &      2257486   &                                            &    18.33  &    24.89 & \\
S74P &     0027372+520547   &      2406677   &                                            &    18.15  &    24.59 & \\
S75P &     0027596+483216   &      2319724   &                                            &    18.44  &    24.51 & \\
S76O &     0028023--145618   &         1728   &  MCG -03-02-014                            &    18.25  &    22.92 & \\
S77P &     0028117--172603   &       134657   &                                            &    18.20  &    23.45 & \\
S78O &     0028229--305720   &       198821   &  DUKST 410-044                             &    18.64  &          & \\
S79P &     0028490+130510   &      1422600   &                                            &    19.19  &    24.6  & \\
S80P &     0029184--270106   &       133676   &                                            &    18.80  &    23.28 & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2b.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S81O &     0029264+172905   &         1803   &  MCG +03-02-014                            &    19.30  &    24.19 & a\\
S82O &     0029331--150549   &         1812   &  MCG -03-02-017                            &    19.16  &    23.26 & \\
S83O &     0030294--164131   &         1856   &  MCG -03-02-018                            &    18.16  &    23.33 & \\
S84P &     0030392+360536   &      2074861   &                                            &    18.50  &    24.61 & \\
S85P &     0030514--154504   &       906981   &                                            &    18.73  &    23.53 & \\
S86O &     0031492--023153   &         1940   &  MCG -01-02-028                            &    19.20  &    24.60 & \\
S87P &     0031573--050807   &      1048844   &                                            &    18.19  &    24.01 & \\
S88P &     0032015+213035   &      1651478   &                                            &    18.42  &    23.86 & \\
S89P &     0032017+261515   &      1769117   &                                            &    18.64  &    24.49 & \\
S90P &     0032436+130904   &      1424098   &                                            &    18.19  &    24.18 & \\
S91P &     0032551+151522   &      1479643   &                                            &    19.08  &    24.8  & a\\
S92P &     0033142+120600   &      1403781   &                                            &    18.67  &    24.37 & \\
S93O &     0034139--212811   &         2046   &  ESO 540-G2                            &    18.29  &    23.17 & \\
S94O &     0034160--071732   &         2049   &  MCG -01-02-033                            &    18.35  &    23.20 & \\
S95O &     0034199--073600   &         2059   &  IRAS 00318-0752                          &    18.15  &    23.08 & \\
S96P &     0035569--030552   &       143639   &                                            &    18.19  &          & \\
S97P &     0036017--300858   &       720800   &                                            &    18.16  &    23.88 & \\
S98P &     0036485--111619   &       967861   &                                            &    19.13  &    23.92 & \\
S99P &     0036508--070838   &      1023784   &                                            &    18.87  &    24.24 & \\
S100P &     0037177--022142   &      1094204   &                                            &    18.35  &    23.56 & \\
S101P &     0037325--252439   &       198207   &                                            &    18.14  &    23.8  & \\
S102P &     0037398--064226   &      1029742   &                                            &    18.40  &    24.63 & \\
S103P &     0039008--075902   &      1010025   &                                            &    18.99  &    24.59 & \\
S104P &     0039182--285252   &       736261   &                                            &    18.32  &    24.82 & \\
S105P &     0040215+223301   &      1672036   &                                            &    18.36  &    24.92 & \\
S106P &     0040367--111950   &       967100   &                                            &    19.40  &    24.35 & \\
S107P &     0042334--275245   &                &                                            &    18.21  &          & \\
S108N &     0043197+235920   &                &                                            &    18.51  &          & \\
S109O &     0043208--121100   &         2576   &  MCG -02-02-096                            &    18.87  &    23.55 & \\
S110P &     0044372+215509   &      1659934   &                                            &    18.46  &    23.64 & \\
S111P &     0044419+181155   &      1552854   &                                            &    18.62  &    24.83 & \\
S112O &     0045065+254657   &         2655   &  CGCG 479-068                              &    18.44  &    23.89 & {\bf {O}}\\
S113N &     0046292--094848   &                &                                            &    18.16  &          & \\
S114P &     0047112+430545   &      2212912   &                                            &    18.20  &    24.45 & \\
S115O &     0048458--114553   &         2853   &  MCG -02-03-020                            &    19.16  &    24.45 & \\
S116P &     0048586--302050   &       718310   &                                            &    18.64  &    24.02 & \\
S117P &     0049023--324122   &       172953   &                                            &    18.47  &    23.35 & \\
S118N &     0049147+503647   &                &                                            &    18.82  &          & \\
S119P &     0050234+300335   &      1888602   &                                            &    18.40  &    24.09 & \\
S120P &     0050581--055057   &      1039689   &                                            &    18.21  &    23.62 & \\
S121O &     0051299--125039   &         3014   &  IC 56                                   &    18.56  &    23.18 & {\bf {O}}\\
S122P &     0051365--175136   &       876298   &                                            &    19.00  &    24.68 & \\
S123P &     0051478+154022   &      1490543   &                                            &    18.45  &    24.79 & \\
S124O &     0052068+342503   &        73446   &  KUG 0049+341                              &    18.53  &    23.75 & \\
S125O &     0052156--272058   &         3061   &  ESO 411-G24                            &    18.13  &    22.93 & \\
S126P &     0052221--263420   &         3068   &                                            &    18.14  &    23.43 & \\
S127P &     0052560+154707   &      1493287   &                                            &    18.80  &    24.41 & a\\
S128P &     0053029--031406   &       173059   &                                            &    18.48  &    23.84 & \\
S129P &     0053134--071506   &       173068   &                                            &    18.14  &    23.85 & \\
S130P &     0053351--074534   &      1013464   &                                            &    18.45  &    24.91 & \\
S131O &     0054049+302044   &         3184   &  CGCG 501-035                              &    18.07  &    23.50 & {\bf {O}}\\
S132P &     0054350+312706   &      1947795   &                                            &    18.34  &    24.28 & \\
S133O &     0054467--325535   &         3223   &  ESO 351-G19                            &    18.21  &    23.39 & \\
S134P &     0055064--065310   &      1027407   &                                            &    18.29  &    25.13 & \\
S135P &     0055079--115716   &       959641   &                                            &    18.20  &    23.84 & \\
S136O &     0055182+314349   &         3269   &  UGC 566                                 &    18.42  &    24.50 & {\bf {O}}\\
S137P &     0055337+294438   &      1876630   &                                            &    19.03  &    25.01 & a\\
S138O &     0055355--100524   &         3288   &  MCG -02-03-045                            &    18.16  &    23.51 & \\
S139O &     0056127--003548   &      1139461   &  GIN 023                                   &    18.21  &    24.48 & \\
S140P &     0056468+300825   &      1891795   &                                            &    18.44  &    25.16 & a\\
S141P &     0057249+312836   &      1949020   &                                            &    18.92  &    24.58 & \\
(S142P) &    (0057363--165350)   &       891955   &                                            &    19.04  &    24.16 & \\
S143P &     0057395+461818   &      2278901   &                                            &    18.35  &    24.37 & \\
S144O &     0057519--194434   &       851100   &  IRAS F00553-2000                        &    18.64  &    23.78 & \\
S145P &     0058049--323616   &       689119   &                                            &    19.06  &    24.53 & \\
S146N &     0058089--214553   &                &                                            &    18.18  &          & \\
S147P &     0058191+135450   &      1443996   &                                            &    18.15  &    23.99 & \\
S148P &     0059147--163527   &       896189   &                                            &    18.29  &    23.69 & \\
S149P &     0100013--302452   &       132845   &                                            &    18.77  &    23.12 & \\
S150O &     0101339+495955   &      2359814   &   NPM1G +49.0010                           &    18.09  &    23.86 & \\
S151P &     0101437+270654   &      1798205   &                                            &    18.74  &    24.85 & a\\
S152P &     0101471--210845   &       832085   &                                            &    19.24  &    23.75 & \\
S153P &     0101511--031718   &      1073389   &                                            &    18.60  &    23.57 & \\
S154P &     0102130--353133   &       131901   &                                            &    18.65  &    22.96 & \\
S155P &     0102205+325840   &      2019367   &                                            &    18.45  &    24.36 & a \\
S156P &     0102426+172514   &      1532359   &                                            &    18.48  &    24.73 & \\
S157N &     0102471--115159   &                &                                            &    18.58  &          & \\
S158P &     0103218--355251   &        73553   &                                            &    18.87  &    23.57 & \\
S159P &     0103323--212622   &       828271   &                                            &    18.49  &    24.25 & \\
S160O &     0103488+311152   &         3787   &   UGC 653                                &    18.78  &    23.40 & {\bf {O}}\\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2c.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S161P &     0104249+211110   &      1644665   &                                            &    18.46  &    24.39 & a \\
S162P &     0105186+333615   &      2035469   &                                            &    18.37  &    23.98 & \\
S163P &     0105482--115855   &       959259   &                                            &    18.97  &    24.43 & \\
S164P &     0105535--231852   &       133732   &                                            &    18.32  &    23.47 & \\
S165P &     0106075--042525   &      1058390   &                                            &    18.32  &    25.02 & \\
S166P &     0106310--181122   &       871475   &                                            &    18.17  &    23.76 & \\
S167O &     0106380+365325   &         3935   &   KUG 0103+366                             &    18.36  &    23.32 & \\
S168P &     0107133--355737   &       173492   &                                            &    18.12  &    23.13 & \\
S169O &     0107519+321521   &       197572   &   AGC 111070                               &    18.70  &    24.05 & \\
S170P &     0108172+320523   &      1979705   &                                            &    18.02  &    23.45 & a\\
S171P &     0108187+321335   &      1986786   &                                            &    18.90  &    24.3  & \\
S172O &     0108469--123632   &         4076   &   MCG -02-04-003                           &    18.56  &    23.69 & \\
S173P &     0108470--150621   &        73655   &                                            &    18.78  &    23.60 & \\
S174P &     0108537--153030   &        73662   &                                            &    18.08  &    23.90 & \\
S175P &     0109025--160033   &         4100   &                                            &    18.38  &    23.40 & \\
S176O &     0109028--173223   &       134713   &   APMBGC 541-045-121                       &    18.22  &    23.18 & \\
S177P &     0109032--064752   &      1028539   &                                            &    19.35  &    24.12 & \\
S178P &     0109059+144521   &      1466339   &                                            &    18.29  &    24.28 & a\\
S179O &     0109114--013443   &         4107   &   MCG +00-04-012                           &    18.18  &    23.70 & \\
S180P &     0109362+211616   &      1646522   &                                            &    18.65  &    23.92 & \\
S181O &     0110020+180629   &      1550388   &   IRAS F01073+1750                       &    18.15  &    24.19 & \\
S182O &     0110290+431716   &         4184   &   UGC 728                                &    18.21  &    23.98 & {\bf {O}}\\
S183O &     0111564+284742   &         4304   &   KUG 0109+285                             &    18.21  &    23.78 & \\
S184P &     0112094+214022   &      1654829   &                                            &    18.62  &    24.44 & \\
S185O &     0112150--334648   &       173575   &   GSN 150                                  &    18.06  &    23.69 & \\
S186P &     0113004--071010   &      1023413   &                                            &    18.23  &    23.82 & \\
S187P &     0113408--054100   &      1041659   &                                            &    18.21  &    23.53 & \\
S188P &     0114502--310128   &       710125   &                                            &    18.32  &    24.49 & \\
S189O &     0115021--330115   &         4506   &   ESO 352-G29                           &    18.21  &    23.56 & \\
S190O &     0115097+334726   &         4516   &   KUG 0112+335                             &    18.42  &    23.83 & {\bf {O}}\\
S191O &     0116238+421144   &                & NPM1G +41.0027                             &    18.03  &  	   & \\
S192P &     0117080--183227   &       866867   &                                            &    18.51  &    25.41 & \\
S193P &     0117554--153002   &       910412   &                                            &    18.09  &    24.25 & \\
S194P &     0118008+465350   &      2289010   &                                            &    18.50  &    24.53 & \\
(S195P) &     (0118172--171816)   &       885445   &                                            &    18.46  &    25.1  & \\
S196P &     0118316+143224   &      1460788   &                                            &    18.16  &    24.66 & \\
S197O &     0118579+445839   &         4702   &   MCG +07-03-027                           &    18.36  &    23.56 & \\
S198O &     0119329+145218   &         4753   &   NGC 46                                  &    18.05  &    22.71 & \\
S199P &     0119348+341238   &      2045594   &                                            &    18.45  &    24.75 & \\
S200O &     0119375+182634   &         4766   &   CGCG 459-029                             &    18.39  &    22.83 & {\bf {O}}\\
S201P &     0119547+355606   &      2072274   &                                            &    18.31  &    24.96 & \\
S202O &     0119564+435444   &      2232147   &   NPM1G +43.0035                           &    18.05  &    23.82 & \\
S203O &     0120146+174948   &         4807   &   CGCG 459-032                             &    18.77  &    23.28 & {\bf {O}}\\
S204P &     0120175+394043   &      2153933   &                                            &    18.46  &    24.58 & \\
S205O &     0120320--364055   &       199441   &   DUKST 352-051                            &    18.31  &    24.11 & \\
S206O &     0120393--350437   &       653641   &   GSN 179                                  &    18.58  &    25.11 & \\
S207O &     0120539--011949   &         4859   &   MCG +00-04-091                           &    18.23  &          & \\
S208P &     0121214--115801   &       959478   &                                            &    18.02  &    24.91 & \\
S209P &     0121285--270533   &       133805   &                                            &    18.37  &    23.41 & \\
S210P &     0121286+263201   &      1779780   &                                            &    18.02  &    23.83 & \\
S211P &     0121386--261219   &       770327   &                                            &    18.85  &    23.21 & \\
S212O &     0121476+390940   &      2144534   &   NPM1G +38.0030                           &    19.14  &    24.19 & \\
S213O &     0122015+372403   &         4971   &   UGC 909                                &    18.21  &    24.14 & {\bf {O}}\\
S214P &     0122032+500220   &       212729   &                                            &    18.11  &    24.29 & \\
S215P &     0122195--081722   &      1005642   &                                            &    18.92  &    24.75 & \\
S216P &     0122218--374454   &       618295   &                                            &    18.21  &    24.21 & \\
S217P &     0122400+470648   &      2292575   &                                            &    19.04  &    24.08 & \\
S218O &     0123163--104634   &       973895   &   NPM1G -11.0055                           &    18.36  &    23.43 & \\
S219O &     0123593--350738   &         5142   &   NGC 527B                                &    18.23  &    24.60 & \\
S220P &     0124426--192431   &       855652   &                                            &    18.39  &    24.55 & \\
S221P &     0124587--031040   &      1075106   &                                            &    18.52  &    23.43 & \\
S222P &     0125094--280928   &       745123   &                                            &    18.23  &    23.99 & \\
S223P &     0125524--320335   &       697417   &                                            &    18.72  &    24.02 & \\
S224P &     0125561+500858   &      2364336   &                                            &    18.68  &    24.89 & \\
S225P &     0126077+503713   &         5327   &                                            &    18.48  &    24.11 & {\bf {O}}\\
S226P &     0126162--205556   &       834955   &                                            &    18.25  &    24.6  & \\
S227O &     0126491--170240   &         5378   &   MCG -03-04-066                           &    18.18  &    23.19 & \\
S228P &     0126499--172435   &       883743   &                                            &    19.04  &    24.47 & \\
S229P &     0126581--373322   &       621317   &                                            &    18.10  &    23.25 & \\
S230P &     0127040--071142   &      1022962   &                                            &    18.11  &    23.79 & \\
S231P &     0127383+331015   &      2025379   &                                            &    18.30  &    24.86 & a\\
S232N &     0127498+335256   &                &                                            &    18.82  &          & a\\
S233P &     0127533--135700   &       931026   &                                            &    18.44  &    24.75 & \\
S234P &     0128008+481106   &      2312147   &                                            &    19.27  &    24.18 & \\
S235O &     0128131--354007   &         5483   &   ESO 353-G4                           &    18.48  &    23.12 & \\
S236P &     0128318--383626   &       109094   &                                            &    18.36  &     24.5 & \\
S237O &     0128341--015333   &       166794   &   AGC 410583                               &    19.15  &    23.38 & \\
S238O &     0128557--014909   &         5534   &   UGC 1060                                &    18.86  &    23.38 & \\
S239P &     0128569--041339   &       144152   &                                            &    18.57  &    23.52 & \\
S240O &     0129142--091307   &         5547   &   MCG -02-04-059                           &    18.01  &    23.56 & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2d.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S241O &     0130201--121433   &         5606   &   MCG -02-04-061                           &    18.01  &    23.78 & \\
S242O &     0131238--123727   &         5659   &   IC 128                                  &    18.58  &    23.33 & \\
S243O &     0131243+313045   &         5668   &   KUG 0128+312                             &    18.11  &    22.95 & {\bf {A}}\\
S244P &     0131265+332122   &      2030200   &                                            &    18.12  &    23.92 & \\
S245P &     0131364--215638   &        87856   &                                            &    18.34  &    24.19 & \\
S246O &     0131483+303030   &         5694   &   KUG 0128+302                             &    18.14  &    23.02 & \\
S247P &     0131569--162125   &       899185   &                                            &    18.95  &    24.88 & \\
S248P &     0132092--035837   &      1064545   &                                            &    18.66  &    23.71 & \\
S249N &     0132395+353324   &                &                                            &    18.63  &          & \\
S250P &     0132452--305910   &       710612   &                                            &    18.58  &    24.25 & \\
S251N &     0132502--353622   &                &                                            &    18.68  &          & \\
S252N &     0132574--325910   &                &                                            &    18.18  &          & \\
S253P &     0133003+322559   &      1996634   &                                            &    18.11  &    24.54 & \\
S254P &     0133341--094933   &       985942   &                                            &    18.95  &    23.08 & \\
S255P &     0134529+265648   &      1793228   &                                            &    18.13  &    23.87 & a \\
S256P &     0136280--004152   &      1136936   &                                            &    18.94  &    24.17 & \\
S257O &     0137135--133851   &         6000   &   MCG -02-05-021                           &    18.27  &    23.42 & \\
S258O &     0137512--175932   &         6037   &   ESO 543-G3                           &    18.69  &    23.15 & \\
S259P &     0138128--233929   &       133770   &                                            &    18.02  &    23.57 & \\
S260O &     0138215--225824   &       133767   &   MBG 01360-2313                           &    18.47  &    23.17 & \\
S261P &     0138238--232716   &       133768   &                                            &    18.30  &    23.09 & \\
S262P &     0138270--091133   &       994075   &                                            &    18.06  &    23.89 & \\
S263P &     0138282--074201   &      1014474   &                                            &    18.18  &    24.04 & \\
S264P &     0138302--141035   &       928026   &                                            &    18.32  &    23.82 & \\
S265P &     0138385+184014   &      1566633   &                                            &    18.08  &    25.06 & a \\
S266O &     0140056--185440   &         6168   &   ESO 543-G10                           &    18.11  &    23.73 & \\
S267P &     0140173--274937   &       173941   &                                            &    18.30  &          & \\
S268P &     0141012--082326   &       144233   &                                            &    18.22  &    23.62 & \\
S269O &     0141021--092023   &        90557   &   FGC 186                                 &    19.28  &    23.57 & \\
S270P &     0142093+345804   &      2057359   &                                            &    18.08  &    23.65 & \\
S271P &     0142099--280642   &       745704   &                                            &    18.83  &    24.29 & \\
S272P &     0143018--064631   &      1028865   &                                            &    18.60  &    24.18 & \\
S273N &     0143117--103055   &                &                                            &    18.48  &          & \\
S274O &     0143168+352804   &         6333   &   KUG 0140+352                             &    18.81  &    23.88 & \\
S275P &     0143537+312628   &      1947338   &                                            &    18.13  &    24.49 & \\
S276P &     0144051--052832   &      1044255   &                                            &    18.22  &    24.64 & \\
S277P &     0144058+251544   &      1730587   &                                            &    18.50  &    25.1  & a \\
S278P &     0144593+384845   &      2137189   &                                            &    18.45  &    23.73 & \\
S279P &     0145141--225405   &       807346   &                                            &    18.60  &    24.38 & \\
S280P &     0145223--221938   &       133812   &                                            &    18.66  &    23.27 & \\
S281P &     0145233+173903   &      1538003   &                                            &    18.60  &    24.87 & a \\
S282P &     0145556+334650   &      2038677   &                                            &    18.32  &    24.29 & \\
S283P &     0146209+301531   &      1896659   &                                            &    18.51  &    25.01 & \\
S284P &     0146393+320629   &      1980643   &                                            &    18.53  &    25.26 & \\
S285P &     0146569+323024   &      2000119   &                                            &    18.87  &    24.78 & a \\
S286O &     0147180--300903   &       132938   &   CSRG 0164                                &    18.09  &    23.39 & \\
S287O &     0147181--323418   &       131952   &   DUKST 353-016                            &    18.38  &    23.13 & \\
S288P &     0147250--334108   &       672906   &                                            &    18.28  &    25.18 & \\
S289P &     0148296--152153   &       912193   &                                            &    18.05  &    24.5  & \\
S290P &     0148304--150059   &       916840   &                                            &    18.21  &    24.87 & \\
S291P &     0148396--181122   &       871479   &                                            &    18.15  &    24.47 & \\
S292O &     0149234--082629   &         6680   &   MCG -02-05-054                           &    18.22  &    23.39 & \\
S293O &     0149450--214905   &         6713   &   MCG -04-05-009                           &    18.62  &    23.32 & \\
S294P &     0149500--284536   &       198965   &                                            &    18.06  &          & \\
S295O &     0150072+340805   &         6745   &   KUG 0147+338                             &    18.47  &    23.64 & \\
S296P &     0150566--343320   &        95467   &                                            &    18.90  &    24.29 & \\
S297P &     0151172+232530   &      1687132   &                                            &    18.75  &    24.56 & 	a\\
S298P &     0151249+223539   &       212849   &                                            &    18.50  &    24.19 & {\bf {A}}\\
S299P &     0151528+123606   &      1412562   &                                            &    18.47  &    23.85 & a \\
S300P &     0153227+340703   &      2044135   &                                            &    18.65  &    24.2  & \\
S301O &     0154576+372034   &         7124   &   UGC 1380                                &    18.88  &    24.12 & {\bf {O}}, {\bf {A}}\\
S302P &     0154583+364544   &      2086489   &                                            &    18.39  &    24.25 & \\
S303P &     0155035--330952   &       680035   &                                            &    18.22  &    24.59 & \\
S304P &     0155058+350930   &      2060317   &                                            &    18.36  &    24.18 & a \\
S305N &     0155246+293208   &                &                                            &    18.39  &          & a\\
S306P &     0155299--081241   &      1006667   &                                            &    18.57  &    24.48 & \\
S307P &     0155334--190810   &       859333   &                                            &    18.73  &    23.69 & \\
S308P &     0155337--072126   &      1020355   &                                            &    18.46  &    24.5  & \\
S309O &     0155488--103421   &         7205   &   KUG 0153-108                             &    18.96  &    22.95 & \\
S310O &     0156238+371256   &         7263   &   UGC 1404                                &    18.70  &    24.69 & {\bf {O}}\\
S311P &     0156522--075004   &      1012284   &                                            &    18.03  &    24.07 & \\
S312P &     0157544--355751   &       642430   &                                            &    18.91  &    23.85 & \\
S313P &     0157570--061048   &      1035869   &                                            &    18.37  &    24.16 & \\
S314P &     0158011+405256   &      2172376   &                                            &    18.19  &    24.41 & \\
S315P &     0158045--074331   &      1014020   &                                            &    18.05  &    23.78 & \\
S316P &     0158191--105016   &       973138   &                                            &    18.56  &    24.45 & \\
S317P &     0159422--024619   &       174599   &                                            &    18.11  &    23.14 & \\
S318P &     0159429--105249   &       174602   &                                            &    18.18  &    23.12 & \\
S319P &     0200008--192636   &       855168   &                                            &    18.26  &    24.55 & \\
S320O &     0200470+174249   &         7637   &   UGC 1495                                &    18.42  &    24.03 & {\bf {O}}\\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2e.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S321P &     0202002+202546   &      1627043   &                                            &    18.47  &    24.33 & a \\
S322O &     0202320+445748   &         7767   &   UGC 1516                                &    18.38  &    23.63 & \\
S323O &     0202354--242752   &         7777   &   MCG -04-06-002                           &    18.28  &    22.73 & \\
S324P &     0203036--031111   &      1074951   &                                            &    18.35  &    23.59 & \\
S325P &     0203387+460113   &      2274085   &                                            &    18.38  &    23.56 & \\
S326P &     0203408--255155   &       133880   &                                            &    18.03  &    23.40 & \\
S327P &     0203465--083326   &      1002196   &                                            &    18.17  &    24.38 & \\
(S328P) &     (0203497--041049)   &      1061767   &                                            &    18.64  &    23.91 & \\
S329N &     0204041+481832   &                &                                            &    18.78  &          & \\
S330P &     0204355--135004   &       932618   &                                            &    18.28  &    23.97 & \\
S331P &     0204422--115651   &       959754   &                                            &    18.58  &    25.22 & \\
S332P &     0205242--105155   &       972785   &                                            &    18.04  &    23.36 & \\
S333P &     0205529--093727   &       988597   &                                            &    18.36  &    23.64 & \\
S334P &     0206477+153308   &      1487658   &                                            &    18.92  &    24.48 & a\\
S335P &     0206547+214910   &      1657954   &                                            &    18.61  &    23.59 & \\
S336O &     0208012--102119   &         8142   &   KUG 0205-105                             &    18.84  &    23.24 & \\
S337P &     0208015--191703   &       857341   &                                            &    18.26  &    24.5  & \\
(S338P) &     (0208099--245329)   &       198344   &                                            &    18.09  &          & \\
S339N &     0209081+355129   &                &                                            &    18.57  &          & a\\
S340P &     0209178--121902   &       954598   &                                            &    18.24  &    23.86 & \\
S341O &     0209596--085009   &         8274   &   KUG 0207-090                             &    18.36  &    22.61 & \\
S342P &     0210142--215918   &       820848   &                                            &    18.42  &    24.86 & \\
S343P &     0211014+453808   &      2268147   &                                            &    18.45  &    24.24 & \\
S344P &     0211135--063219   &      1031695   &                                            &    18.03  &    23.25 & \\
S345P &     0211272--050201   &      1050210   &                                            &    18.48  &    23.85 & \\
S346N &     0212509--043551   &                &                                            &    18.73  &          & \\
S347P &     0212560--054620   &      1040585   &                                            &    19.02  &    24.71 & \\
S348P &     0213180+410927   &      2176597   &                                            &    18.44  &    25.23 & \\
S349P &     0213298--223231   &       133850   &                                            &    18.44  &    23.06 & \\
S350O &     0213339+382521   &         8514   &            VI Zw 188                       &    18.16  &    24.40 & \\
S351P &     0213466--210751   &       174913   &                                            &    18.36  &    23.05 & \\
S352P &     0213575--152903   &       910639   &                                            &    18.24  &    24.36 & \\
S353N &     0214024+120347   &                &                                            &    19.00  &          & a \\
S354P &     0214504+440601   &      2236595   &                                            &    18.15  &    23.97 & \\
S355P &     0215021--161910   &       174985   &                                            &    18.94  &    23.01 & \\
S356O &     0215370--134310   &         8640   &   MCG -02-06-044                           &    18.27  &    23.01 & \\
S357P &     0215476--134754   &       933091   &                                            &    18.38  &    23.39 & \\
S358O &     0217067--270931   &        91970   &   FGCE 0229                                &    18.51  &    23.83 & \\
S359O &     0217377+123032   &         8752   &   IC 1790                                  &    18.19  &    23.27 & {\bf {O}}\\
S360O &     0217549--344811   &         8772   &   ESO 355-G4                           &    18.16  &    23.04 & \\
S361O &     0218025--274906   &         8781   &   ESO 415-G17                           &    18.32  &    23.21 & \\
S362N &     0218178+494822   &                &                                            &    18.02  &          & \\
S363N &     0218220+243343   &                &                                            &    18.23  &          & a\\
S364O &     0218378--065345   &         8816   &   MCG -01-06-087                           &    18.34  &          & \\
S365O &     0218500--263236   &        91974   &   FGCE 0234                                &    18.11  &    23.33 & \\
S366O &     0219186--114757   &         8858   &   MCG -02-07-001                           &    18.48  &    23.37 & \\
S367P &     0219203+371329   &      2095670   &                                            &    18.99  &    23.52 & a \\
S368P &     0219264--105337   &       972456   &                                            &    18.22  &    24.17 & \\
S369P &     0219270--112546   &         8861   &   KUG 0217-116                             &    18.12  &    22.95 & \\
S370N &     0219284+164731   &                &                                            &    18.86  &          & a\\
S371P &     0219285+344638   &      2054374   &                                            &    18.70  &     24   & a\\
S372P &     0221101--121757   &       954850   &                                            &    18.86  &    24.78 & \\
S373P &     0221246+291221   &      1858979   &                                            &    18.73  &    23.39 & a \\
S374O &     0221511+172741   &                &  NPM1G +17.0095                            &    18.51  &          & a\\
S375P &     0221555+370429   &      2092488   &                                            &    18.72  &    24.87 & a \\
S376N &     0223056+455845   &                &                                            &    18.27  &          & \\
S377P &     0223454--190306   &       134921   &                                            &    19.06  &    23.60 & \\
(S378P) &     (0224043--243951)   &       133857   &                                            &    18.18  &   23.40  & \\
S379P &     0224095+431549   &       212968   &                                            &    19.15  &   25.06  & \\
S380N &     0224134+374826   &                &                                            &    18.05  &          & \\
S381O &     0224417--114632   &         9146   &   KUG 0222-120                             &    18.15  &    23.09 & \\
S382O &     0225042--194831   &         9175   &   ESO 545-G14                           &    18.02  &    22.77 & \\
S383P &     0225056--062805   &      1032505   &                                            &    18.77  &    23.44 & \\
S384P &     0225148+270156   &      1795794   &                                            &    18.01  &    25.32 & {\bf {A}}\\
S385P &     0225272+451538   &      2261877   &                                            &    18.23  &    24.28 & \\
S386P &     0225381--134526   &       933698   &                                            &    19.16  &    23.68 & \\
S387O &     0225395+271743   &         9220   &   CGCG 483-038                             &    18.01  &    23.36 & {\bf {O}}\\
S388O &     0225429+284034   &         9223   &   KUG 0222+284                             &    18.18  &    24.01 & a \\
S389P &     0226467+244228   &      1714313   &                                            &    19.09  &    25.08 & {\bf {A}}\\
S390P &     0226511--122252   &       953656   &                                            &    18.12  &    25.32 & \\
S391N &     0227189+210523   &                &                                            &    18.30  &          & a\\
S392P &     0227455+152616   &      1484626   &                                            &    18.53  &    25.11 & a\\
S393P &     0228308--291920   &       730732   &                                            &    18.20  &    24.67 & \\
S394P &     0229037--335219   &       670382   &                                            &    18.50  &    23.49 & \\
S395P &     0229148--053609   &      1042634   &                                            &    18.25  &    24.66 & \\
S396N &     0229235+280905   &                &                                            &    18.39  &          & {\bf {A}}\\
S397P &     0230362--232214   &       133892   &                                            &    18.04  &    22.99 & \\
S398P &     0230486--235042   &       796415   &                                            &    18.07  &    23.81 & \\
S399P &     0230536--142532   &       924760   &                                            &    18.26  &    24.36 & \\
S400O &     0231185+425236   &         9592   &    UGC 1989                               &    18.57  &    24.92 & {\bf {O}}\\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}

 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2f.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs.. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S401P &     0232496+230820   &      1682146   &                                            &    18.44  &    23.95 & a \\
S402O &     0232538+231938   &         9707   &    UGC 2020                               &    18.53  &    23.56 & {\bf {O}}\\
S403P &     0233273+425109   &      2207509   &                                            &    18.42  &    24.16 & \\
S404P &     0234072--261601   &       133938   &                                            &    18.04  &    23.78 & \\
(S405P) &     (0234244--084454)   &       999709   &                                            &    18.42  &    24.79 & \\
S406P &     0234296+412032   &      2179618   &                                            &    18.48  &    24.48 & \\
S407P &     0234361--002452   &       175238   &                                            &    18.39  &    23.44 & \\
S408P &     0234434+373626   &      2104891   &                                            &    18.85  &    23.35 & a\\
S409P &     0236015--283201   &       175287   &                                            &    18.69  &    24.90 & \\
S410P &     0236299--211602   &       830478   &                                            &    18.42  &    24.34 & \\
S411P &     0237009+404103   &      2169424   &                                            &    18.43  &    24.45 & \\
S412P &     0237043--140149   &       929902   &                                            &    18.57  &    24.22 & \\
S413P &     0237323--340707   &        88008   &                                            &    18.29  &    24.17 & \\
S414O &     0238141--271537   &         9990   &    MCG -05-07-010                          &    18.60  &    23.19 & \\
S415P &     0239475+410720   &      2176034   &                                            &    18.24  &    23.96 & \\
S416P &     0239567--154319   &       175371   &                                            &    18.38  &    23.66 & \\
S417P &     0239580+411911   &      2179231   &                                            &    19.23  &    24.6  & \\
S418P &     0240025+174100   &      1538874   &                                            &    18.14  &    24.07 & a \\
S419O &     0240251+383347   &        10124   &    UGC 2157                               &    19.00  &    23.89 & {\bf {O}}\\
S420N &     0240466+201104   &                &                                            &    18.15  &          & a \\
S421N &     0241014--280601   &                &                                            &    18.79  &          & \\
S422P &     0241214--142806   &       924251   &                                            &    18.21  &    23.4  & \\
S423P &     0241548--275451   &       748156   &                                            &    18.39  &    24.73 & \\
S424P &     0241575--030119   &       144981   &                                            &    18.02  &    24.72 & \\
S425O &     0242013--150324   &       144985   &   NPM1G -15.0140                           &    18.14  &    23.03 & \\
S426O &     0242306--213504   &        10253   &   MCG -04-07-025                           &    18.88  &    23.05 & \\
S427P &     0243239+330042   &      2020570   &                                            &    18.43  &    24.57 & a \\
S428P &     0243255--080808   &      1007817   &                                            &    18.52  &    23.88 & \\
S429P &     0243270--114829   &       961464   &                                            &    18.88  &    24.33 & \\
S430P &     0243369--354514   &       145000   &                                            &    18.30  &   23.728 & \\
S431N &     0243504--280514   &                &                                            &    18.73  &          & \\
S432O &     0244200--344134   &       199586   &   DUKST 356-045                            &    18.68  &    24.16 & \\
S433P &     0244306--101204   &       981129   &                                            &    18.61  &    25.01 & \\
S434P &     0245036--260624   &       771484   &                                            &    18.32  &    23.27 & \\
S435P &     0246201--245830   &       784047   &                                            &    18.13  &    24.92 & \\
S436P &     0246272--003930   &      1137865   &                                            &    18.07  &    24.17 & \\
S437P &     0246541--003355   &      1140234   &                                            &    18.06  &    23.55 & \\
S438P &     0247051--002652   &      1143065   &                                            &    18.07  &     24   & \\
S439O &     0247222--144727   &        10564   &    MCG -03-08-026                          &    18.72  &          & \\
S440P &     0247269--314857   &        74204   &                                            &    18.69  &    23.58 & \\
S441P &     0247354--310626   &        74210   &                                            &    18.10  &    23.21 & \\
S442P &     0247409+353952   &      2068054   &                                            &    18.15  &    24.97 & a \\
S443P &     0247577--004503   &       145053   &                                            &    18.64  &    23.20 & \\
S444O &     0247598--220004   &        10590   &    MCG -04-07-045                          &    18.14  &    23.53 & \\
S445N &     0248004--013753   &                &                                            &    18.83  &          & \\
S446P &     0248590+151241   &      1478344   &                                            &    19.07  &    24.3  & a\\
S447P &     0249372+355358   &      2071747   &                                            &    18.75  &    25.15 & {\bf {A}}\\
S448P &     0251239+415733   &       197724   &                                            &    18.22  &          & \\
S449P &     0251314+125629   &      1419356   &                                            &    18.48  &    24.11 & a \\
S450P &     0251415--095748   &       984146   &                                            &    18.28  &    23.13 & \\
S451P &     0252469--351149   &       652051   &                                            &    18.51  &    25.29 & \\
S452O &     0253357+255645   &        10920   &    MCG +04-07-029                          &    18.71  &    23.67 & {\bf {A}}\\
S453P &     0253434--174942   &       876818   &                                            &    18.35  &    24.49 & \\
S454P &     0253470--260310   &        91994   &                                            &    18.29  &    23.58 & \\
S455P &     0253544+414026   &       197761   &                                            &    18.16  &    23.78 & \\
S456P &     0254471+220418   &      1662967   &                                            &    18.72  &    24.99 & a \\
S457O &     0255592--120028   &        11078   &   IC 271                                  &    18.83  &    23.49 & \\
S458P &     0256537--155511   &       904744   &                                            &    18.84  &    24.03 & \\
S459P &     0256563+404816   &       197822   &                                            &    18.35  &    23.87 & \\
S460P &     0257121+390900   &      2144325   &                                            &    18.66  &    24.27 & \\
S461P &     0257418+425833   &      2210242   &                                            &    19.26  &    24.87 & \\
S462P &     0257476--090807   &       994764   &                                            &    18.42  &    23.89 & \\
S463P &     0257557--090103   &       996293   &                                            &    19.03  &    25.05 & \\
S464P &     0257582--064153   &      1029847   &                                            &    18.41  &    23.91 & \\
S465O &     0257591+252526   &        11212   &   CGCG 484-026                             &    18.76  &    22.85 & {\bf {O}}\\
S466P &     0258115+460457   &      2275064   &                                            &    18.22  &    25.2  & \\
S467P &     0258283+250313   &      1724074   &                                            &    18.55  &    24.67 & a \\
S468P &     0259136+442215   &      2242768   &                                            &    18.06  &    24.4  & \\
S469P &     0259324+445026   &      2253204   &                                            &    18.67  &    24.11 & \\
S470P &     0259404+233100   &      1688741   &                                            &    18.13  &    24.88 &a \\
S471P &     0300104--011935   &      1121356   &                                            &    18.99  &    24.4  & \\
S472O &     0300249--105338   &       145178   &   NPM1G -11.0111                           &    18.32  &    23.06 & \\
S473O &     0301389--265253   &        92001   &   FGCE 286                                &    18.73  &    23.87 & \\
S474P &     0302524+162718   &      1509176   &                                            &    18.06  &    24.86 & {\bf {A}} \\
S475P &     0303350+354438   &       138596   &                                            &    18.13  &    24.6  & a\\
S476P &     0303350+355730   &      2072652   &                                            &    18.58  &    24.87 & a\\
S477P &     0304098--145825   &       917468   &                                            &    18.02  &    24.29 & \\
S478O &     0304556--273028   &        11589   &   MCG -05-08-014                           &    18.79  &    22.53 & \\
S479P &     0305120--274127   &       133009   &                                            &    18.34  &    23.42 & \\
S480P &     0305159--255519   &       773606   &                                            &    18.75  &    24.33 & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2g.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other &$\mu_{K5}$ & $\mu_{B_{25}}$ & Obs.. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S481P &     0305300--023502   &        11618   &                                            &    19.06  &    24.02 & {\bf {O}}\\
S482O &     0305365+413408   &       213161   &   UGC 2528                                &    18.57  &    25.25 & \\
S483P &     0305414--014413   &      1111454   &                                            &    19.08  &    24.07 & \\
S484P &     0306128--042000   &      1059697   &                                            &    18.14  &    24.47 & \\
S485P &     0308121--225329   &       807492   &                                            &    18.18  &    24.4  & \\
S486P &     0308123--244129   &       198434   &                                            &    18.75  &    24.49 & \\
S487O &     0308157--244020   &        11738   &   ESO 480-G35                           &    18.21  &    22.80 & \\
S488O &     0308226--284820   &       199040   &   DUKST 417-031                            &    18.10  &    24.99 & \\
S489P &     0308455+424214   &      2204372   &                                            &    19.48  &    24.89 & \\
S490P &     0308466+242048   &      1705247   &                                            &    18.06  &    23.89 & {\bf {A}}\\
S491P &     0308586--115528   &       960038   &                                            &    18.18  &    24.44 & \\
S492P &     0309045+440226   &      2235142   &                                            &    18.10  &    24.11 & \\
S493P &     0309074+233902   &      1691142   &                                            &    18.79  &    24.41 & a \\
S494N &     0309078--083044   &                &                                            &    18.04  &          & \\
S495P &     0309078--235510   &       133947   &                                            &    18.58  &    23.43 & \\
S496P &     0309202--234459   &       797474   &                                            &    18.15  &    24.88 & \\
S497O &     0309331--020046   &        11811   &   CGCG 390-011                             &    19.10  &          & \\
S498P &     0309406--262815   &       767439   &                                            &    18.07  &    24.53 & \\
S499P &     0309426+412626   &      2181130   &                                            &    18.09  &    25.47 & \\
S500P &     0309433--252254   &       779599   &                                            &    18.11  &    24.49 & \\
S501P &     0310268--000045   &      1154156   &                                            &    19.00  &    25.34 & \\
S502P &     0310312+191406   &      1585156   &                                            &    18.79  &    24.01 & {\bf {A}}\\
S503N &     0310370+210938   &                &                                            &    18.40  &          & {\bf {A}}\\
S504P &     0310591+423849   &      2203202   &                                            &    18.55  &    25.29 & \\
S505P &     0310591--312446   &       705459   &                                            &    18.39  &    23.57 & \\
S506P &     0311032--240350   &       794002   &                                            &    18.05  &    23.88 & \\
S507P &     0311112+202114   &      1624788   &                                            &    18.61  &    24.71 & a\\
S508P &     0311147+210223   &      1641398   &                                            &    18.03  &    24.15 & a\\
S509P &     0311186--250631   &        11891   &   ESO 481-G5                           &    18.49  &    23.25 & \\
S510P &     0311300--191053   &       858770   &                                            &    18.42  &    23.98 & \\
S511P &     0311462+244837   &      1717065   &                                            &    18.49  &    24.81 & a\\
S512P &     0311541--272331   &       755637   &                                            &    18.15  &    23.64 & \\
S513P &     0311544--223836   &       810971   &                                            &    18.53  &    23.75 & \\
S514P &     0311563--021648   &      1096537   &                                            &    18.46  &    25.08 & \\
S515P &     0311568+201712   &      1622716   &                                            &    18.24  &    24.88 & a \\
S516P &     0312211--234649   &       797115   &                                            &    18.52  &    23.54 & \\
S517O &     0312247--243246   &        11940   &   ESO 481-G11                           &    18.11  &    23.56 & \\
S518P &     0313176--134708   &       933261   &                                            &    18.73  &    24.5  & \\
S519O &     0313190--122244   &        90664   &   FGC 398                                 &    18.41  &    23.99 & \\
S520N &     0313382+293751   &                &                                            &    18.62  &          & a \\
S521O &     0314030--072349   &       175975   &    NPM1G -07.0121                          &    18.69  &    24.56 & \\
S522O &     0314079--061722   &        12037   &    KUG 0311-064                            &    18.56  &    22.73 & \\
S523P &     0314378--053033   &      1043831   &                                            &    18.86  &    24.37 & \\
S524N &     0314466--290823   &                &                                            &    18.19  &          & \\
S525O &     0314497--064215   &       170045   &    GSC 4714 01132                          &    18.03  &          & \\
S526P &     0314566--190102   &       860855   &                                            &    18.46  &    24.09 & \\
S527P &     0315538--022549   &      1092239   &                                            &    19.20  &    24.75 & \\
S528P &     0316152+364746   &      2087153   &                                            &    18.32  &    23.88 & a \\
S529P &     0316488+270654   &      1798183   &                                            &    18.77  &    24.99 & {\bf {A}}\\
S530P &     0318208--224823   &       198450   &                                            &    18.30  &    24.49 & \\
S531P &     0318494+404939   &      2171539   &                                            &    18.01  &    24.42 & \\
S532P &     0318579+413805   &        12360   &                                            &    18.01  &    24.09 & \\
S533P &     0319104+400132   &      2159426   &                                            &    18.30  &    24.14 & \\
S534P &     0319161--101300   &       980956   &                                            &    18.27  &    23.51 & \\
S535P &     0319182+395430   &      2157614   &                                            &    18.16  &    24.44 & \\
S536P &     0320099--074304   &      1014161   &                                            &    19.34  &    24.61 & \\
S537P &     0320099+425745   &      2209936   &                                            &    18.35  &    24.45 & \\
S538P &     0320409+342131   &      2047947   &                                            &    18.48  &    24.71 & a \\
S539O &     0321124--252612   &        12573   &    ESO 481-IG 024                          &    18.72  &    23.91 & \\
S540P &     0321140+392755   &      2150261   &                                            &    18.38  &    23.8  & \\
S541P &     0321214+410128   &      2174500   &                                            &    18.56  &    23.9  & \\
S542N &     0321240+404615   &                &                                            &    18.66  &          & \\
S543N &     0321357--163343   &                &                                            &    18.39  &          & \\
S544P &     0321500--144955   &       919365   &                                            &    18.56  &    23.87 & \\
S545P &     0322015--075258   &      1011541   &                                            &    18.07  &    25.15 & \\
S546N &     0322247+294309   &                &                                            &    18.81  &          & {\bf {A}}\\
S547O &     0322272--214144   &       824949   &    NPM1G -21.0116                          &    18.06  &    23.48 & \\
S548P &     0323095--202908   &       841076   &                                            &    18.51  &    23.79 & \\
S549O &     0323372--354642   &        12691   &    ESO 357-G25                          &    18.50  &    24.40 & \\
S550N &     0323598+121455   &                &                                            &    19.05  &          & {\bf {A}}\\
S551O &     0324039+150608   &        90673   &    FGC 418                                &    18.52  &    23.70 & \\
S552O &     0324073+174513   &        12719   &    UGC 2716                               &    19.44  &    24.40 & {\bf {O}}\\
S553N &     0325228+382538   &                &                                            &    18.31  &          & \\
S554O &     0325255+404623   &        12796   &     UGC 2724                              &    18.46  &    24.23 & \\
S555P &     0325481+352504   &      2064213   &                                            &    18.03  &    23.92 & a \\
S556O &     0326029+411451   &        12830   &    UGC 2733                               &    19.26  &    23.81 & \\
S557O &     0326130--344838   &       132173   &    FCCB 0359                               &    18.06  &    23.20 & \\
S558P &     0326160--260832   &       771068   &                                            &    18.14  &    23.79 & \\
S559P &     0326240--263027   &       176172   &                                            &    18.15  &    23.78 & \\
S560P &     0326302+403207   &       213214   &                                            &    18.73  &    25.31 & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2h.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other &$\mu_{K5}$ & $\mu_{B_{25}}$ & Obs.. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S561P &     0326355--012207   &       176180   &                                            &    18.33  &    23.70 & \\
S562P &     0326367--284021   &       738890   &                                            &    18.01  &    24.41 & \\
S563P &     0327077--194926   &       135058   &                                            &    18.66  &    23.05 & \\
S564P &     0327257--021304   &      1098383   &                                            &    18.34  &    24.39 & \\
S565P &     0327261--033736   &       176219   &                                            &    18.33  &    24.12 & \\
S566P &     0328112+355443   &      2071937   &                                            &    18.80  &    24.8  & a \\
S567P &     0328251--291842   &       730840   &                                            &    18.22  &    23.3  & \\
S568N &     0328366+390550   &                &                                            &    18.65  &          & \\
S569O &     0329088+412308   &        12967   &    CGCG 541-014                            &    18.31  &    23.48 & \\
S570O &     0330021--152058   &       912390   &   NPM1G -15.0189                           &    18.55  &    23.55 & \\
S571O &     0330496--343846   &       659447   &   FCCB 0676                                &    18.40  &    24.21 & \\
S572N &     0331139--284709   &                &                                            &    18.72  &          & \\
S573P &     0331310--101701   &       980135   &                                            &    18.57  &    24.67 & \\
S574O &     0331383--250030   &        13094   &   ESO 482-G2                           &    18.03  &    23.28 & \\
S575O &     0331455--334906   &       671105   &    FCCB 0739                               &    18.33  &    23.62 & \\
S576N &     0332265+415857   &                &                                            &    18.02  &          & \\
S577P &     0333098+404615   &      2170678   &                                            &    18.33  &    24.3  & \\
S578N &     0333114+372306   &                &                                            &    18.26  &          & a\\
S579N &     0333218+363754   &                &                                            &    18.08  &          & a\\
S580N &     0333315+383346   &                &                                            &    18.27  &          & \\
S581O &     0333492--101502   &        13200   &    MCG -02-10-002                          &    18.52  &    23.05 & \\
S582P &     0334037--193203   &       135049   &                                            &    19.25  &    23.67 & \\
S583N &     0334078--234336   &                &                                            &    18.65  &          & \\
S584P &     0334189+133015   &      1432686   &                                            &    18.62  &    24.62 & a \\
S585P &     0334273--231137   &       176350   &                                            &    19.01  &    23.17 & \\
S586O &     0334309--183944   &        13231   &    ESO 548-G45                          &    18.09  &    23.92 & \\
S587P &     0334448--024651   &      1083042   &                                            &    18.63  &    24.55 & \\
S588P &     0334506--161502   &       900553   &                                            &    18.07  &    23.98 & \\
S589P &     0335004--003931   &      1137854   &                                            &    18.64  &    24.07 & \\
S590O &     0335467--300321   &       133048   &    APMBGC 418-077+005                      &    18.47  &    23.30 & \\
S591O &     0336353--215514   &       135065   &    APMBGC 548-055+107                      &    18.54  &    23.29 & \\
S592P &     0337054+262739   &      1777125   &                                            &    18.12  &    25.01 & a \\
S593P &     0337181--055515   &      1038883   &                                            &    18.63  &    25.08 & \\
S594O &     0337452--301258   &       133046   &    APMBGC 418-100+014                      &    18.30  &    23.47 & \\
S595N &     0338017+352013   &                &                                            &    18.36  &          & a\\
S596P &     0338251--283145   &       740583   &                                            &    18.64  &    24.23 & \\
S597P &     0338269+124840   &      1416658   &                                            &    18.14  &    24.32 & {\bf {A}}\\
S598O &     0338276--241213   &       134070   &    APMBGC 482+045-039                      &    18.35  &    24.13 & \\
S599O &     0338330--052802   &        13421   &    MCG -01-10-014                          &    18.44  &    24.03 & \\
S600O &     0338562+301522   &        13438   &    UGC 2807                               &    18.84  &    24.61 & {\bf {O}}\\
S601O &     0339214--212456   &        13460   &     MCG -04-09-043                         &    18.79  &    23.17 & \\
S602P &     0339259--020133   &      1103619   &                                            &    18.22  &    23.59 & \\
S603O &     0339313--330639   &                &     FCCB 1339                              &    18.80  &          & \\
S604O &     0339347+204231   &      1634156   &    NPM1G +20.0119                          &    18.45  &    24.4  & {\bf {A}}\\
S605P &     0339484+413210   &      2182626   &                                            &    18.80  &    24.58 & \\
S606N &     0339586+370010   &                &                                            &    18.47  &          & a\\
S607N &     0340131+410247   &                &                                            &    18.58  &          & \\
S608O &     0340343--011836   &       135683   &    KUG 0338-014                            &    18.64  &    23.00 & \\
S609P &     0341024+421955   &      2196795   &                                            &    18.84  &    24.53 & \\
S610P &     0341049--152606   &       911276   &                                            &    18.49  &    23.73 & \\
S611P &     0342200+300939   &      1892676   &                                            &    18.08  &    24.28 & {\bf {A}}\\
S612O &     0342295--205413   &       135043   &    APMBGC 548-130+053                      &    18.35  &    22.99 & \\
S613O &     0342575--190111   &        13648   &    ESO 549-G2                          &    19.15  &    23.78 & {\bf {O}}\\
S614P &     0343306--195229   &       849334   &                                            &    18.27  &    23.63 & \\
S615P &     0345017+402601   &      2165718   &                                            &    18.22  &    24.29 & \\
S616P &     0345413--134418   &       933941   &                                            &    18.81  &    24.11 & \\
S617N &     0346139+223529   &                &                                            &    18.21  &          & a\\
S618O &     0346241--280736   &       133073   &    APMBGC 419+067-098                      &    18.73  &    23.29 & \\
S619P &     0346273--035531   &      1065164   &                                            &    18.02  &    25.04 & \\
S620O &     0346353--274041   &       133072   &    APMBGC 419+065-122                      &    18.43  &    23.23 & \\
S621P &     0348104--140456   &       929223   &                                            &    18.57  &    24.95 & \\
S622P &     0348449+122942   &      1410586   &                                            &    18.56  &    24.56 & {\bf {A}}\\
S623P &     0349149+160505   &        90695   &                                            &    18.38  &          & {\bf {O}}\\
S624P &     0349467--095611   &       984515   &                                            &    18.09  &    24.62 & \\
S625P &     0349496+143540   &      1462056   &                                            &    18.57  &    24.78 & a \\
S626O &     0350041--174513   &        13936   &		ESO 549-G27              &    18.56  &    23.72 & \\
S627N &     0350107+345319   &                &                                            &    18.90  &          & a\\
S628P &     0352040--061801   &      1034463   &                                            &    18.91  &    24.66 & \\
S629P &     0352275--062050   &      1033917   &                                            &    18.60  &    24.1  & \\
S630P &     0352541+192745   &      1593172   &                                            &    18.05  &    24.27 & \\
S631N &     0353196--315250   &                &                                            &    18.15  &          & \\
S632O &     0353382--335214   &        14046   &   ESO 359-G4                           &    18.92  &    23.45 & \\
S633P &     0353405--164557   &       893853   &                                            &    18.44  &    23.89 & \\
S634O &     0354051--235311   &       142604   &   APMBGC 483+123-055                       &    18.15  &    23.82 & \\
S635O &     0354154+363032   &        14068   &   UGC 2893                                &    18.87  &    25.10 & {\bf {O}}\\
S636P &     0354275--160333   &       902999   &                                            &    18.60  &    24.65 & \\
S637P &     0354437--091613   &       993120   &                                            &    18.89  &    24.69 & \\
S638P &     0355096+282040   &      1833185   &                                            &    18.08  &    24.32 & {\bf {A}}\\
S639N &     0355523+395417   &                &                                            &    18.89  &          & \\
S640P &     0356435--172434   &       883745   &                                            &    18.41  &    23.69 & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2i.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other &$\mu_{K5}$ & $\mu_{B_{25}}$ & Obs.. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S641P &     0357026--164640   &       893654   &                                            &    18.23  &    23.9  & \\
S642P &     0357115--272958   &       754047   &                                            &    18.15  &    24.46 & \\
S643P &     0357260--172604   &       883314   &                                            &    18.51  &    23.55 & \\
S644P &     0357438--191414   &       857979   &                                            &    18.59  &    24.58 & \\
S645P &     0358036+124505   &      1415508   &                                            &    18.66  &    24.44 & a\\
S646N &     0358047+384654   &                &                                            &    18.10  &          & \\
S647N &     0358052+123215   &                &                                            &    18.74  &          & a\\
S648P &     0358066+143907   &      1463532   &                                            &    18.12  &    24.65 & a \\
S649O &     0358108--223400   &        14180   &    ESO 483-G3                          &    19.27  &    23.18 & \\
S650N &     0358386--020202   &                &                                            &    18.15  &          & \\
S651P &     0358443+281647   &      1831323   &                                            &    18.48  &    24.31 & a \\
S652O &     0359552+323649   &        14246   &    UGC 2915                               &    18.10  &          & {\bf {O}}\\
S653P &     0400345--195830   &       847928   &                                            &    18.58  &    24.03 & \\
S654O &     0401207+264925   &        14301   &    UGC 2924                               &    18.35  &    23.87 & {\bf {O}}\\
S655P &     0401554+230551   &      1681378   &                                            &    18.40  &    24.19 & a \\
S656P &     0402225+160138   &      1498974   &                                            &    18.58  &    24.44 & a\\
S657P &     0402296+163915   &      1513823   &                                            &    18.03  &    25.27 & a\\
S658P &     0402598+134515   &      1439552   &                                            &    18.15  &    25.63 & a \\
S659P &     0403121--282442   &       741998   &                                            &    18.71  &    24.36 & \\
S660O &     0403122--252754   &       134102   &     LSBG F483-013                          &    18.76  &    23.57 & \\
S661N &     0403481--024459   &                &                                            &    18.38  &          & \\
S662P &     0404018+195936   &      1612699   &                                            &    18.71  &    23.85 & {\bf {A}}\\
S663P &     0404260--105316   &       972528   &                                            &    18.13  &    24.57 & \\
S664O &     0404326--101802   &        14417   &     MCG -02-11-015                         &    18.92  &    23.66 & \\
S665P &     0405286--155046   &       146055   &                                            &    18.89  &    23.15 & \\
S666O &     0405361--151137   &       146056   &     NPM1G -15.0204                         &    18.12  &    23.32 & \\
S667O &     0405559--150858   &        14456   &     MCG -03-11-010                         &    18.23  &    22.84 & \\
S668N &     0406181--032325   &                &                                            &    18.09  &          & \\
S669P &     0406267+204843   &      1636442   &                                            &    18.29  &    24.52 & \\
S670N &     0406535--013656   &                &                                            &    18.22  &          & \\
S671P &     0407357--265733   &       761688   &                                            &    18.61  &    24.72 & \\
S672P &     0407376--311718   &       176929   &                                            &    18.45  &    23.54 & \\
S673P &     0407531--220920   &       818435   &                                            &    18.83  &    24.47 & \\
S674P &     0408365--210352   &       135142   &    NPM1G -21.0135                          &    18.05  &    24.05 & \\
S675N &     0408494--035237   &                &                                            &    18.18  &          & \\
S676N &     0409533+243427   &                &                                            &    18.78  &          & a\\
S677N &     0410098+251006   &                &                                            &    18.18  &          & \\
S678N &     0412312+371943   &                &                                            &    18.66  &          & a\\
S679N &     0412357+254402   &                &                                            &    19.06  &          & {\bf {A}}\\
S680N &     0412434--021255   &                &                                            &    18.67  &          & \\
S681O &     0413129--122012   &       954325   &    NPM1G -12.0139                          &    18.60  &    23.36 & \\
S682P &     0413159+232625   &      1687428   &                                            &    18.13  &    24.52 & a\\
S683N &     0413211+361816   &                &                                            &    18.92  &          & {\bf {A}}\\
S684P &     0413455--161736   &       899985   &                                            &    18.28  &    24.14 & \\
S685N &     0413468+291419   &                &                                            &    19.03  &          & a\\
S686O &     0414013+264500   &        90703   &    FGC 470                                &    18.99  &    23.41 & {\bf {A}}\\
S687P &     0414170--290832   &       732831   &                                            &    18.13  &    23.5  & \\
S688P &     0414481--350814   &       652836   &                                            &    18.54  &    24.45 & \\
S689P &     0415596--072730   &      1018639   &                                            &    18.82  &    25.21 & \\
S690N &     0417090+200810   &                &                                            &    18.13  &          & \\
S691P &     0417277--065540   &      1026831   &                                            &    18.31  &    25.58 & \\
S692P &     0417283--033230   &      1069873   &                                            &    18.77  &    24.76 & \\
S693P &     0417297--134045   &       934702   &                                            &    18.50  &    23.45 & \\
S694N &     0417350--010744   &                &                                            &    18.22  &          & \\
S695N &     0418166+244733   &                &                                            &    18.43  &          & a\\
S696N &     0418169--155049   &                &                                            &    18.52  &          & \\
S697P &     0418219--144833   &       919662   &                                            &    18.11  &    23.79 & \\
S698P &     0419038--083040   &      1002779   &                                            &    18.06  &    25.06 & \\
S699P &     0419256--043728   &      1055625   &                                            &    18.51  &    23.85 & \\
S700O &     0419269--010124   &        14872   &   MCG +00-11-054                           &    18.12  &    23.42 & \\
S701P &     0419438--014917   &      1109135   &                                            &    18.05  &    24.83 & \\
S702N &     0419465--003916   &                &                                            &    19.08  &          & \\
S703O &     0420037--140528   &       929115   &   NPM1G -14.0202                           &    18.03  &    23.55 & \\
S704P &     0420342--120004   &       958996   &                                            &    18.56  &    23.32 & \\
S705P &     0421151--152431   &       911598   &                                            &    18.34  &    25.1  & \\
S706P &     0421290--024406   &      1084171   &                                            &    18.32  &    23.32 & \\
S707P &     0421373+323323   &      2002312   &                                            &    18.36  &    24.57 & \\
S708N &     0422078+351728   &                &                                            &    18.68  &          & {\bf {A}}\\
S709N &     0422350--015812   &                &                                            &    18.41  &          & \\
S710P &     0422371--032249   &      1072075   &                                            &    18.38  &    23.81 & \\
S711P &     0423039--283821   &       739268   &                                            &    18.26  &    24.41 & \\
S712N &     0423115+270553   &                &                                            &    18.06  &          & a\\
S713N &     0423419+270952   &                &                                            &    18.63  &          & a\\
S714P &     0423486--183055   &       867176   &                                            &    18.20  &    24.37 & \\
S715P &     0423579--183235   &       866841   &                                            &    18.48  &    24.75 & \\
S716O &     0424115--121618   &        15030   &    MCG -02-12-012                          &    18.50  &    23.22 & \\
S717P &     0424117--275613   &       146251   &                                            &    18.59  &    23.03 & \\
S718N &     0424412+161626   &                &                                            &    18.07  &          & \\
S719N &     0424437+170356   &                &                                            &    18.48  &          & a\\
S720N &     0424443+250341   &                &                                            &    18.08  &          & a\\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2j.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
(S721N) &     (0424456+215937)   &                &                                            &    18.50  &          & a\\
S722P &     0425313--251205   &       781582   &                                            &    18.07  &    24.25 & \\
S723P &     0425439--072349   &       146281   &                                            &    18.01  &    23.27 & \\
S724P &     0425443--110928   &       969266   &                                            &    18.68  &    24.91 & \\
S725P &     0425540--100324   &       982946   &                                            &    18.46  &    24.06 & \\
S726N &     0426056--092627   &                &                                            &    18.58  &          & \\
S727P &     0426153--123952   &       138728   &                                            &    18.46  &    24.06 & \\
S728P &     0426586--184513   &       864155   &                                            &    19.02  &    24.13 & \\
S729P &     0427047--053801   &      1042265   &                                            &    18.28  &    25.45 & \\
S730P &     0427059--220911   &       818489   &                                            &    18.59  &    24.56 & \\
S731O &     0427154--375444   &        92074   &    FGCE 400                               &    18.18  &    23.60 & \\
S732P &     0427394+125244   &      1418001   &                                            &    18.31  &    25.3  & a\\
S733P &     0428281--265147   &       762967   &                                            &    18.49  &    24.46 & \\
S734P &     0428484--012407   &      1119498   &                                            &    18.11  &    24.93 & \\
S735O &     0430120--125053   &       177353   &   AGC 440514                               &    18.62  &    23.25 & \\
S736P &     0430343--295954   &       146341   &                                            &    18.38  &    23.32 & \\
S737O &     0430596--020012   &        15356   &   UGC 3070                                &    18.44  &    23.66 & {\bf {O}}\\
S738O &     0431375--321445   &        15400   &   ESO 421-G7                           &    18.09  &    23.50 & \\
S739N &     0432265--134523   &                &                                            &    18.70  &          & \\
(S740N) &     (0432268--123902)   &                &                                            &    18.62  &          & \\
S741N &     0432467+163006   &                &                                            &    18.64  &          & a\\
S742O &     0433016--104846   &        15500   &   VV 468                                   &    18.04  &    23.39 & \\
S743O &     0433199--233923   &       798548   &   LSBG F484-005                            &    18.29  &    24.44 & \\
S744P &     0435122--350658   &       653129   &                                            &    18.74  &    24.44 & \\
S745P &     0436174--334824   &       671292   &                                            &    18.07  &    23.99 & \\
S746P &     0436347--310641   &       709050   &                                            &    18.21  &    24.78 & \\
S747N &     0436386--140453   &                &                                            &    18.30  &          & \\
S748N &     0437210+205834   &                &                                            &    18.42  &          & a\\
S749P &     0438154--125015   &       177603   &                                            &    18.31  &    23.91 & \\
S750P &     0438350+294115   &      1874555   &                                            &    18.07  &    25.33 & \\
S751O &     0439016--183906   &       135148   &   IRAS  04368-1844                         &    18.04  &    23.24 & \\
S752N &     0439319+193411   &                &                                            &    18.28  &          & a \\
S753P &     0439522--143529   &       922649   &                                            &    18.13  &    23.84 & \\
S754N &     0440041--360609   &                &                                            &    18.07  &          & \\
S755N &     0440089+251236   &                &                                            &    18.65  &          & a\\
S756P &     0440232--355559   &       642817   &                                            &    18.45  &    24.14 & \\
S757P &     0440409--091548   &       993201   &                                            &    18.30  &    23.83 & \\
S758P &     0440414--083931   &      1000846   &                                            &    18.46  &    24.43 & \\
S759P &     0441100--091225   &       993896   &                                            &    18.19  &    24.18 & \\
S760P &     0441329--370052   &       629621   &                                            &    18.16  &    24.57 & \\
S761P &     0441402--373933   &       619665   &                                            &    18.34  &    23.19 & \\
S762P &     0441444--014652   &       213291   &                                            &    19.07  &    24.47 & \\
S763P &     0442008--383700   &       607039   &                                            &    18.05  &    24.36 & \\
S764O &     0442189--261923   &       134212   &    APMBGC 485+069+072                      &    18.24  &    23.21 & \\
S765P &     0442524--220153   &       146494   &                                            &    18.57  &    22.89 & \\
S766N &     0443104+290143   &                &                                            &    18.77  &          & {\bf {A}}\\
S767P &     0443141--255044   &       134199   &                                            &    18.14  &    23.05 & \\
S768P &     0443198--153028   &       910290   &                                            &    18.54  &    23.93 & \\
S769P &     0443408--135421   &       177748   &                                            &    18.12  &    23.70 & \\
S770P &     0444190--154518   &       906921   &                                            &    18.31  &    24.07 & \\
S771P &     0444270--001315   &      1148837   &                                            &    18.69  &    24.21 & \\
S772P &     0444432--160117   &       903469   &                                            &    18.38  &    23.9  & \\
S773N &     0444445--150223   &                &                                            &    18.90  &          & \\
S774P &     0444465--162929   &       897469   &                                            &    18.16  &    23.65 & \\
S775P &     0444529--044639   &      1053623   &                                            &    18.04  &    24.94 & \\
S776N &     0446027+284054   &                &                                            &    18.74  &          & a\\
S777O &     0446327--115545   &        15979   &    MCG -02-13-003                          &    19.29  &    23.23 & \\
(S778P) &     (0446362--255215)   &       774143   &                                            &    18.55  &    24.6  & \\
S779N &     0447562+235010   &                &                                            &    18.48  &          & \\
S780P &     0448356--235001   &       134178   &                                            &    19.08  &    23.10 & \\
S781N &     0448386+265821   &                &                                            &    18.22  &          & a \\
S782O &     0448583--320732   &        16073   &    ESO 421-G18                          &    18.22  &    23.27 & \\
S783P &     0449007--331912   &       677941   &                                            &    18.82  &    24.12 & \\
S784P &     0449046--371328   &       626586   &                                            &    18.74  &    24.76 & \\
S785N &     0449068+171009   &                &                                            &    18.46  &          & {\bf {A}}\\
S786P &     0449077--211955   &       146539   &                                            &    18.13  &    23.83 & \\
S787P &     0449235--093444   &       146559   &                                            &    18.51  &    23.71 & \\
S788P &     0450015--220442   &       819580   &                                            &    18.46  &    23.38 & \\
S789N &     0451145--194946   &                &                                            &    18.21  &          & \\
S790O &     0451172--300120   &        16161   &    ESO 422-G3                          &    18.74  &    23.76 & \\
S791N &     0451218+271254   &                &                                            &    18.17  &          & {\bf {A}}\\
S792P &     0451312+173814   &      1537658   &                                            &    18.07  &    25.11 & {\bf {A}}\\
S793O &     0452478--141135   &       927809   &   NPM1G -14.0221                           &    18.35  &    23.21 & \\
S794P &     0452566--064429   &      1029339   &                                            &    18.79  &    24.96 & \\
S795P &     0453089--091508   &       993352   &                                            &    18.05  &    23.68 & \\
S796O &     0453095--174222   &        16249   &    ESO 552-G18                          &    18.81  &    23.7  & \\
S797N &     0453276--024122   &                &                                            &    18.32  &          & \\
S798P &     0453346--071910   &                &                                            &    18.26  &          & \\
S799N &     0453465--154634   &                &                                            &    18.64  &          & \\
S800O &     0454535--371915   &        16317   &     ESO 361-G19                         &    18.60  &    24.10 & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}

 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2k.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S801P &     0455166--195955   &       847586   &                                            &    18.85  &    23.64 & \\
S802O &     0455167--224338   &        16334   &     ESO 485-G24                         &    18.45  &    23.27 & \\
S803N &     0455251--212015   &                &                                            &    18.06  &          & \\
S804P &     0456398--364736   &       632556   &                                            &    18.34  &    24.64 & \\
S805P &     0458179--141253   &       927507   &                                            &    18.71  &    24.81 & \\
S806P &     0458394--004856   &      1134023   &                                            &    18.93  &    24.54 & \\
S807P &     0459077--110532   &       970083   &                                            &    18.91  &    23.79 & \\
S808N &     0459090--211457   &                &                                            &    19.02  &          & \\
S809N &     0459137--065553   &                &                                            &    18.40  &          & \\
S810P &     0459156--113041   &       964862   &                                            &    18.20  &    23.47 & \\
S811P &     0459309--183931   &       865357   &                                            &    18.93  &    23.89 & \\
S812P &     0500008--384824   &       605007   &                                            &    18.53  &    23.99 & \\
S813P &     0500043--062024   &      1033995   &                                            &    18.61  &     24   & \\
S814N &     0500071--075804   &                &                                            &    18.49  &          & \\
S815N &     0500120--081159   &                &                                            &    18.30  &          & \\
S816N &     0500139--094101   &                &                                            &    18.24  &          & \\
S817P &     0500217--340845   &       146819   &                                            &    18.37  &    22.89 & \\
S818N &     0500437--092745   &                &                                            &    18.11  &          & \\
S819O &     0500484--363441   &        16546   &    ESO 361-G24                          &    19.07  &    23.79 & \\
S820O &     0501048--354742   &       132279   &    APMBGC 361-123+045                      &    18.01  &    23.06 & \\
S821N &     0501105--115036   &                &                                            &    18.36  &          & \\
S822P &     0501106--113644   &       963738   &                                            &    18.09  &    24.91 & \\
S823O &     0501414--200247   &        16577   &    MCG -03-13-056                          &    18.03  &    21.87 & \\
S824P &     0502554--212108   &       829395   &                                            &    18.27  &    23.59 & \\
S825P &     0502598--183119   &       867094   &                                            &    18.09  &    24.21 & \\
S826O &     0503207--202649   &                &  GIN 238                                   &    18.53  &          & \\
S827N &     0503285--202711   &                &                                            &    18.19  &          & \\
S828P &     0503350--003652   &      1138967   &                                            &    18.23  &    23.72 & \\
S829P &     0503370--205119   &       836093   &                                            &    19.44  &    24.07 & \\
S830P &     0503448--232316   &       801451   &                                            &    18.38  &    23.25 & \\
S831P &     0503454--205850   &       834286   &                                            &    18.28  &    23.5  & \\
S832P &     0503513--232910   &       800364   &                                            &    18.55  &    24.61 & \\
S833N &     0503531+190758   &                &                                            &    18.19  &          & a\\
S834P &     0504190--010510   &      1127133   &                                            &    18.16  &    23.65 & \\
S835P &     0504279--010506   &      1127160   &                                            &    18.31  &    24.72 & \\
S836N &     0504398--045907   &                &                                            &    18.31  &          & \\
S837O &     0505480--194854   &        16727   &    ESO 552-IG 070                          &    18.94  &    22.89 & \\
S838N &     0505489--075919   &                &                                            &    18.04  &          & \\
S839P &     0505520--211051   &       831622   &                                            &    18.45  &    23.27 & \\
S840P &     0505548--181415   &       870772   &                                            &    18.47  &    25.05 & \\
S841P &     0505560--270406   &       760239   &                                            &    18.78  &     24   & \\
S842O &     0506022--274804   &        16736   &    ESO 422-G29                          &    18.08  &    22.66 & \\
S843P &     0506080--351111   &       652208   &                                            &    18.63  &    23.93 & \\
S844O &     0507352--162901   &                & NPM1G -16.0208                             &    18.11  &          & \\
S845P &     0507364--063456   &      1031174   &                                            &    18.08  &    24.01 & \\
S846O &     0507406--015848   &        92883   &    FGC 80A                                &    18.34  &    24.55 & \\
S847O &     0507417--110507   &                & NPM1G -11.0179                             &    18.61  &          & \\
S848O &     0507448--193726   &        16782   &    ESO 553-G6                          &    19.16  &    23.63 & \\
S849P &     0508198--255213   &       774145   &                                            &    18.61  &    24.13 & \\
S850P &     0508426--165745   &        16809   &    MCG -03-14-004                          &    18.30  &          & \\
S851P &     0508448--370916   &       627601   &                                            &    18.57  &    23.74 & \\
S852P &     0509564+162522   &                &                                            &    19.15  &          & \\
S853P &     0510046--352033   &       650140   &                                            &    18.16  &    24.66 & \\
S854P &     0510065--005853   &      1129847   &                                            &    18.08  &    23.79 & \\
S855P &     0510307--080701   &       147079   &                                            &    18.24  &    23.16 & \\
S856P &     0510337--202336   &       842381   &                                            &    18.80  &    23.13 & \\
S857N &     0511570+134808   &                &                                            &    18.50  &          & \\
S858N &     0512141--211008   &                &                                            &    18.88  &          & \\
S859P &     0514388--302027   &       718370   &                                            &    18.08  &    24.2  & \\
S860P &     0514543--261946   &       769023   &                                            &    19.01  &    24.8  & \\
S861N &     0514566+191925   &                &                                            &    18.67  &          & \\
S862P &     0515110--192246   &       856050   &                                            &    18.85  &    24.09 & \\
S863P &     0515328--183852   &       865508   &                                            &    18.14  &    23.52 & \\
S864P &     0516215--225937   &        92123   &   FGCE 475                                &    18.58  &    24.19 & \\
S865P &     0518154--101435   &       980621   &                                            &    18.22  &    24.52 & \\
S866N &     0520289+161402   &                &                                            &    18.32  &          & a\\
S867N &     0520534+145547   &                &                                            &    18.01  &          & \\
S868P &     0522199+174913   &      1542586   &                                            &    18.27  &    25.03 & {\bf {A}}\\
S869P &     0523068--262930   &       767248   &                                            &    18.67  &    24.43 & \\
S870P &     0523425--224502   &       809420   &                                            &    18.13  &    24.34 & \\
S871P &     0523467--121134   &       956376   &                                            &    18.39  &    23.23 & \\
S872P &     0524076--084040   &       147433   &                                            &    18.14  &    22.88 & \\
S873N &     0524511--291424   &                &                                            &    18.87  &          & \\
S874P &     0525099--351254   &       651796   &                                            &    18.27  &    23.72 & \\
S875P &     0525330--313051   &       704285   &                                            &    18.26  &    23.52 & \\
S876P &     0525363--312419   &       705558   &                                            &    18.93  &    23.12 & \\
S877N &     0526006--322829   &                &                                            &    18.41  &          & \\
S878N &     0526165--312435   &                &                                            &    18.78  &          & \\
S879P &     0526192--282726   &       741444   &                                            &    18.28  &    23.9  & \\
S880P &     0526237--252547   &       147516   &                                            &    18.26  &    23.13 & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2l.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs.. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S881P &     0526376--265141   &       762993   &                                            &    19.00  &    23.14 & \\
S882P &     0527141--150430   &       178449   &                                            &    18.12  &    23.33 & \\
S883N &     0527377--315755   &                &                                            &    18.04  &          & \\
S884P &     0528288--340630   &       667027   &                                            &    18.66  &    24.42 & \\
S885P &     0528384--223125   &       812892   &                                            &    18.44  &    24.39 & \\
S886O &     0528539--205613   &        17337   &   ESO 554-G1                           &    18.33  &    23.31 & \\
S887P &     0528577--252541   &       779102   &                                            &    18.75  &    24.78 & \\
S888P &     0529075--195601   &        17340   &   ESO 554-G2                           &    18.53  &    23.41 & \\
S889P &     0529123--344613   &       657788   &                                            &    18.35  &    24.37 & \\
S890N &     0529128--341344   &                &                                            &    18.02  &          & \\
S891N &     0529149--240714   &                &                                            &    18.17  &          & \\
S892N &     0530038--083153   &                &                                            &    18.23  &          & \\
S893N &     0530500--120358   &                &                                            &    18.19  &          & \\
S894O &     0532147--213253   &        17406   &   ESO 554-G8                           &    18.05  &    22.79 & \\
S895N &     0533249--010624   &                &                                            &    18.22  &          & \\
S896N &     0534309--105353   &                &                                            &    18.41  &          & \\
S897O &     0536049--325452   &        17499   &   MCG -05-14-008                           &    18.20  &          & \\
S898N &     0536113+513705   &                &                                            &    18.50  &          & \\
S899N &     0536472--003914   &                &                                            &    18.47  &          & \\
S900O &     0537139--203358   &        17522   &   ESO 554-G21                           &    19.06  &    23.65 & \\
S901P &     0538224--261220   &       770321   &                                            &    18.62  &    24.63 & \\
S902P &     0539069--113001   &       965017   &                                            &    18.20  &    24.43 & \\
S903O &     0539215--292221   &        17559   &   ESO 424-G5                           &    18.62  &    23.25 & \\
S904P &     0541171--150658   &       915505   &                                            &    18.78  &    23.8  & \\
S905O &     0543523--262758   &        17669   &   ESO 488-G2                           &    18.02  &    22.88 & \\
S906N &     0544052--035519   &                &                                            &    18.13  &          & \\
S907P &     0544134--190613   &       147841   &                                            &    18.70  &    23.08 & \\
S908N &     0544144--111627   &                &                                            &    18.59  &          & \\
S909N &     0544308--064649   &                &                                            &    18.08  &          & \\
S910N &     0545001--110929   &                &                                            &    18.46  &          & \\
S911P &     0545043--255026   &        17719   &                                            &    18.28  &    23.65 & \\
S912N &     0545569--091903   &                &                                            &    18.53  &          & \\
S913P &     0546185--255036   &        75412   &                                            &    18.21  &    24.25 & \\
S914N &     0546584--025352   &                &                                            &    18.20  &          & \\
S915P &     0547041--222910   &       813492   &                                            &    18.40  &    24.48 & \\
S916P &     0547262--193158   &       147979   &                                            &    18.25  &          & \\
S917P &     0549411--341556   &       664796   &                                            &    18.40  &    23.82 & \\
S918P &     0549416--045955   &      1050665   &                                            &    18.20  &    25.07 & \\
S919P &     0549576--251729   &        17955   &                                            &    18.08  &    23.99 & \\
S920P &     0550314--134344   &       934063   &                                            &    18.65  &    24.64 & \\
S921P &     0550416--321159   &       695473   &                                            &    18.24  &    24.2  & \\
S922P &     0550430+475826   &      2307986   &                                            &    18.42  &    24.67 & \\
S923P &     0551346--045813   &      1051035   &                                            &    18.25  &    24.82 & \\
S924P &     0551385--243102   &      2800796   &                                            &    18.01  &          & \\
S925P &     0551448--252941   &       778316   &                                            &    18.41  &    24.45 & \\
S926P &     0554544--003828   &       148100   &                                            &    18.14  &    24.23 & \\
S927N &     0555151--064144   &                &                                            &    18.67  &          & \\
S928N &     0556388--001531   &                &                                            &    18.21  &          & \\
S929P &     0556522--052308   &       178737   &                                            &    18.38  &    23.41 & \\
S930P &     0601223--204425   &       837594   &                                            &    18.26  &    23.73 & \\
S931P &     0603368+465108   &      2288239   &                                            &    18.09  &    23.39 & \\
S932P &     0603500--130001   &       944517   &                                            &    18.36  &    24.17 & \\
S933P &     0604013--270525   &       759949   &                                            &    18.74  &    23.62 & \\
S934P &     0605102--215550   &       821692   &                                            &    19.39  &    24.31 & \\
S935P &     0606436--031705   &      1073450   &                                            &    18.21  &    24.7  & \\
S936N &     0607466--035426   &                &                                            &    18.64  &          & \\
S937P &     0608015--191725   &       857281   &                                            &    18.57  &    25.03 & \\
S938N &     0608195--122406   &                &                                            &    18.03  &          & \\
S939P &     0608550+432510   &      2220328   &                                            &    18.30  &    24.37 & \\
S940P &     0609335--204052   &       838374   &                                            &    18.05  &    23.98 & \\
S941O &     0612083--233217   &        18601   &   ESO 489--IG15                           &    18.03  &    22.73 & \\
S942P &     0612316+434435   &      2228094   &                                            &    18.17  &    23.89 & \\
S943N &     0614258+453940   &                &                                            &    18.46  &          & \\
S944P &     0614408+504356   &      2380781   &                                            &    18.36  &    25.32 & \\
S945P &     0615572--155805   &       904095   &                                            &    18.94  &    25.12 & \\
S946P &     0616048--131026   &       148592   &                                            &    18.23  &    23.31 & \\
S947P &     0616224--132716   &       937774   &                                            &    18.04  &    23.26 & \\
S948P &     0616307+465823   &      2290233   &                                            &    18.09  &    24.32 & \\
S949P &     0617168+492346   &      2341755   &                                            &    18.16  &    24.37 & \\
S950P &     0618494--242207   &       790691   &                                            &    18.26  &    23.97 & \\
S951O &     0619597+512537   &        18825   &    UGC 3443                               &    18.81  &    24.24 & \\
S952P &     0620216+532424   &      2440232   &                                            &    18.18  &    24.88 & \\
S953P &     0622381--230802   &       804390   &                                            &    18.01  &    23.96 & \\
S954P &     0624563--354330   &       179432   &                                            &    18.26  &    23.23 & \\
S955P &     0625254--325441   &       683988   &                                            &    18.45  &    23.56 & \\
S956P &     0625505--223417   &       812170   &                                            &    18.69  &    23.8  & \\
S957P &     0630168+391833   &      2147453   &                                            &    18.24  &    24.6  & \\
S958P &     0632422+445932   &      2256653   &                                            &    18.89  &    25.28 & \\
S959P &     0634169--333417   &       674568   &                                            &    18.42  &    24.97 & \\
S960P &     0634273--240239   &       794243   &                                            &    18.41  &    23.46 & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2m.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs.. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S961P &     0634292--342401   &       662842   &                                            &    18.35  &    23.91 & \\
S962P &     0634533--221855   &       816078   &                                            &    18.63  &    24.23 & \\
S963P &     0635066+531344   &      2435179   &                                            &    18.07  &    24.16 & \\
S964P &     0635071+510910   &      2389278   &                                            &    18.59  &    24.76 & \\
S965P &     0636367+512920   &      2394958   &                                            &    19.23  &    24.56 & \\
S966P &     0640168--365545   &       630799   &                                            &    18.15  &    24.71 & \\
S967O &     0640200--170224   &        75942   &    CGMW 1-0300                             &    18.96  &    24.81 & \\
S968P &     0640428+300108   &      1887003   &                                            &    18.01  &    25.59 & a\\
S969P &     0641189+533505   &      2445168   &                                            &    18.41  &    24.79 & \\
S970N &     0642211+530411   &                &                                            &    18.46  &          & \\
S971P &     0643019--361312   &       179758   &                                            &    18.89  &    22.93 & \\
S972P &     0645081--301758   &       718916   &                                            &    18.01  &    23.58 & \\
S973P &     0646153+434328   &      2227656   &                                            &    18.12  &    23.83 & \\
S974P &     0647170+324132   &      2008383   &                                            &    18.09  &    24.44 & \\
S975P &     0650548+470838   &      2293097   &                                            &    18.16  &    23.32 & \\
S976O &     0651209--293533   &        19733   &    ESO 427-G14                          &    18.76  &    23.48 & \\
S977N &     0652072+325615   &                &                                            &    18.54  &          & a\\
S978P &     0652083+240320   &      1698831   &                                            &    18.38  &    24.98 & \\
S979P &     0652101+420646   &      2192609   &                                            &    18.52  &    23.91 & \\
S980P &     0653510--265952   &        76219   &                                            &    18.32  &    23.59 & \\
S981P &     0654159+250610   &      1725530   &                                            &    18.39  &    24.19 & \\
S982P &     0654443--344135   &       658790   &                                            &    18.38  &    25.21 & \\
S983P &     0655127+472718   &      2298519   &                                            &    19.00  &    24.65 & \\
S984P &     0655480--365427   &       631074   &                                            &    18.48  &    23.17 & \\
S985P &     0656009--353349   &       647359   &                                            &    18.57  &    24.64 & \\
S986P &     0656158+392645   &      2149910   &                                            &    18.81  &     24   & \\
S987P &     0656329--384800   &       605083   &                                            &    18.66  &    25.15 & \\
S988P &     0656368+214708   &      1657240   &                                            &    19.14  &    24.4  & \\
S989P &     0656387+195403   &      1609491   &                                            &    18.29  &    24.28 & a\\
S990P &     0657589+425933   &      2210576   &                                            &    18.03  &    24.66 & \\
S991N &     0658094+222151   &                &                                            &    18.27  &          & a \\
S992P &     0658098+220545   &      1663418   &                                            &    18.32  &    24.21 &a \\
S993P &     0658166+441216   &      2239051   &                                            &    18.36  &    24.13 & \\
S994P &     0700514+473556   &      2301026   &                                            &    18.57  &    23.71 & \\
S995P &     0702304--283218   &       740471   &                                            &    18.63  &    23.65 & \\
S996P &     0702577--381154   &       611796   &                                            &    18.34  &    23.59 & \\
S997P &     0704128+184613   &      1569747   &                                            &    18.71  &    23.95 & a\\
S998P &     0704239+205518   &       143088   &                                            &    18.42  &    25.12 & {\bf {O}}\\
S999P &     0704252+245205   &      1718701   &                                            &    18.37  &    25.23 & a\\
S1000P &     0704335+475336   &      2306394   &                                            &    18.26  &    23.62 & \\
S1001P &     0704363+261643   &      1770102   &                                            &    18.39  &    24.25 & a\\
S1002N &     0705213+223658   &                &                                            &    18.69  &          & a\\
S1003P &     0705392+403102   &      2166972   &                                            &    19.06  &    24.72 & \\
S1004P &     0705430--312613   &        86012   &                                            &    18.30  &    23.57 & \\
S1005P &     0706340+204200   &      1633959   &                                            &    18.14  &    23.96 & a\\
S1006O &     0706520+441627   &        86344   &   KUG 0703+443                             &    18.82  &    24.18 & \\
S1007P &     0706538+455536   &      2272589   &                                            &    18.88  &    24.09 & \\
S1008P &     0707055+413904   &      2184556   &                                            &    18.76  &    24.19 & \\
S1009P &     0708345+350120   &      2058199   &                                            &    18.44  &    24.21 & a\\
S1010P &     0709506--353024   &       648054   &                                            &    18.09  &    23.86 & \\
S1011P &     0709531--381919   &       610296   &                                            &    18.39  &    25.26 & \\
S1012P &     0710189+522120   &      2412889   &                                            &    19.11  &    24.87 & \\
S1013P &     0710286--344558   &       657847   &                                            &    18.18  &    23.89 & \\
S1014N &     0710351+504742   &                &                                            &    18.57  &          & \\
S1015P &     0711116+233146   &      1688965   &                                            &    18.23  &    23.63 & {\bf {A}}\\
S1016P &     0711168+453839   &      2268299   &                                            &    18.57  &    23.55 & \\
S1017O &     0711278+311121   &        20355   &    CGCG 146-036                            &    18.12  &    23.34 & {\bf {A}}\\
S1018P &     0711352+435336   &      2231700   &                                            &    18.57  &    25.79 & \\
S1019O &     0712255+234310   &       200233   &    UGC 3737                               &    18.60  &    24.65 & \\
S1020P &     0713033+232356   &      1686712   &                                            &    18.27  &    24.16 & a\\
S1021P &     0713075+445541   &      2255222   &                                            &    18.22  &    23.71 & \\
S1022P &     0713331+455913   &      2273524   &                                            &    18.93  &    24.64 & \\
S1023P &     0713355+340149   &      2042757   &                                            &    18.85  &    24.49 & \\
S1024P &     0715280+235241   &      1695360   &                                            &    18.05  &    23.73 & a\\
S1025P &     0715472+193058   &      1595261   &                                            &    18.66  &    24.31 & {\bf {A}}\\
S1026P &     0716199+372950   &      2102178   &                                            &    18.40  &    25.09 & \\
S1027N &     0717407+462431   &                &                                            &    18.59  &          & \\
S1028P &     0718097+431625   &      2216897   &                                            &    18.37  &    24.61 & \\
S1029N &     0718419+380206   &                &                                            &    18.69  &          & \\
S1030P &     0719128+401333   &      2162618   &                                            &    18.51  &    24.88 & \\
S1031P &     0719193+225836   &      1679277   &                                            &    18.07  &    24.76 & \\
S1032P &     0720051+504312   &      2380517   &                                            &    18.03  &    23.71 & \\
S1033P &     0720185+234903   &      1694275   &                                            &    18.14  &    24.26 & a\\
S1034N &     0720375+481255   &                &                                            &    18.19  &          & \\
S1035O &     0721585+292950   &        20814   &    CGCG 147-013                            &    18.08  &    23.61 & a\\
S1036P &     0722426+200807   &      1617572   &                                            &    18.05  &    24.34 & a \\
S1037P &     0726545--385059   &       604523   &                                            &    18.34  &    24.36 & \\
S1038P &     0727573+302753   &      1904896   &                                            &    18.15  &    24.52 & \\
S1039O &     0729439+334124   &        21136   &   UGC 3879                                &    18.57  &    24.48 & {\bf {O}}\\
S1040P &     0730350+181644   &      1555098   &                                            &    19.01  &    23.69 & a \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2n.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs.. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S1041P &     0731059+474555   &      2304003   &                                            &    18.79  &    24.85 & \\
S1042P &     0731070+412539   &      2180950   &                                            &    18.10  &    24.39 & \\
S1043O &     0732327+361206   &        21241   &   KUG 0729+363                             &    18.21  &    23.32 & {\bf {A}}\\
S1044O &     0733006+392506   &       139027   &   B3 0729+395 ID                           &    18.11  &    24.24 & \\
S1045O &     0734342+212549   &      1649818   &   NPM1G +21.0165                           &    18.02  &    23.7  & a\\
S1046O &     0734512+333218   &        21324   &   UGC 3913                                &    18.59  &    24.23 & \\
S1047P &     0735148+230634   &      1681613   &                                            &    19.16  &    24.31 & {\bf {A}}, P\\
S1048P &     0736480+270247   &      1796259   &                                            &    18.81  &    24.46 & \\
S1049P &     0739164--001041   &      1149933   &                                            &    18.57  &    24.22 & \\
S1050O &     0739291+181044   &        21504   &   CGCG 087-025                             &    18.33  &    23.87 & {\bf {A}}\\
S1051O &     0740051+435403   &      2231876   &   NPM1G +44.0081                           &    18.03  &    23.4  & \\
S1052P &     0740139+440517   &      2236313   &                                            &    18.79  &    23.77 & \\
S1053O &     0741001+125828   &      1420032   &   NPM1G +13.0153                           &    18.03  &    23.48 & a\\
S1054P &     0742289+310556   &      1931577   &                                            &    18.84  &    24.6  & \\
S1055P &     0742599--011132   &      1124570   &                                            &    18.19  &    23.6  & \\
S1056P &     0743221+000441   &      1156518   &                                            &    18.87  &    24.38 & \\
S1057O &     0744364+380240   &        21686   &   CGCG 177-045                             &    18.37  &    23.30 & \\
S1058P &     0745277+341023   &      2045032   &                                            &    18.12  &    24.37 &{\bf {A}} \\
S1059O &     0746143+464455   &        21746   &   KUG 0742+468                             &    18.41  &    23.77 & \\
S1060P &     0747007+264315   &      1786279   &                                            &    18.96  &    25.38 & \\
S1061P &     0747033+181120   &      1552617   &                                            &    18.47  &    24.81 & {\bf {A}}\\
S1062O &     0747163+265703   &        21796   &   IC 0476                                  &    18.41  &    23.23 & {\bf {A}}\\
S1063P &     0747231+222040   &      1668196   &                                            &    18.25  &    23.53 & a\\
S1064O &     0747553+340212   &        78450   &   KUG 0744+341                             &    19.35  &    23.41 & \\
S1065O &     0748160+183255   &        21842   &   CGCG 087-040                             &    18.42  &    23.44 & a\\
S1066O &     0748516+362320   &                &    FGC 663                                &    18.32  &          & \\
S1067P &     0750442+302046   &      1900121   &                                            &    18.10  &    24.24 & \\
S1068O &     0751037+175745   &        21978   &   UGC 4058                                &    18.93  &    24.77 & {\bf {O}}\\
S1069O &     0752015+440100   &        22038   &   CGCG 206-034                             &    18.12  &    23.39 & \\
S1070P &     0752123+313800   &      1956684   &                                            &    18.18  &    24.25 & \\
S1071P &     0752172--054407   &        78753   &                                            &    18.23  &    23.20 & \\
S1072P &     0752339--045624   &        78777   &                                            &    18.44  &    22.73 & \\
S1073P &     0752471+150449   &      1474712   &                                            &    18.60  &    24.18 & a\\
S1074P &     0753295+140122   &      1447100   &                                            &    18.19  &    24.02 & {\bf {A}},P \\
S1075O &     0754177--042211   &      1059136   &   NPM1G -04.0235                           &    18.50  &    23.78 & \\
S1076P &     0754330+230346   &      1680751   &                                            &    18.78  &    24.21 & a\\
S1077O &     0754519+454920   &        22164   &   KUG 0751+459                             &    18.24  &    22.93 & \\
S1078N &     0755037+135034   &                &                                            &    18.66  &          & a\\
S1079O &     0755068+425727   &        90804   &   FGC 681                                 &    19.09  &    24.23 & \\
S1080O &     0755104+142213   &        22178   &   CGCG 058-070                             &    18.77  &    24.31 & {\bf {A}}\\
S1081P &     0755273+440145   &      2234838   &                                            &    18.25  &    24.68 & \\
S1082P &     0756012+214745   &      1657432   &                                            &    18.36  &    24.56 &a \\
S1083O &     0756250+292809   &        22241   &    CGCG 148-070                            &    18.93  &    23.41 & {\bf {A}}\\
S1084P &     0757354+292500   &      1865628   &                                            &    18.01  &    24.65 & \\
S1085N &     0757595+460048   &                &                                            &    18.31  &          & \\
S1086P &     0758032+144144   &      1464653   &                                            &    18.86  &    23.89 & a,P \\
S1087P &     0759352+241455   &      1702995   &                                            &    18.28  &    24.22 & a\\
S1088N &     0800243--043030   &                &                                            &    18.17  &          & \\
S1089N &     0800437+520842   &                &                                            &    18.03  &          & \\
(S1090O) &     (0800463+294452)   &        22472   &    CGCG 148-090                            &    18.87  &    22.99 & {\bf {A}}\\
S1091O &     0801222--091100   &       994202   &    NPM1G -09.0244                          &    18.19  &    24.3  & \\
S1092P &     0802223--051410   &      1047423   &                                            &    18.09  &    23.86 & \\
S1093P &     0802276+305301   &      1922147   &                                            &    18.27  &    24.47 & a\\
S1094P &     0802290--001647   &      1147327   &                                            &    18.39  &    25.08 & \\
S1095P &     0802395+162202   &      1507084   &                                            &    18.80  &    24.56 & a\\
S1096P &     0803069--000511   &      1152265   &                                            &    18.48  &    23.74 & \\
S1097P &     0804058--110718   &       969716   &                                            &    18.51  &    24.39 & \\
S1098P &     0804593--020846   &       180510   &                                            &    18.54  &    23.69 & \\
S1099O &     0805041+294321   &        22688   &   CGCG 148-109                             &    18.39  &    22.98 & {\bf {A}}\\
S1100O &     0805478+301350   &        22726   &   CGCG 148-111                             &    18.45  &    23.67 &  a\\
S1101P &     0806432--035639   &      1064945   &                                            &    18.46  &    24.86 & \\
S1102O &     0806581+460822   &        22774   &   MCG +08-15-039                           &    18.90  &    23.96 & \\
S1103P &     0807110+154513   &      1492534   &                                            &    18.09  &    24.11 & a\\
S1104N &     0807146+152700   &                &                                            &    18.02  &          & a\\
S1105P &     0807392+474802   &      2304648   &                                            &    18.18  &    24.11 & \\
S1106N &     0808130+162210   &                &                                            &    18.17  &          & a\\
S1107O &     0808232+333322   &        79944   &   KUG 0805+337                             &    18.95  &    24.21 & a \\
S1108P &     0808498--064105   &      1030022   &                                            &    18.82  &    23.2  & \\
S1109O &     0809021--123326   &                &   CGMW 1-2239                              &    18.28  &          & \\
S1110P &     0809057--094455   &       986932   &                                            &    18.29  &    24.7  & \\
S1111O &     0810474+465445   &        22941   &   UGC 4258                                &    19.70  &    24.57 & {\bf {O}}\\
S1112P &     0810524+473111   &      2299663   &                                            &    18.16  &    24.8  & \\
S1113O &     0811132+393817   &      2153267   &   FGC 723                                 &    18.08  &    25.5  & \\
S1114P &     0811236+420803   &      2193062   &                                            &    18.77  &    25.21 & \\
S1115P &     0812431+492745   &      2343686   &                                            &    18.01  &    23.66 & \\
S1116P &     0813405+515314   &      2402017   &                                            &    18.35  &    24.54 & \\
S1117P &     0814239+511510   &      2391035   &                                            &    18.84  &    24.25 & \\
S1118N &     0814488--054035   &                &                                            &    18.49  &          & \\
S1119N &     0815140--073246   &                &                                            &    18.71  &          & \\
S1120P &     0815274+440413   &      2235891   &                                            &    18.10  &    24.64 & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2o.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S1121P &     0815524--105034   &       973066   &                                            &    18.31  &    25.15 & \\
S1122N &     0816236+222258   &                &                                            &    18.02  &          & a\\
S1123P &     0817159+245356   &      1719550   &                                            &    19.38  &    24.2  & a \\
S1124N &     0817345+433025   &                &                                            &    18.88  &          & \\
S1125P &     0817587--011430   &      1123431   &                                            &    18.32  &    23.74 & \\
S1126P &     0818014+200941   &      1618445   &                                            &    18.25  &    24.12 & a \\
S1127P &     0818435--051612   &      1046998   &                                            &    18.15  &    23.6  & \\
S1128N &     0818491--073016   &                &                                            &    18.35  &          & \\
S1129P &     0819082+215047   &      1658479   &                                            &    18.62  &    24.11 & \\
S1130P &     0820036+392834   &      2150452   &                                            &    18.29  &    25.03 & \\
S1131P &     0820233+352443   &      2064113   &                                            &    18.08  &    24.17 &a \\
S1132P &     0820542+352929   &      2065321   &                                            &    18.31  &    25.42 & a\\
S1133P &     0820559+410804   &      2176220   &                                            &    18.12  &    23.96 & \\
S1134O &     0822442--081821   &       180710   &   NPM1G -08.0239                           &    18.21  &    22.96 & \\
S1135P &     0822532--090326   &       180715   &                                            &    18.43  &    23.48 & \\
S1136P &     0823238+193101   &      1595283   &                                            &    18.01  &    24.12 & a\\
S1137N &     0823253--154415   &                &                                            &    18.53  &          & \\
S1138O &     0823396+181800   &        23554   &   CGCG 089-013                             &    18.48  &    24.36 & {\bf {A}}\\
S1139P &     0823474--000845   &       180741   &                                            &    18.36  &    23.37 & \\
S1140O &     0824027--002219   &        23571   &   CGCG 004-012                             &    18.19  &    23.09 & \\
S1141O &     0824171+302908   &        23583   &    KUG 0821+306                            &    18.24  &   24.08  & {\bf {A}}\\ 
S1142N &     0824374+122230   &                &                                            &    18.16  &          & \\
S1143P &     0824599--100849   &       180848   &                                            &    18.31  &    23.72 & \\
S1144O &     0826055+214003   &        23661   &    UGC 4400                               &    18.99  &    23.80 & {\bf {O}}\\
S1145O &     0826194+225235   &        23671   &    KUG 0823+230A                           &    18.63  &    23.71 & {\bf {O}}\\
S1146P &     0827121--145738   &       917650   &                                            &    18.21  &    23.58 & \\
S1147P &     0827149--155220   &       905375   &                                            &    18.31  &    23.24 & \\
S1148P &     0827263--013125   &      1116646   &                                            &    18.44  &    24.07 & \\
S1149P &     0827300+452934   &      2265861   &                                            &    18.76  &    24.66 & \\
S1150O &     0828162+220205   &        23757   &   KUG 0825+222                             &    19.34  &    24.14 & {\bf {O}}\\
S1151O &     0828404+385721   &        23783   &   MCG +07-18-006                           &    18.67  &    22.59 & \\
S1152O &     0828513+135937   &      1446299   &   NPM1G +14.0160                           &    18.06  &     24   & a\\
S1153P &     0829166+174040   &      1538701   &                                            &    18.38  &    24.34 & a\\
S1154P &     0829183--073456   &       152639   &                                            &    18.51  &    23.45 & \\
S1155P &     0829353+192901   &      1593979   &                                            &    18.72  &    24.18 & {\bf {A}},P \\
S1156P &     0829527--105256   &       972595   &                                            &    18.23  &    25.44 & \\
S1157O &     0830541+201452   &        23882   &   CGCG 089-038                             &    18.72  &    24.03 & {\bf {A}}\\
S1158O &     0832194+311127   &        23946   &   KUG 0829+313                             &    18.76  &    23.45 & {\bf {A}}\\
S1159P &     0832351+262617   &      1776283   &                                            &    18.46  &    23.82 & a\\
S1160P &     0832397+340802   &      2044400   &                                            &    18.01  &    25.21 & \\
S1161P &     0833064+211848   &      1647457   &                                            &    18.59  &    24.81 & a\\
S1162P &     0834014--081032   &      1007193   &                                            &    18.58  &    23.76 & \\
S1163O &     0834174+143251   &        24056   &   CGCG 089-048                             &    18.38  &    24.02 & a \\
S1164P &     0834570+322655   &      1997387   &                                            &    18.22  &    24.74 &a \\
S1165P &     0835453+384449   &      2135485   &                                            &    18.21  &    23.81 & \\
S1166P &     0836082--202308   &       842484   &                                            &    18.24  &    24.21 & \\
S1167P &     0836098--150543   &       180971   &                                            &    18.25  &    23.41 & \\
S1168N &     0836278--131900   &                &                                            &    18.21  &          & \\
S1169N &     0836372--131856   &                &                                            &    18.11  &          & \\
S1170P &     0836599+471102   &      2293811   &                                            &    18.67  &    24.48 & \\
S1171P &     0837150--124755   &       947443   &                                            &    18.86  &    24.06 & \\
S1172P &     0837180--014138   &      1112579   &                                            &    18.22  &    23.75 & \\
S1173P &     0837214--130042   &       944336   &                                            &    18.63  &    24.5  & \\
S1174P &     0837290--055324   &      1039227   &                                            &    18.93  &    23.81 & \\
S1175P &     0838095--195338   &       849093   &                                            &    18.72  &    24.22 & \\
S1176O &     0838337+355458   &        24300   &   KUG 0835+360                             &    18.57  &    22.10 & \\
S1177P &     0838597+371929   &      2098041   &                                            &    18.43  &    24.29 & \\
S1178P &     0839382+253418   &      1741441   &                                            &    18.65  &    23.89 & a\\
S1179O &     0839409+390007   &        90863   &   FGC 777                                 &    18.77  &    23.56 & \\
S1180P &     0839420--070911   &      1023643   &                                            &    18.91  &    23.12 & \\
S1181P &     0839549--065618   &      1026702   &                                            &    18.13  &    24.48 & \\
S1182P &     0841354--064132   &       153130   &                                            &    18.17  &    23.29 & \\
S1183O &     0843343--102524   &       978396   &   NPM1G -10.0264                           &    18.66  &    23.13 & \\
S1184O &     0844080+504423   &        24514   &   MCG +09-15-004                           &    18.43  &    23.63 & \\
S1185P &     0844122+425930   &      2210554   &                                            &    18.19  &     24   & \\
S1186P &     0844460--164035   &       895147   &                                            &    18.91  &    23.9  & \\
S1187P &     0844519--133427   &       181132   &                                            &    18.07  &    23.69 & \\
S1188O &     0844575--201154   &        24578   &    ESO 563-G18                          &    19.13  &    23.18 & \\
S1189P &     0846189+283336   &      1839359   &                                            &    18.11  &    24.37 & a\\
S1190N &     0846444--150545   &                &                                            &    18.59  &          & \\
S1191P &     0847019--173745   &       880134   &                                            &    18.90  &    23.23 & \\
S1192O &     0847070+275224   &        24677   &    CGCG 150-030                            &    18.73  &    23.76 & {\bf {A}}\\
S1193P &     0848107--094515   &       986861   &                                            &    18.04  &    24.04 & \\
S1194O &     0848176+165733   &        24738   &     CGCG 090-013                           &    18.18  &    24.28 & {\bf {A}}\\
S1195O &     0848187--030109   &        24737   &    CGCG 005-008                            &    18.54  &    23.60 & {\bf {O}}\\
S1196P &     0848449+110655   &      1389012   &                                            &    18.16  &    23.78 & \\
S1197P &     0849521+265311   &      1791318   &                                            &    18.33  &    24.78 & a\\
S1198P &     0850403--150733   &       915373   &                                            &    18.40  &    25.13 & \\
S1199P &     0851105--054229   &      1041372   &                                            &    18.07  &    24.76 & \\
S1200P &     0851348--045247   &      1052248   &                                            &    18.41  &    23.83 & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}

 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2p.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K_{5}}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S1201P &     0851505+192933   &      1594342   &                                            &    18.71  &    23.81 & \\
S1202P &     0852380--052522   &      1044922   &                                            &    18.24  &    25.18 & \\
S1203N &     0853537--205523   &                &                                            &    18.09  &          & \\
S1204O &     0854301--095314   &       985162   &    NPM1G -09.0290                          &    18.25  &    23.83 & \\
S1205P &     0854548--160918   &       901755   &                                            &    18.24  &    23.76 & \\
S1206O &     0855023+264031   &        25028   &    CGCG 150-045                            &    18.35  &    23.08 & \\
S1207P &     0855230--163031   &       897214   &                                            &    18.11  &    24.56 & \\
S1208O &     0856118+310754   &        25091   &    CGCG 150-046                            &    18.84  &    23.62 & a\\
S1209O &     0856151+374520   &        86872   &    KUG 0853+379                            &    18.45  &    23.33 & \\
S1210P &     0856176+461047   &      2276776   &                                            &    18.23  &    23.94 & \\
S1211P &     0856439+445349   &      2254496   &                                            &    18.57  &    23.83 & \\
S1212N &     0856498+214950   &                &                                            &    18.73  &          & a\\
S1213P &     0857172+201758   &      1623132   &                                            &    18.85  &    24.43 & a\\
S1214P &     0857301--182745   &       867856   &                                            &    18.45  &    24.07 & \\
S1215P &     0857312--050402   &       153314   &                                            &    18.38  &    22.92 & \\
S1216P &     0857383--190238   &       153320   &                                            &    18.45  &    23.00 & \\
S1217O &     0857549+200713   &        25183   &     MCG +03-23-023                         &    18.06  &    23.00 & a\\
S1218P &     0858375--103746   &       975804   &                                            &    18.49  &    23.82 & \\
S1219P &     0859147+455146   &      2271597   &                                            &    18.60  &    23.87 & \\
S1220P &     0859471+131904   &      1428041   &                                            &    19.27  &    24.51 & \\
S1221P &     0900176+200724   &      1617163   &                                            &    18.36  &    24.36 & \\
S1222O &     0900316+172239   &        25301   &    UGC 4724                               &    19.03  &    23.24 & {\bf {O}}\\
S1223N &     0900332+161408   &                &                                            &    18.43  &          & a\\
S1224O &     0900416+173717   &        25309   &    UGC 4729                               &    18.52  &    23.60 & {\bf {O}}\\
S1225N &     0901085+172720   &                &                                            &    18.64  &          & \\
S1226O &     0901122+130240   &        25336   &    CGCG 061-039                            &    18.41  &          & {\bf {A}}\\
S1227P &     0902071+342936   &      2050068   &                                            &    18.88  &    24.56 & a\\
S1228P &     0902086+204030   &      1633380   &                                            &    18.55  &    24.63 & \\
S1229P &     0902301--185807   &       153390   &                                            &    18.35  &    22.97 & \\
S1230O &     0902449--204251   &        25407   &   ESO 564-G10                           &    18.54  &    23.36 & \\
S1231P &     0903115+272939   &      1809811   &                                            &    18.83  &    24.58 & a\\
(S1232O) &     (0903531--102638)   &                &  NPM1G -10.0280                            &    18.43  &          & \\
S1233P &     0903584+204346   &      1634616   &                                            &    18.29  &    23.29 & \\
S1234P &     0904356--094519   &       153427   &                                            &    18.27  &    23.03 & \\
S1235P &     0904504+421519   &        25492   &                                            &    18.01  &    23.55 & \\
S1236N &     0905034+430256   &                &                                            &    18.46  &          & \\
S1237P &     0905090--071509   &      1022035   &                                            &    18.75  &    25.23 & \\
S1238P &     0905254+231056   &      1682899   &                                            &    18.19  &    23.78 & a\\
S1239N &     0905266--113525   &                &                                            &    18.44  &          & \\
S1240P &     0906454+194546   &      1604594   &                                            &    18.51  &    24.98 & \\
S1241O &     0906584+175748   &        25576   &   CGCG 090-075                             &    18.16  &    23.56 & a\\
S1242P &     0907019+133229   &      1433735   &                                            &    18.71  &    25.28 & \\
S1243O &     0907047+360646   &        86893   &   KUG 0903+363B                            &    18.32  &    23.76 & a \\
S1244P &     0908268+380636   &      2118055   &                                            &    18.62  &    24.51 & \\
S1245P &     0908571+213243   &      1652257   &                                            &    18.11  &     24   & a\\
S1246P &     0908571+205445   &      1638637   &                                            &    18.83  &    24.67 & \\
S1247P &     0909214+185231   &      1573168   &                                            &    18.65  &    24.42 & \\
S1248O &     0909251--014432   &        25789   &   CGCG 006-009                             &    18.20  &    22.63 & \\
S1249P &     0911010--090922   &        25891   &                                            &    18.21  &    23.16 & \\
S1250P &     0911052+200410   &      1615268   &                                            &    18.08  &    24.29 & \\
S1251P &     0911564+474501   &      2303729   &                                            &    18.63  &    24.73 & \\
S1252P &     0912037--103056   &       977240   &                                            &    18.85  &    24.29 & \\
S1253P &     0912124--165334   &       181642   &                                            &    18.47  &    23.40 & \\
S1254P &     0912198--171755   &       885533   &                                            &    18.49  &    24.33 & \\
S1255P &     0912441+395653   &      2158213   &                                            &    18.12  &    24.57 & \\
S1256O &     0913216+452114   &        25995   &    KUG 0910+455                            &    18.63  &    23.22 & \\
(S1257P) &     (0914349--092128)   &       992068   &                                            &    18.01  &    23.28 & \\
S1258O &     0914393+264158   &        26061   &    CGCG 151-033                            &    18.23  &    23.1  & a\\
S1259P &     0915232+312107   &      1943146   &                                            &    18.26  &    24.18 & a\\
S1260P &     0915305--012252   &      1120001   &                                            &    19.10  &    24.2  & \\
S1261O &     0915317--051711   &        90906   &    FGC 864                                &    18.62  &    23.81 & \\
S1262O &     0916040+585844   &        26137   &    MCG +10-13-070                          &    18.58  &          & \\
S1263N &     0916114--004150   &                &                                            &    18.32  &          & \\
S1264O &     0916473+342547   &         26189  &  NGC 2793                                  &    18.02  &    22.27 & \\ 
S1265N &     0917001+541041   &                &                                            &    18.72  &          & \\
S1266P &     0917154+280333   &      1825184   &                                            &    18.22  &    23.78 & \\
S1267O &     0917168+320109   &        26225   &    UGC 4908                               &    18.05  &    23.67 & \\
S1268P &     0917207--052306   &      1045403   &                                            &    19.10  &    24.84 & \\
S1269P &     0917494+235708   &      1696766   &                                            &    18.47  &    24.17 & \\
S1270P &     0918002+533702   &      2446097   &                                            &    18.09  &    24.25 & \\
S1271O &     0918030+541131   &        26264   &    UGC 4911                               &    18.84  &    23.89 & \\
S1272P &     0918413--091924   &       992476   &                                            &    18.37  &    23.57 & \\
S1273N &     0918509--233732   &                &                                            &    18.46  &          & \\
S1274P &     0919166--070155   &      1025402   &                                            &    18.80  &    24.97 & \\
S1275O &     0919588+171617   &        26393   &    CGCG 091-071                            &    18.81  &    23.89 & {\bf {A}}\\
S1276O &     0920116+163149   &        26405   &    CGCG 091-072                            &    18.58  &    23.62 & a\\
S1277O &     0920127+540628   &      2459974   &    CGCG 264-101                            &    19.09  &    23.79 & {\bf {O}}\\
S1278P &     0920200+273120   &      1810622   &                                            &    19.10  &    24.79 & \\
S1279P &     0921126+435124   &      2230803   &                                            &    18.25  &    24.32 & \\
S1280P &     0921241--102503   &       978468   &                                            &    18.54  &    24.09 & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2q.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K_{5}}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S1281P &     0922183+403404   &      2167756   &                                            &    18.27  &    23.98 & \\
S1282P &     0922268+230544   &      1681359   &                                            &    18.17  &    23.44 & \\
S1283O &     0922354+205106   &        86616   &    LSBC F565-01                            &    18.64  &    23.56 & {\bf {O}}, {\bf {A}}\\
S1284P &     0923013--010302   &      1128010   &                                            &    18.44  &    24.35 & \\
S1285P &     0923019--024450   &       153935   &                                            &    18.22  &    23.36 & \\
S1286P &     0923252--024614   &      1083293   &                                            &    18.38  &    24.28 & \\
S1287P &     0923531+200242   &      1614452   &                                            &    18.10  &    24.04 & \\
S1288P &     0924006+573128   &      2567217   &                                            &    18.15  &    24.45 & \\
S1289P &     0924021+185856   &      1576619   &                                            &    18.22  &    24.25 & \\
S1290P &     0925159+165633   &      1520768   &                                            &    18.25  &    24.42 &a \\
S1291P &     0925234--132444   &       938322   &                                            &    19.06  &    24.39 & \\
S1292P &     0925238+150502   &      1474814   &                                            &    18.62  &    24.37 & \\
S1293P &     0925378--103503   &       976412   &                                            &    18.97  &    24.11 & \\
S1294O &     0925499+470537   &        82392   &    KUG 0922+473                            &    18.13  &    23.31 & \\
S1295O &     0927160--200958   &                &    NPM1G -19.0285                          &    18.78  &          & \\
S1296P &     0927230--231047   &       803855   &                                            &    18.23  &    23.23 & \\
S1297O &     0927248+334154   &        26814   &    MCG +06-21-038                          &    18.34  &    24.13 & \\ 
S1298P &     0927574--055002   &        26861   &                                            &    19.02  &    24.48 & \\
S1299P &     0929205+305041   &      1920457   &                                            &    18.34  &    24.07 & \\
S1300P &     0930409--074505   &      1013597   &                                            &    18.39  &    24.16 & \\
S1301O &     0931383+305832   &        27052   &    KUG 0928+311                            &    18.95  &    22.59 & \\
S1302P &     0931464+325634   &      2018166   &                                            &    18.23  &    24.9  & \\
S1303O &     0932452+333820   &        82424   &    KUG 0929+338                            &    18.57  &    23.76 & a \\
S1304O &     0933170+343734   &        82426   &    KUG 0930+348                            &    18.37  &    23.58 &a \\
S1305O &     0933543+340342   &        27171   &    KUG 0930+342                            &    18.01  &    23.87 & a\\
S1306O &     0934227--142901   &       924050   &    NPM1G -14.0305                          &    18.25  &    24.46 & \\
S1307P &     0935289--141518   &       926979   &                                            &    18.79  &    24.05 & \\
S1308P &     0935300--170050   &       890137   &                                            &    18.01  &    23.09 & \\
S1309N &     0935464--120751   &                &                                            &    18.02  &          & \\
S1310O &     0936142+172905   &        27320   &      CGCG 092-009                          &    18.65  &    22.73 & {\bf {A}}\\
S1311O &     0936581+311952   &        27367   &     KUG 0934+315A                          &    18.74  &    23.83 & a \\
S1312N &     0937153--212506   &                &                                            &    18.30  &          & \\
S1313O &     0937307+351019   &        82482   &    KUG 0934+353                            &    18.14  &    24.26 & \\
S1314O &     0937562--031604   &        27433   &    CGCG 007-014                            &    18.43  &    23.45 & \\
S1315O &     0938427--122007   &       954341   &    IRAS F09362-1206                        &    18.39  &    24.52 & \\
S1316P &     0938549--185042   &       154163   &                                            &    18.28  &    23.29 & \\
S1317O &     0939167+321838   &        27534   &    KUG 0936+325A                           &    18.74  &    21.31 & {\bf {A}} \\
S1318P &     0939406+402506   &      2165499   &                                            &    18.39  &    23.96 & \\
S1319O &     0939535+272848   &        27577   &    KUG 0936+277                            &    18.13  &    23.39 & \\
S1320O &     0939559--230311   &        27578   &    ESO 498-G18                          &    19.34  &    24.43 & \\ 
S1321O &     0940318+285809   &        27613   &    UGC 5154                               &    18.20  &    24.25 & {\bf {O}}\\
S1322P &     0940365+240310   &      1698776   &                                            &    18.07  &    24.31 & \\
S1323O &     0940379+193449   &        27618   &    CGCG 092-027                            &    18.04  &          & {\bf {A}}\\
S1324O &     0940505+265531   &        27633   &    CGCG 152-046                            &    18.29  &    23.12 & \\
S1325P &     0941142--223645   &       811497   &                                            &    18.49  &    25.15 & \\
S1326O &     0942002+192507   &        27710   &    CGCG 092-031                            &    19.33  &    25.19 & {\bf {A}}\\
S1327P &     0942555--205517   &       181805   &                                            &    18.19  &          & \\
S1328P &     0943557--175741   &       874775   &                                            &    18.97  &    24.09 & \\
S1329P &     0944233+344457   &      2053971   &                                            &    18.27  &    24.29 & \\
S1330O &     0944381+393300   &        27906   &    KUG 0941+397                            &    18.32  &    23.56 & \\
S1331O &     0945141--024220   &      1084837   &    NPM1G -02.0238                          &    18.17  &    23.36 & \\
S1332O &     0945301--030158   &        27963   &    CGCG 007-029                            &    18.48  &    23.04 & \\
S1333O &     0945454+335212   &        27987   &     UGC 5217                              &    19.12  &    24.27 & {\bf {A}}\\
S1334P &     0945560+433354   &      2223801   &                                            &    18.18  &    24.19 & \\
S1335N &     0946084+172442   &                &                                            &    18.32  &          & \\
S1336P &     0946171--005726   &      1130445   &                                            &    18.21  &    24.51 & \\
S1337P &     0946174--010339   &      1127764   &                                            &    18.16  &    24.44 & \\
S1338O &     0947046+322912   &        82532   &    KUG 0944+327                            &    18.16  &    23.71 & \\
S1339P &     0947234+201429   &      1621140   &                                            &    18.54  &    23.64 & \\
S1340O &     0948411+342300   &        82540   &    KUG 0945+346                            &    18.49  &    23.40 & \\
S1341P &     0949465+472220   &      2297006   &                                            &    18.28  &    24.77 & \\
S1342O &     0950100+342453   &        28304   &    KUG 0947+346                            &    18.94  &    24.05 & {\bf {A}}\\
S1343P &     0951272+174830   &      1542262   &                                            &    18.60  &    24.65 & \\
S1344O &     0951286--050134   &        28392   &    MCG -01-25-051                          &    18.20  &    23.52 & \\
S1345O &     0951538+145555   &        28409   &    CGCG 092-059                            &    18.54  &    22.94 & {\bf {A}}\\
S1346P &     0952413--060610   &      1036726   &                                            &    18.53  &    24.28 & \\
S1347P &     0952424--184111   &       864975   &                                            &    18.45  &    24.58 & \\
S1348P &     0952513--112216   &       966595   &                                            &    18.70  &    23.88 & \\
S1349P &     0954051--025343   &      1080438   &                                            &    18.28  &    24.04 & \\
S1350P &     0954294--161227   &       901109   &                                            &    18.58  &    23.61 & \\
S1351P &     0954311--153810   &       908508   &                                            &    18.20  &    24.28 & \\
S1352P &     0954411+392853   &      2150534   &                                            &    18.38  &    24.19 & \\
S1353O &     0954413+462216   &        28585   &    KUG 0951+466                            &    18.05  &    23.12 & \\
S1354N &     0955204+244552   &                &                                            &    18.15  &          & \\
S1355P &     0955454+220442   &      1663073   &                                            &    18.86  &    24.84 & \\
S1356P &     0956024--015929   &      1104589   &                                            &    19.21  &    23.56 & \\
S1357O &     0956042+163053   &      1510621   &    LSBC F637-01                            &    18.01  &    24.03 & {\bf {A}}\\
S1358P &     0956112--015219   &       181948   &                                            &    18.17  &    23.79 & \\
S1359P &     0956336+270132   &      1795626   &                                            &    18.03  &    23.34 & \\
S1360P &     0956520+260106   &      1759380   &                                            &    18.89  &    24.39 & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2r.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K_{5}}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S1361P &     0957323+362028   &      2079003   &                                            &    18.35  &    24.84 & \\
S1362P &     0957582--102515   &       978434   &                                            &    18.49  &    24.26 & \\
S1363O &     0958061+371733   &        28795   &   UGC 5349                                &    19.27  &    24.33 & {\bf {O}}\\
S1364N &     0958191+380712   &                &                                            &    18.35  &          & \\
S1365P &     0958310+400342   &      2159976   &                                            &    18.03  &    23.77 & \\
S1366P &     0958448--105033   &       973069   &                                            &    18.90  &    24.02 & \\
S1367O &     0958591+452936   &        82562   &   KUG 0955+457                             &    18.24  &    23.63 & \\
S1368P &     0959284--190251   &       182057   &                                            &    18.46  &          & \\
S1369P &     0959306--194214   &       851652   &                                            &    18.73  &    24.54 & \\
S1370P &     0959561--074046   &      1014843   &                                            &    18.55  &    23.44 & \\
S1371P &     1000110--072622   &      1018967   &                                            &    18.34  &    23.11 & \\
S1372P &     1001314--200235   &       847030   &                                            &    18.17  &    23.96 & \\
S1373P &     1001367--211153   &       831383   &                                            &    19.23  &    23.08 & \\
S1374O &     1001471--190444   &        92279   &    FGCE 0789                               &    18.83  &    24.23 & \\
S1375P &     1002242--050508   &       182087   &                                            &    18.35  &    23.42 & \\
S1376O &     1002292--030214   &        29074   &    CGCG 008-026                            &    18.91  &    23.01 & \\
S1377P &     1004122+115133   &      1399915   &                                            &    18.66  &    25.22 & \\
S1378P &     1004152--025120   &      1081317   &                                            &    18.35  &    24.55 & \\
S1379P &     1005373--163725   &       895797   &                                            &    18.44  &    24.51 & \\
S1380N &     1007219--140800   &                &                                            &    18.10  &          & \\
S1381P &     1007587+464822   &      2287474   &                                            &    18.63  &    23.91 & \\
S1382P &     1010483--164427   &       894202   &                                            &    19.36  &    23.14 & \\
S1383O &     1011535--000337   &        29700   &    CGCG 008-065                            &    18.14  &    23.00 & \\
S1384P &     1011568--002825   &      1142468   &                                            &    18.51  &    24.67 & \\
S1385O &     1012342--024802   &       112646   &    LCLG -03 006.03                         &    18.12  &     23.4 & \\
S1386P &     1013053--001129   &        82609   &                                            &    18.25  &    23.13 & \\
S1387P &     1013351+233359   &      1689615   &                                            &    18.39  &    23.85 & \\
S1388O &     1013451--024839   &        29817   &    CGCG 008-076                            &    18.34  &    23.51 & \\
S1389O &     1014065--024904   &       112663   &    LCRS B101134.2-023410                   &    18.35  &     23.7 & \\
S1390P &     1014176--005713   &        29859   &                                            &    18.28  &    24.06 & \\
S1391O &     1014285+155410   &        29866   &    UGC 5526                               &    18.42  &    23.64 & \\
S1392P &     1014289--011352   &        82635   &                                            &    18.45  &    23.33 & \\
S1393P &     1014378+154135   &      1491035   &                                            &    18.31  &    24.85 & \\
S1394P &     1014512+122957   &      1410655   &                                            &    18.13  &    24.41 & \\
S1395P &     1015200+204622   &      1635601   &                                            &    19.36  &    24.91 & \\
S1396P &     1015460--083452   &       154988   &                                            &    18.21  &    23.16 & \\
S1397O &     1015510--023853   &      1086290   &    LCRS B101318.7-022356                   &    18.90  &    23.76 & \\
S1398P &     1016048+470846   &      2293140   &                                            &    18.49  &    24.24 & \\
S1399O &     1016143--030941   &      1075396   &    FGC 1044                                &    18.80  &    25.25 & \\
S1400O &     1016155+410959   &        29990   &    KUG 1013+414                            &    18.50  &    23.45 & \\
S1401P &     1016351--083315   &      1002231   &                                            &    18.17  &    23.76 & \\
S1402O &     1017093+361206   &        86920   &    KUG 1014+364                            &    19.00  &    24.90 & \\
S1403P &     1017327--043201   &      1056912   &                                            &    18.02  &    24.77 & \\
S1404O &     1017498+192748   &        91005   &    FGC 1048                                &    18.71  &    24.15 & {\bf {O}}\\
S1405P &     1018187+280106   &      1824055   &                                            &    18.14  &    23.68 & \\
S1406O &     1019015+211701   &        30133   &    LSBC F567-01                            &    18.59  &    23.78 & {\bf {O}}\\
S1407P &     1019381--112445   &       182195   &                                            &    18.02  &    23.40 & \\
S1408P &     1019385+424340   &      2204908   &                                            &    18.42  &    23.72 & \\
S1409O &     1019506--034345   &      1067599   &    LCRS B101718.7-032840                   &    18.63  &    23.73 & \\
(S1410P) &     (1019554--040228)   &      1063675   &                                            &    18.47  &    24.48 & \\
S1411N &     1020078+250756   &                &                                            &    18.18  &          & \\
S1412O &     1020095+131946   &        30213   &    CGCG 065-001                            &    18.76  &    23.57 & {\bf {O}}\\
S1413N &     1020114--153507   &                &                                            &    18.15  &          & \\
S1414P &     1020506+145926   &      1472369   &                                            &    18.26  &    24.89 & \\
S1415O &     1021010--063141   &        82842   &    LCRS B101830.5-061634                   &    18.39  &    24.19 & \\
S1416P &     1021094--081003   &        82849   &                                            &    18.25  &    23.47 & \\
S1417P &     1021213+155653   &      1497115   &                                            &    18.78  &    24.35 & \\
S1418P &     1021246+252745   &      1737408   &                                            &    18.90  &    24.13 & \\
S1419O &     1021327+223247   &        30305   &    UGC 5592                               &    18.80  &    24.26 & \\
S1420O &     1022046+124110   &       139304   &    NPM1G +12.0226                          &    18.32  &          & \\
S1421O &     1022076+252915   &                &    NPM1G +25.0220                          &    18.20  &          & \\
S1422O &     1022129+164806   &        30356   &    CGCG 094-013                            &    18.65  &    23.61 & \\
S1423P &     1022243+272951   &      1809906   &                                            &    18.29  &    24.16 & \\
S1424O &     1023331+224745   &        87216   &    LSBC F500-V01                           &    18.52  &    24.25 & \\
S1425O &     1023443+373828   &        30461   &    KUG 1020+378B                           &    18.59  &    24.38 & \\
S1426O &     1024461+465918   &        30539   &    CGCG 240-038                            &    18.17  &    23.61 & \\
S1427P &     1025305--142524   &       924800   &                                            &    18.20  &    24.2  & \\
S1428P &     1026270+170108   &      1522583   &                                            &    18.34  &    24.12 & \\
S1429P &     1026402--100547   &       982420   &                                            &    18.56  &    24.95 & \\
S1430O &     1029439+271515   &        30920   &    CGCG 154-021                            &    18.38  &    23.79 & \\
S1431O &     1030290+122746   &      1409990   &    FGC 1083                                &    18.74  &    25.17 & \\
S1432N &     1031092--172226   &                &                                            &    18.32  &          & \\
S1433P &     1031119--171127   &       887336   &                                            &    18.52  &    24.03 & \\
S1434O &     1031141+430814   &        31040   &    UGC 5707                               &    19.06  &    25.11 & {\bf {O}}\\
S1435P &     1031251--172112   &       884688   &                                            &    18.13  &    23.93 & \\
S1436P &     1031377--082728   &      1003469   &                                            &    19.09  &    23.69 & \\
S1437O &     1031419--165106   &        91021   &    FGC 1090                                &    18.53  &    23.56 & \\
S1438P &     1032133+411133   &      2177125   &                                            &    18.45  &    23.73 & \\
S1439O &     1032551+214542   &      1656710   &    FGC 1092                                &    19.07  &    25.61 & \\
S1440P &     1033091+265750   &      1793768   &                                            &    18.71  &    24.46 & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2s.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K_{5}}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S1441P &     1033103+215105   &      1658590   &                                            &    19.21  &    24.07 & \\
S1442P &     1034434+202138   &      1624987   &                                            &    18.07  &    25.49 & a\\
S1443P &     1035320+373858   &      2105986   &                                            &    18.01  &    24.33 & \\
S1444O &     1035350+261531   &        31375   &    CGCG 154-027 NED02                      &    18.43  &    24.46 & \\
S1445O &     1036107--030151   &      1077732   &    LCRS B103338.2-024615                   &    18.16  &    23.55 & \\
S1446P &     1036586+255441   &      1754829   &                                            &    18.32  &    24.4  & a\\
S1447O &     1037098+204914   &      1636639   &    IRAS F10344+2105 ID                     &    18.48  &    23.47 & \\
S1448P &     1037513+133931   &      1436904   &                                            &    18.18  &    23.49 & \\
S1449P &     1039554+263311   &      1780483   &                                            &    18.33  &    25.11 & \\
S1450O &     1040034--113115   &       964738   &    LCRS B103734.4-111536                   &    18.40  &    24.9  & \\
S1451O &     1041432+182022   &        31853   &    CGCG 094-103                            &    18.37  &    23.40 & \\
S1452O &     1041594+343147   &        31873   &    KUG 1039+347A                           &    18.25  &    23.614 & \\
S1453O &     1042375+183744   &      1565271   &     IRAS F10399+1853                       &    18.21  &    23.74 & a\\
S1454P &     1043396--084514   &       155758   &                                            &    18.44  &    23.27 & \\
S1455P &     1043597--071826   &      1021175   &                                            &    18.34  &    24.15 & \\
S1456O &     1044086--023242   &      1089038   &    LCRS B104135.8-021658                   &    18.83  &    23.45 & \\
S1457P &     1044166+000138   &       100304   &                                            &    18.78  &    23.37 & \\
S1458O &     1045092+185821   &      1576325   &    CGCG 095-012                            &    19.15  &    24.73 & \\
S1459O &     1045268+214853   &      1657843   &    IRAS F10427+2204                        &    18.32  &    23.82 & {\bf {A}}\\
S1460P &     1045427+140729   &      1449861   &                                            &    18.99  &    25.43 & P \\
S1461P &     1045462--182023   &       869347   &                                            &    18.45  &    23.71 & \\
S1462P &     1047187--044252   &      1054496   &                                            &    18.63  &    23.67 & \\
S1463O &     1048114+331131   &        32283   &    KUG 1045+334                            &    19.25  &    23.40 & \\
S1464P &     1048515--141723   &       926505   &                                            &    18.77  &    23.84 & \\
S1465P &     1049267--040423   &      1063235   &                                            &    18.20  &    24.67 & \\
S1466P &     1049454--084426   &       182413   &                                            &    18.12  &    22.8  & \\
S1467O &     1049481--015700   &        32422   &    GNB 091                                 &    18.68  &    23.44 & \\
S1468O &     1049551--053313   &                &    LCRS B104723.3-051721                   &    18.14  &          & \\
S1469O &     1051500--055123   &      1039597   &    LCRS B104918.2-053527                   &    18.06  &    24.06 & \\
S1470O &     1052341+391656   &        32646   &    UGC 5987                               &    18.12  &    23.39 & \\
S1471N &     1052429+312042   &                &                                            &    18.12  &          & \\
S1472P &     1052431+205946   &      1640487   &                                            &    18.57  &    24.38 & a\\
S1473P &     1052543+181909   &      1556271   &                                            &    18.71  &    23.91 & \\
S1474P &     1053060+283411   &      1839643   &                                            &    18.21  &    24.06 & \\
S1475O &     1053214+120506   &        32689   &    CGCG 066-057                            &    18.05  &    23.87 & \\
S1476O &     1054223--061549   &      1034903   &    LCRS B105150.7-055949                   &    18.48  &    23.98 & \\
S1477N &     1054326+400717   &                &                                            &    18.88  &          & \\
S1478O &     1055085--064645   &       103904   &    LCRS B105237.0-063044                   &    18.57  &          & \\
S1479O &     1055502--030029   &      1078156   &    LCRS B105317.4-024428                   &    18.55  &    24.91 & \\
S1480P &     1056366--214510   &       824172   &                                            &    18.07  &    23.26 & \\
S1481N &     1057167+302813   &                &                                            &    18.57  &          & \\
S1482O &     1057167--090803   &        83385   &    GNX 025                                 &    18.69  &    23.58 & \\
S1483P &     1057171+370646   &      2093226   &                                            &    18.58  &    24.72 & \\
S1484N &     1057271+324050   &                &                                            &    18.25  &          & \\
S1485P &     1058570+400159   &      2159528   &                                            &    18.75  &    23.47 & \\
S1486P &     1059423+232316   &      1686533   &                                            &    18.65  &    24.22 & \\
S1487P &     1059486+424658   &      2206083   &                                            &    18.60  &    24.92 & \\
S1488P &     1059560+423557   &      2202177   &                                            &    18.88  &    24.83 & \\
S1489O &     1100161+371424   &        33155   &    KUG 1057+375                            &    18.20  &    23.40 & \\
S1490P &     1100289+115423   &      1400657   &                                            &    18.64  &    24.5  & \\
S1491O &     1100485+153609   &        33200   &    CGCG 095-090                            &    18.57  &    23.51 & \\
S1492O &     1101124--055045   &                & LCRS B105840.4-053437                      &    18.66  &          & \\
S1493O &     1101130--031733   &      1073318   &    LCRS B105840.2-030127                   &    18.75  &    25.08 & \\
S1494N &     1102452+195439   &                &                                            &    19.22  &          & {\bf {A}},P \\
S1495O &     1102548+351420   &        33352   &    KUG 1100+355                            &    19.02  &    23.64 & \\
S1496P &     1103048--043129   &      1057047   &                                            &    18.26  &    24.74 & \\
S1497P &     1104343+315815   &      1973601   &                                            &    18.97  &    24.13 & \\
S1498P &     1104419+343118   &      2050492   &                                            &    18.72  &    23.5  & \\
S1499O &     1104468--031537   &      1073847   &    LCRS B110214.1-025927                   &    19.06  &    24.96 & \\
S1500P &     1105321+465807   &      2290170   &                                            &    18.43  &    23.68 & \\
S1501O &     1105325+173822   &        33523   &    ARK 276                                 &    18.31  &    21.67 & \\
S1502O &     1105462+303138   &        33543   &    MCG +05-26-051                          &    18.24  &    23.89 & \\
S1503P &     1105556+311323   &      1937241   &                                            &    18.54  &    24.32 & \\
S1504O &     1106184--060115   &      1037681   &    LCRS B110346.3-054502                   &    18.14  &    23.6  & \\
S1505P &     1106210+422402   &      2198153   &                                            &    18.25  &    24.59 & \\
S1506O &     1106589+230021   &        33630   &    UGC 6164                               &    18.88  &    24.00 & \\
S1507P &     1107082--052235   &      1045517   &                                            &    18.11  &    23.33 & \\
S1508O &     1107131--194907   &        33657   &      ESO 570-IG 005                        &    18.71  &    22.89 & \\ 
S1509P &     1107234--015404   &      1106929   &                                            &    19.52  &    24.82 & \\
S1510O &     1107319+232246   &        33685   &    MCG +04-26-032 NED02                    &    18.53  &    22.98 & \\
S1511P &     1107380--192042   &       856520   &                                            &    18.55  &    24.63 & \\
S1512P &     1108127+333231   &      2034214   &                                            &    18.25  &    25.18 & \\
S1513P &     1109052+290755   &      1856677   &                                            &    18.62  &    24.99 & \\
S1514P &     1109087+265814   &      1793973   &                                            &    18.42  &    23.87 & \\
S1515P &     1109091+280435   &      1825647   &                                            &    18.28  &    23.98 & \\
S1516P &     1110209+223105   &      1671434   &                                            &    19.09  &    23.65 & \\
S1517O &     1110250+400309   &        33908   &    KUG 1107+403                            &    19.19  &    23.89 & \\
S1518P &     1110319+263153   &      1779724   &                                            &    18.55  &    24.46 & \\
S1519O &     1110346+122709   &        33925   &    CGCG 067-023                            &    18.83  &    24.52 & {\bf {O}},P \\
S1520P &     1110518+255205   &      1752988   &                                            &    18.41  &    24.83 & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2t.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K_{5}}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S1521P &     1111564--133937   &       182495   &                                            &    18.26  &    23.01 & \\
S1522P &     1112086+384557   &      2135997   &                                            &    18.23  &    23.67 & \\
S1523P &     1112197+253250   &      1740545   &                                            &    18.17  &    23.9  & \\
S1524O &     1112197+283414   &      1839660   &    NRGs 117.79                             &    18.46  &    23.89 & \\
S1525O &     1112223--175530   &       875318   &    FGC 1206                                &    18.04  &    23.91 & \\
S1526O &     1112423+231828   &        34108   &    CGCG 126-004                            &    18.84  &    23.67 & \\
S1527P &     1112554+234705   &      1693662   &                                            &    18.69  &    24.25 & \\
S1528P &     1113008--012238   &      1120098   &                                            &    18.07  &    23.66 & \\
S1529P &     1113409+200035   &      1613290   &                                            &    18.52  &    24.5  & a\\
S1530P &     1113583+423310   &      2201241   &                                            &    18.24  &    25.09 & \\
S1531P &     1114055+433350   &      2223785   &                                            &    18.76  &    24.61 & \\
S1532P &     1114211--155620   &       904515   &                                            &    18.84  &    23.56 & \\
S1533P &     1115052+221128   &      1665284   &                                            &    19.02  &    24.8  & \\
S1534P &     1115528--160832   &       901924   &                                            &    18.58  &    24.44 & \\
S1535P &     1116053--152559   &       911300   &                                            &    18.46  &    23.96 & \\
S1536P &     1116259+155311   &      1495603   &                                            &    18.73  &    23.68 & \\
S1537P &     1116269+200501   &      1615782   &                                            &    18.34  &    23.74 & \\
S1538O &     1116291+410441   &        34399   &    CGCG 213-039                            &    18.73  &    23.69 & \\
S1539O &     1116353+180706   &        34407   &    MCG +03-29-018                          &    18.45  &    25.70 & \\
S1540P &     1117511+154922   &      1494157   &                                            &    18.37  &    23.87 & \\
S1541O &     1118051+173858   &        34536   &    IC 2703                                 &    18.05  &    23.85 & \\
S1542O &     1118112+315916   &        34531   &    KUG 1115+322B                           &    18.35  &    23.21 & \\
S1543P &     1118140--022514   &      1092531   &                                            &    18.84  &    24.31 & \\
S1544P &     1118147+222520   &      1669585   &                                            &    19.15  &    24.61 & \\
S1545P &     1118186+233815   &      1690913   &                                            &    19.13  &    25.26 & \\
S1546P &     1118216+222906   &      1670796   &                                            &    18.14  &    23.39 & \\
S1547O &     1118429--002142   &        34598   &    CGCG 011-050                            &    18.13  &    22.98 & \\
S1548O &     1118512--025200   &       114705   &    LCRS B111618.1-023536                   &    18.20  &     24.1 & \\
S1549P &     1118583--272533   &       755082   &                                            &    18.27  &    24.45 & \\
S1550O &     1119020+325941   &        87012   &    KUG 1116+332                            &    19.00  &    23.70 & \\
S1551P &     1119399--144115   &       921317   &                                            &    18.18  &    24.65 & \\
S1552O &     1120438+464916   &        34732   &    MCG +08-21-019                          &    18.40  &    23.49 & \\
S1553O &     1120514+443550   &        34740   &    MCG +08-21-020                          &    19.32  &    24.14 & \\
S1554P &     1122137+180408   &      1549306   &                                            &    18.08  &    23.87 & \\
S1555O &     1122329--173416   &        34904   &    MCG -03-29-006                          &    18.72  &    22.72 & \\
S1556P &     1122413--252615   &       778990   &                                            &    18.50  &    24.79 & \\
S1557P &     1123261+470123   &      2291044   &                                            &    18.64  &    24.47 & \\
S1558N &     1124005--255032   &                &                                            &    18.04  &          & \\
S1559P &     1124021--042305   &      1058903   &                                            &    18.14  &    24.94 & \\
S1560P &     1126068+421605   &      2195512   &                                            &    18.42  &    24.07 & \\
S1561P &     1126515+370823   &      2093796   &                                            &    18.79  &    24.27 & \\
S1562O &     1128186+171408   &        35310   &    CGCG 096-051                            &    18.72  &    24.03 & \\
S1563O &     1128222--011532   &        35311   &    CGCG 011-105                            &    18.73  &    23.10 & \\
S1564O &     1128367+504922   &        35331   &    CGCG 268-038 NED01                      &    18.39  &    23.24 & \\
S1565O &     1130018+444105   &        35430   &    CGCG 242-041                            &    18.26  &    23.20 & \\
S1566P &     1130059+441114   &      2238650   &                                            &    18.86  &    23.7  & \\
S1567P &     1130524--033205   &      1069972   &                                            &    18.72  &    24.22 & \\
S1568P &     1131040--160814   &       901993   &                                            &    18.67  &    23.83 & \\
S1569N &     1131129--144145   &                &                                            &    18.19  &          & \\
S1570P &     1131210+463225   &      2282947   &                                            &    18.57  &     24   & \\
S1571O &     1131316+512438   &        35530   &    MCG +09-19-103                          &    18.75  &    23.10 & \\
S1572O &     1131586--000301   &        35563   &    CGCG 012-004                            &    19.06  &    23.87 & \\
S1573P &     1132021--140841   &       928391   &                                            &    18.66  &    25.1  & \\
S1574P &     1132149+451915   &      2262995   &                                            &    18.07  &     25   & \\
S1575P &     1132201--124003   &       182736   &                                            &    18.27  &    23.20 & \\
S1576P &     1132253+143712   &      1462712   &                                            &    18.17  &    23.87 & \\
S1577P &     1132421+444942   &      2252983   &                                            &    18.23  &    24.58 & \\
S1578P &     1133038+584348   &      2582117   &                                            &    18.14  &    23.94 & \\
S1579O &     1133055+544057   &        35651   &    MCG +09-19-116                          &    19.18  &    23.77 & \\
S1580P &     1133075+464341   &      2286149   &                                            &    18.38  &    24.65 & \\
S1581O &     1134262+375826   &        35752   &    KUG 1131+382                            &    18.01  &    22.91 & \\
S1582P &     1134289+552010   &      2498497   &                                            &    18.47  &    23.26 & \\
S1583P &     1134370+545329   &       213858   &                                            &    18.19  &    24.22 & \\
S1584O &     1134539+135641   &      1444849   &    NPM1G +14.0283                          &    18.22  &    23.36 & \\
S1585P &     1134587--051033   &       182787   &                                            &    18.45  &    23.48 & \\
S1586O &     1135006--233036   &        35794   &    ESO 503-G26                          &    18.47  &    23.3  & \\
S1587P &     1135021+473204   &      2299930   &                                            &    18.64  &    24.96 & \\
S1588P &     1137353--182546   &       156760   &                                            &    18.04  &          & \\
S1589P &     1137542--183443   &       866399   &                                            &    18.98  &    23.47 & \\
S1590P &     1138137+352112   &      2063210   &                                            &    19.07  &    24.22 & \\
S1591P &     1138231--253445   &       777347   &                                            &    18.06  &    24.27 & \\
S1592O &     1138399+551534   &        36077   &    MCG +09-19-144                          &    18.17  &    23.27 & \\
S1593O &     1139292--034942   &      1066349   &    LCRS B113655.9-033306                   &    18.01  &    23.85 & \\
S1594O &     1139496+165848   &        36168   &     CGCG 097-042                           &    18.44  &    24.11 & {\bf {O}}\\
S1595O &     1140000--120506   &       957883   &    LCRS B113727.6-114828                   &    18.08  &    24.06 & \\
S1596P &     1141190+230541   &      1681348   &                                            &    18.52  &    23.74 & \\
S1597P &     1141546+465656   &      2289853   &                                            &    18.12  &    23.61 & \\
S1598N &     1142196+283521   &                &                                            &    18.12  &          & \\
S1599P &     1142318+252802   &      1737610   &                                            &    18.11  &    24.31 & \\
S1600P &     1142456+190627   &      1580750   &                                            &    18.48  &    23.9  & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}

 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2u.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S1601P &     1142550+115847   &      1401817   &                                            &    18.11  &    24.32 & \\
S1602N &     1142593--251801   &                &                                            &    18.20  &          & \\
S1603O &     1143085+240015   &        36390   &    MCG +04-28-036                          &    19.01  &    23.88 & \\
S1604P &     1143183+345840   &      2057510   &                                            &    18.01  &    24.12 & \\
S1605N &     1143185--072310   &                &                                            &    18.63  &          & \\
S1606O &     1143200--114013   &        36400   &    MCG -02-30-022                          &    19.00  &    23.99 & \\
S1607P &     1143210+201547   &      1621951   &                                            &    18.77  &    23.9  & \\
S1608P &     1143258--112306   &       966428   &                                            &    18.08  &     24   & \\
S1609P &     1143520+165412   &      1519844   &                                            &    18.14  &    23.95 & \\
S1610O &     1144258--282743   &        36531   &    ESO 440-G1                          &    18.17  &    23.43 & \\
S1611P &     1144298+553440   &        83480   &                                            &    18.01  &    23.92 & \\
S1612O &     1145030+561030   &        83484   &    IRAS F11423+5627                        &    18.74  &    23.72 & \\
S1613P &     1145046+203625   &      1631768   &                                            &    19.25  &    24.48 & \\
S1614P &     1145237+205231   &      1637854   &                                            &    18.02  &    24.6  & \\
S1615P &     1145254+203636   &       139691   &                                            &    18.42  &    23.63 & \\
S1616P &     1145315+330421   &      2022440   &                                            &    18.29  &    23.94 & \\
S1617P &     1145389+211904   &      1647531   &                                            &    19.00  &    23.97 & \\
S1618O &     1145451+554759   &        83487   &    NPM1G +56.0124                          &    18.16  &    23.23 & \\
S1619P &     1145585+194811   &      1606051   &                                            &    18.17  &    24.31 & \\
S1620P &     1146033+395111   &      2156697   &                                            &    18.24  &    23.95 & \\
S1621P &     1146089+202651   &       213880   &                                            &    18.33  &    23.68 & \\
S1622P &     1146119+195110   &      1607774   &                                            &    18.27  &    23.89 & \\
S1623P &     1146253--164858   &       893142   &                                            &    18.14  &    23.11 & \\
S1624P &     1146387+354142   &      2068576   &                                            &    18.03  &    24.58 & \\
S1625O &     1146436+345955   &        36731   &    KUG 1144+352                            &    18.53  &    23.44 & \\
S1626O &     1146463+143158   &        36739   &    UGC 6753                               &    18.58  &    23.88 & \\
S1627O &     1146519+330904   &        36746   &    KUG 1144+334                            &    19.27  &    23.79 & \\
S1628O &     1146532--142906   &        36744   &    MCG -02-30-029                          &    18.67  &    23.70 & \\
S1629O &     1147014+570533   &        36751   &     UGC 6756                              &    18.49  &    23.6  & \\
S1630P &     1147186--112524   &       965963   &                                            &    18.55  &    23.98 & \\
S1631P &     1148314+172236   &      1531284   &                                            &    19.04  &    24.31 & \\
S1632O &     1148324+124218   &        36871   &    CGCG 068-073                            &    18.99  &    22.63 & \\
S1633P &     1148363+163021   &      1510383   &                                            &    18.23  &    24.4  & \\
S1634P &     1148437+210054   &      1640902   &                                            &    18.92  &    23.72 & \\
S1635O &     1148514--025726   &      1079127   &    LCRS B114617.9-024047                   &    18.61  &    24.29 & \\
S1636O &     1148577--065218   &       157017   &    LCRS B114624.4-063537                   &    18.27  &    23.31 & \\
S1637O &     1149019--010609   &        36903   &    CGCG 012-090                            &    18.21  &    23.03 & \\
S1638P &     1149282+562900   &      2538227   &                                            &    18.75  &    24.27 & \\
S1639O &     1149465--212840   &        36959   &    ESO 572-G3                          &    18.29  &    23.6  & \\
S1640P &     1149568+593612   &      2592316   &                                            &    18.55  &    24.48 & \\
S1641O &     1150319--114915   &       961327   &    LCRS B114758.8-113229                   &    18.25  &    24.12 & \\
(S1642O) &     (1150476+562722)   &        37037   &    UGC 6816                               &    19.17  &    23.70 & {\bf {O}}\\
S1643O &     1152380+241827   &        37214   &    UGC 6847                               &    18.72  &    23.58 & {\bf {O}}\\
S1644P &     1152495+125903   &      1420255   &                                            &    18.29  &    24.07 & \\
S1645O &     1153310+203525   &        37277   &    KUG 1150+208                            &    19.11  &    23.59 & \\
S1646O &     1153420+351008   &        37292   &    KUG 1151+354                            &    18.50  &    23.76 & \\
S1647P &     1154263--051642   &      1046875   &                                            &    18.12  &    24.2  & \\
S1648P &     1154312--151002   &       914856   &                                            &    19.07  &    24.13 & \\
S1649P &     1154378--151518   &       913620   &                                            &    18.65  &    23.72 & \\
S1650O &     1155157--115238   &       104513   &   LCRS B115242.4-113555                    &    18.35  &     24.9 & \\
S1651O &     1155192+330845   &        37412   &    KUG 1152+334                            &    19.03  &    23.44 & \\
S1652P &     1156456--143843   &       921906   &                                            &    18.09  &    24.58 & \\
S1653O &     1157296--035320   &        91157   &    FGC 1337                                &    18.82  &    23.81 & \\
S1654P &     1157330+204538   &      1635303   &                                            &    18.62  &    23.62 & \\
S1655P &     1157565+221657   &      1667017   &                                            &    18.06  &    23.25 & \\
S1656P &     1158011--021038   &       135786   &                                            &    18.24  &    23.75 & \\
S1657P &     1158494+435142   &      2230947   &                                            &    18.57  &    25.02 & \\
S1658O &     1159130+204930   &        37746   &    KUG 1156+211                            &    18.39  &    23.06 & \\
S1659P &     1159303+275555   &        93644   &                                            &    18.14  &    24.56 & \\
S1660P &     1159378--230355   &       805320   &                                            &    18.73  &    23.88 & \\
S1661P &     1200004+313615   &      1955203   &                                            &    18.48  &    24.87 & \\
S1662O &     1200063+190312   &        37821   &    KUG 1157+193                            &    18.59  &    23.29 & \\
S1663O &     1200502+121003   &        37890   &    CGCG 069-022                            &    18.72  &    23.66 & \\
S1664P &     1201035+134537   &      1439726   &                                            &    19.20  &    23.59 & \\
S1665O &     1201097--064438   &      1029300   &    LCRS B115836.1-062757                   &    18.18  &    23.66 & \\
S1666O &     1202002+344016   &      2052774   &     NPM1G +34.0238                         &    18.13  &    24.03 & \\
S1667P &     1202498+275600   &      1821853   &                                            &    18.30  &    24.16 & \\
S1668O &     1203537+252601   &        38132   &    UGC 7040                               &    18.75  &    24.38 & {\bf {O}}\\
S1669P &     1204127+382945   &      2128685   &                                            &    18.17  &    23.73 & \\
S1670P &     1204237--175329   &       157323   &                                            &    18.22  &    23.90 & \\
S1671N &     1205116--030934   &                &                                            &    18.37  &          & \\
S1672P &     1205484--072902   &       157360   &                                            &    18.25  &    23.09 & \\
S1673N &     1206556--050836   &                &                                            &    18.17  &          & \\
S1674P &     1207489+132307   &      1429691   &                                            &    18.47  &    25.13 & \\
S1675O &     1208461+471321   &        38569   &    MCG +08-22-072                          &    18.33  &    23.26 & \\
S1676O &     1209175+440524   &        38619   &    UGC 7135                               &    18.09  &    23.37 & \\
S1677O &     1209564+362603   &        38685   &    KUG 1207+367                            &    19.34  &    24.12 & \\
S1678O &     1210053+432632   &        38700   &    CGCG 215-043                            &    18.69  &    23.47 & \\
S1679O &     1211172--062457   &        38810   &    MCG -01-31-007                          &    18.31  &    23.39 & \\
S1680O &     1212018+352416   &      2064003   &    NPM1G +35.0244                          &    18.16  &    23.85 & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2v.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S1681O &     1212032+145416   &        38868   &    VCC 040                                &    19.23  &    23.62 & {\bf {O}}\\
S1682N &     1212065--261943   &                &                                            &    18.58  &          & \\
S1683O &     1213053+293311   &      1870005   &    CS 0982                                 &    18.31  &    23.76 & \\
S1684O &     1213115+244300   &        38981   &    KUG 1210+249                            &    18.73  &    23.00 & \\
S1685O &     1213469+405411   &        39026   &    KUG 1211+411                            &    18.43  &    24.48 & \\
S1686O &     1214180+593655   &        39082   &    NGC 4195                                &    18.70  &    25.23 & {\bf {O}}\\
S1687O &     1214190+433206   &      2223089   &    CG 1542                                 &    18.50  &    24.18 & \\
S1688P &     1214443+243646   &      1711729   &                                            &    18.90  &    23.62 & \\
S1689N &     1214595+570337   &                &                                            &    18.54  &          & \\
S1690P &     1215031--141025   &       157540   &                                            &    18.15  &    23.42 & \\
S1691O &     1215051--131402   &        39155   &    MCG -02-31-025                          &    18.65  &    23.51 & \\
S1692O &     1215370+541953   &      2466447   &     IRAS F12131+5436                       &    18.28  &    23.87 & \\
S1693P &     1215376+583634   &      2580725   &                                            &    18.25  &    24.42 & \\
S1694O &     1216011+593029   &        39267   &    MRK 1468                                &    18.34  &    23.35 & {\bf {O}}\\
S1695P &     1216055--225706   &       806755   &                                            &    18.25  &    23.46 & \\
S1696O &     1217052+121720   &        39381   &    IC 3100                                 &    18.51  &    24.91 & \\
S1697O &     1217196+115636   &        39405   &    IC 3101                                 &    18.76  &    23.48 & \\
S1698O &     1217476--130215   &       943918   &    NPM1G -12.0399                          &    18.24  &    23.13 & \\
S1699O &     1217558+055210   &        39473   &    VCC 262                                &    18.74  &    23.43 & {\bf {O}}\\
S1700N &     1218037+042756   &                &                                            &    18.53  &          & \\
S1701N &     1218095+121656   &                &                                            &    18.66  &          & \\
S1702P &     1218462+480255   &      2309494   &                                            &    18.54  &    24.6  & \\
S1703P &     1218549--133437   &       936072   &                                            &    18.47  &    24.33 & \\
S1704O &     1219063--123240   &       951282   &    LCRS B121631.5-121601                   &    18.23  &    23.51 & \\
S1705P &     1219119+535624   &      2455226   &                                            &    18.24  &    24.21 & \\
S1706P &     1219178+571337   &      2560542   &                                            &    18.29  &    23.92 & \\
S1707N &     1219291+255355   &                &                                            &    19.01  &          & \\
S1708P &     1219350+282114   &      1833415   &                                            &    18.39  &    23.92 & \\
S1709O &     1219441+293449   &       213975   &    CS 1023                                 &    18.45  &    23.61 & \\
S1710P &     1220053--025616   &      1079557   &                                            &    18.85  &    23.4  & \\
S1711O &     1220131--031637   &      1073559   &    LCRS B121739.1-025959                   &    18.06  &    23.6  & \\
S1712O &     1220234+554400   &        39828   &    MCG +09-20-150                          &    18.77  &    23.96 & \\
S1713P &     1220596+204339   &      1634563   &                                            &    18.70  &    24.37 & \\
S1714P &     1221114--234206   &       798050   &                                            &    18.24  &    23.51 & \\
S1715O &     1221165+362004   &        39921   &    KUG 1218+366                            &    18.12  &    21.78 & \\
S1716N &     1221210+182438   &                &                                            &    18.49  &          & \\
S1717P &     1221294+385323   &      2138934   &                                            &    18.07  &    23.73 & \\
S1718O &     1221586+340836   &                &  CG 1021                                   &    18.14  &          & \\ 
S1719O &     1222101+181604   &                &  IRAS F12196+1832                          &    18.79  &          & \\ 
S1720P &     1223216--195431   &       157641   &                                            &    18.33  &    22.83 & \\
S1721P &     1224428--103309   &       976767   &                                            &    18.38  &     24   & \\
S1722P &     1225071--014607   &      1110574   &                                            &    19.18  &    24.04 & \\
S1723O &     1225340+360855   &        91198   &    FGC 1430                                &    18.29  &    24.58 & \\
S1724N &     1226074+254455   &                &                                            &    18.67  &          & \\
S1725O &     1226348+525934   &        40716   &    UGC 7543                               &    18.28  &    23.52 & \\
S1726P &     1227254--170829   &       888181   &                                            &    18.51  &    25.01 & \\
S1727O &     1228417+125457   &        41054   &    IC 3393                                 &    18.20  &    23.61 & \\
S1728P &     1229009--192100   &       856448   &                                            &    18.67  &    24.84 & \\
S1729P &     1230121--132908   &       937389   &                                            &    18.42  &    23.92 & \\
S1730O &     1230419--195535   &        41341   &    ESO 574-G6                          &    18.85  &    23.71 & \\
S1731P &     1231276--205233   &       835782   &                                            &    18.28  &    24.76 & \\
S1732P &     1232072--040738   &                &                                            &    19.33  &          & \\
S1733P &     1232087+344719   &      2054564   &                                            &    18.40  &    24.59 & \\
S1734O &     1232156+373141   &                & IRAS F12297+3748                           &    18.05  &          & \\
S1735N &     1232234+343248   &                &                                            &    18.18  &          & \\
S1736P &     1232323+431902   &      2217881   &                                            &    18.16  &    23.94 & \\
S1737P &     1232434+493049   &      2345252   &                                            &    18.89  &     25   & \\
S1738O &     1233289+264416   &        86323   &   IC 3498                                  &    19.05  &    23.82 & \\
S1739O &     1234012+365204   &        41767   &   KUG 1231+371A                            &    18.09  &    23.92 & \\
S1740O &     1234055+384002   &        41771   &   MCG +07-26-026                           &    19.46  &    23.71 & \\
S1741P &     1234377--082500   &      1004007   &                                            &    18.89  &    25.02 & \\
S1742O &     1234434+465728   &        41851   &   UGC 7744                                &    18.47  &    23.66 & \\
S1743P &     1234447+472011   &      2296414   &                                            &    18.42  &    24.26 & \\
S1744P &     1234525+472834   &      2298905   &                                            &    18.83  &    24.91 & \\
(S1745O) &     (1235296+475220)   &        41938   &  MCG +08-23-062                            &    19.30  &    23.95 & \\ 
S1746O &     1235527--122019   &       954297   &    LCRS B123317.0-120349                   &    18.46  &    23.53 & \\
S1747P &     1236459--104728   &       973710   &                                            &    18.25  &    23.87 & \\
S1748N &     1237015+433834   &                &                                            &    19.66  &          & \\
S1749O &     1237417+320512   &        42162   &     KUG 1235+323                           &    18.81  &    23.63 & \\
S1750O &     1239040+132149   &        42307   &      IC 3611                               &    18.25  &    23.46 & {\bf {O}}\\
S1751P &     1239459+130245   &      1421624   &                                            &    18.52  &    24.42 & \\
S1752O &     1241103--054353   &      1041105   &      LCRS B123835.4-052728                 &    18.19  &    24.11 & \\
S1753N &     1242149+173206   &                &                                            &    18.28  &          & \\
S1754P &     1243123--020012   &      1104254   &                                            &    18.32  &    23.69 & \\
S1755O &     1244276--281443   &        42906   &    ESO 442-G18                          &    18.23  &    23.41 & \\
S1756O &     1244342--241631   &        42905   &    ESO 507-G6                          &    18.57  &    23.37 & \\
S1757P &     1244511--052838   &      1044233   &                                            &    18.82  &    25.26 & \\
S1758O &     1245092+230221   &       214024   &   CGCG 129-022                       &    19.12  &    24.56 & \\
S1759P &     1245147+332838   &      2032871   &                                            &    18.81  &    24.36 & \\
S1760O &     1245306+204857   &        42995   &   IC 3740                                  &    18.43  &    23.75 & \\
\vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2w.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S1761P &     1245551+181019   &      1552147   &                                            &    18.52  &    25.25 & \\
S1762O &     1246019--103813   &                &   NPM1G -10.0446                           &    18.30  &          & \\
S1763P &     1246266--153000   &       910420   &                                            &    18.97  &     25   & \\
S1764P &     1246272+434743   &      2229294   &                                            &    19.13  &    23.99 & \\
S1765P &     1246419+431831   &      2217710   &                                            &    19.22  &    24.17 & \\
S1766P &     1246432--004237   &      1136650   &                                            &    18.03  &    23.97 & \\
S1767P &     1246449--131030   &       158088   &                                            &    18.51  &    23.53 & \\
S1768N &     1246465+425620   &                &                                            &    18.62  &          & \\
S1769P &     1247068--075026   &      1012192   &                                            &    18.30  &    24.33 & \\
S1770P &     1247110+472434   &      2297663   &                                            &    18.66  &    24.04 & \\
S1771O &     1247381--055202   &       183277   &    MCG -01-33-007                          &    18.15  &    23.54 & \\
S1772P &     1248392--220522   &       819410   &                                            &    18.79  &    23.99 & \\
S1773P &     1248483+270206   &      1795939   &                                            &    18.06  &    24.13 & \\
S1774O &     1248494+292526   &      1865865   &    CS 1153                                 &    18.98  &    24.19 & \\
S1775P &     1248583+465114   &      2288278   &                                            &    18.09  &    24.29 & \\
S1776O &     1249014+271044   &        43317   &    NGC 4702                                &    18.77  &    23.42 & \\
S1777P &     1249020--012317   &      1119805   &                                            &    18.28  &    24.03 & \\
S1778P &     1249042+312633   &      1947384   &                                            &    18.27  &    23.98 & \\
S1779P &     1249133--211036   &       831684   &                                            &    18.64  &    24.41 & \\
S1780P &     1249282--293303   &       728005   &                                            &    18.71  &    24.34 & \\
S1781O &     1249285--115936   &       183307   &    LCRS B124651.9-114316                   &    18.23  &    24.26 & \\
S1782P &     1250568--085000   &       998596   &                                            &    18.48  &    24.37 & \\
S1783P &     1251530--171044   &       183338   &                                            &    18.35  &          & \\
S1784P &     1251538+454026   &      2268721   &                                            &    18.64  &    23.86 & \\
S1785P &     1252004--160958   &       901622   &                                            &    18.01  &    25.12 & \\
S1786P &     1252076--081942   &       183352   &                                            &    18.90  &    23.31 & \\
S1787N &     1252265--011250   &                &                                            &    18.77  &          & \\
S1788P &     1253047+445737   &      2255965   &                                            &    18.17  &    24.14 & \\
S1789P &     1253127--282855   &       741163   &                                            &    18.92  &    24.15 & \\
S1790P &     1253142--252228   &       779682   &                                            &    18.52  &    23.72 & \\
S1791P &     1253187+281243   &      1829406   &                                            &    18.60  &    23.61 & \\
S1792O &     1253237--002524   &        43783   &    CGCG 015-030                       &    18.41  &    23.75 & \\
S1793P &     1253260--021526   &      1097246   &                                            &    18.28  &    24.77 & \\
S1794P &     1253328--273209   &       753491   &                                            &    18.17  &    23.76 & \\
S1795P &     1253546--283404   &       740147   &                                            &    18.36  &    23.74 & \\
S1796N &     1253559+351235   &                &                                            &    18.09  &          & \\
S1797P &     1254072--211059   &       831597   &                                            &    18.51  &    24.43 & \\
S1798O &     1254130+450031   &        43892   &    MCG +08-24-003                          &    18.63  &    23.94 & \\
S1799P &     1254266--240109   &       794510   &                                            &    18.32  &    24.5  & \\
S1800O &     1254267--035603   &       183425   &    LCRS B125152.0-033947                   &    19.03  &    23.59 & \\
S1801P &     1254388--005351   &       183435   &                                            &    18.65  &    23.63 & \\
S1802O &     1254478+303241   &        43959   &     KUG 1252+308                           &    18.32  &    23.08 & \\
S1803O &     1254497+585255   &        43983   &     CGCG 293-042                           &    18.07  &    23.85 & \\
S1804P &     1255095--010529   &      1126999   &                                            &    18.22  &    23.84 & \\
S1805O &     1255291--253209   &        44036   &     ESO 507-G44                         &    18.69  &    23.06 & \\
S1806O &     1255596--191608   &        44097   &     ESO 575-G29                         &    18.45  &    24.02 & {\bf {O}}\\
S1807P &     1256066--185130   &       862864   &                                            &    18.41  &    23.74 & \\
S1808P &     1256149+223144   &      1671638   &                                            &    18.08  &    24.38 & \\
S1809P &     1256209--285914   &       734905   &                                            &    18.19  &    24.64 & \\
(S1810N) &     (1257035--040826)   &                &                                            &    18.50  &          & \\
S1811P &     1257063+361125   &      2076473   &                                            &    18.64  &    24.2  & \\
(S1812N) &     (1258084+214640)   &                &                                            &    18.75  &          & \\
(S1813P) &     (1258414--211016)   &       831765   &                                            &    18.93  &    23.26 & \\
S1814P &     1259161+234830   &      1694121   &                                            &    18.26  &    24.68 & \\
S1815P &     1259473+312000   &      1942301   &                                            &    18.47  &    24.83 & \\
S1816P &     1300159+223320   &      1672129   &                                            &    18.34  &    24.28 & \\
S1817P &     1300193+390009   &      2141402   &                                            &    18.25  &    22.95 & \\
S1818O &     1300235+361110   &      2076416   &    IRAS F12580+3627                        &    18.10  &    23.91 & \\
S1819P &     1300351+574845   &      2571340   &                                            &    18.21  &    24.37 & \\
S1820P &     1300381+394952   &      2156354   &                                            &    18.19  &    23.7  & \\
S1821P &     1301251+454403   &      2269642   &                                            &    18.36  &    24.44 & \\
S1822P &     1302510--243624   &       788117   &                                            &    18.56  &    24.73 & \\
S1823P &     1303215--191321   &       858189   &                                            &    18.89  &    24.41 & \\
S1824O &     1303471--024122   &      1085216   &    LCRS B130112.5-022517                   &    18.43  &    24.79 & \\
S1825O &     1303581+352159   &      2063407   &    NGP9 F269-0918005                       &    18.02  &    24.92 & \\
S1826O &     1304074+333547   &      2035313   &    NPM1G +33.0271                          &    18.58  &    23.76 & \\
S1827P &     1304223+514538   &      2399628   &                                            &    18.55  &    24.07 & \\
S1828P &     1305065--262157   &       768611   &                                            &    18.09  &    24.67 & \\
S1829P &     1305180--224500   &       169669   &                                            &    18.97  &          & \\
S1830O &     1305286--111604   &        45276   &    MCG -02-33-106                          &    18.05  &    23.31 & \\
S1831O &     1305531--253506   &        45319   &    ESO 508-G2                          &    18.81  &    23.27 & \\
(S1832P) &     (1306217--084601)   &       999463   &                                            &    18.43  &    23.81 & \\
S1833O &     1306517+213634   &      1653562   &    NPM1G +21.0342                          &    18.43  &    23.93 & \\
S1834P &     1307105+214000   &      1654715   &                                            &    18.82  &    24.65 & \\
S1835O &     1308280--060845   &      1036256   &    LCRS B130552.2-055246                   &    18.58  &    24.38 & \\
S1836O &     1308320+590701   &        45556   &    MCG +10-19-039                          &    19.05  &    24.29 & \\
S1837O &     1308329--114840   &       961411   &    LCRS B130555.1-113244                   &    18.68  &    25.58 & \\
S1838P &     1309187--044214   &       183574   &                                            &    18.21  &    23.75 & \\
S1839P &     1309462--041035   &        45653   &                                            &    18.52  &    23.82 & \\
S1840O &     1310120+401112   &        92954   &    FGC 183A                                &    18.41  &          & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2x.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S1841P &     1310557+115228   &      1400130   &                                            &    18.70  &    24.72 & \\
S1842O &     1311371+320333   &      1978264   &    NGP9 F323-0051554                       &    18.06  &    23.64 & \\
S1843O &     1311578+143358   &        45823   &    CGCG 101-008                            &    18.12  &    23.83 & \\
S1844N &     1312000--091817   &                &                                            &    18.19  &          & \\
S1845P &     1312481+192648   &      1592591   &                                            &    18.38  &    24.45 & \\
S1846P &     1313068--240852   &       793081   &                                            &    18.90  &    24.84 & \\
S1847P &     1313391+232818   &      1687965   &                                            &    18.73  &    24.04 & \\
S1848P &     1313495--042300   &      1058927   &                                            &    18.28  &    23.76 & \\
S1849P &     1314160--020429   &      1102431   &                                            &    18.42  &    25.41 & \\
S1850P &     1317114--172218   &       884396   &                                            &    18.43  &    25.28 & \\
S1851O &     1317363--163225   &        83927   &    NGC 5044 GROUP:[FS90] 153               &    18.20  &    23.92 & \\
S1852O &     1317516--264748   &        46312   &    ESO 508-G36                          &    19.35  &    23.89 & \\
S1853O &     1318055+313408   &      1953511   &    NGP9 F323-0129735                       &    18.80  &    24.7  & \\
S1854O &     1318090--165815   &        83933   &    NGC 5044 GROUP:[FS90] 158               &    18.82  &    24.52 & \\
S1855P &     1318119--214250   &       824694   &                                            &    18.38  &    23.72 & \\
S1856O &     1318177+354225   &      2068810   &    NGP9 F269-0809864                       &    18.77  &    23.68 & \\
S1857O &     1318257+312808   &        46354   &    NGC 5074                                &    18.08  &    22.51 & {\bf {O}}\\
S1858O &     1318394+363534   &                &   NGP9 F269-0552678                        &    18.23  &          & \\
S1859N &     1318414--234545   &                &                                            &    19.30  &          & \\
S1860P &     1319225--010746   &      1126055   &                                            &    18.40  &    23.69 & \\
S1861P &     1319366--290739   &       733004   &                                            &    18.48  &    23.17 & \\
S1862P &     1319486+423419   &      2201632   &                                            &    18.45  &    24.84 & \\
S1863O &     1320133+283424   &      1839758   &    NGP9 F324-0537139                       &    18.60  &    23.95 & \\
S1864O &     1320183--200852   &        46532   &    ESO 576-G34                          &    18.90  &    23.23 & \\
S1865O &     1320235+261833   &      1771282   &    NGP9 F324-1117314                       &    18.15  &    23.4  & \\
S1866P &     1320240--265959   &       761125   &                                            &    18.02  &    24.97 & \\
S1867O &     1320288--195031   &        46550   &    ESO 576-G37                          &    19.28  &    23.77 & \\
S1868N &     1320306+581159   &                &                                            &    18.46  &          & \\
S1869P &     1320370--191606   &       857562   &                                            &    18.37  &    24.21 & \\
S1870P &     1320375--142745   &       924321   &                                            &    18.35  &    24.21 & \\
S1871P &     1320541--070040   &      1025671   &                                            &    18.95  &    23.6  & \\
S1872P &     1321019--234208   &       798043   &                                            &    18.75  &    24.16 & \\
S1873O &     1321144+351638   &      2062077   &    NGP9 F269-0957468                       &    18.30  &    23.48 & \\
S1874O &     1321149+400156   &      2159523   &    NPM1G +40.0319                          &    18.29  &    23.23 & \\
S1875P &     1321177--013212   &      1116344   &                                            &    18.24  &    23.44 & \\
S1876P &     1321418--140521   &       158748   &                                            &    18.38  &    23.44 & \\
S1877P &     1321513--171207   &       887136   &                                            &    18.44  &    24.08 & \\
S1878P &     1322058--130816   &       158774   &                                            &    18.76  &    22.80 & \\
S1879P &     1322273+411505   &      2178064   &                                            &    19.12  &    24.9  & \\
S1880P &     1323347--000752   &      1151187   &                                            &    18.57  &    23.6  & \\
S1881O &     1324144+135614   &        46850   &        CGCG 072-066               &    18.31  &    23.30  & \\ 
S1882O &     1324223--171945   &       158881   &    CSRG 0713                               &    18.02  &    23.25 & \\
S1883O &     1324331+323648   &      2004870   &    NGP9 F269-1984322                       &    18.62  &    24.45 & \\
S1884P &     1324501--151547   &       913530   &                                            &    18.33  &    24.57 & \\
S1885O &     1325466--121606   &       118027   &    LCRS B132307.7-120031                   &    18.18  &     23.2 & \\
S1886O &     1325597+571947   &        47019   &    MCG +10-19-073                          &    18.35  &    23.89 & \\
S1887O &     1326052+122321   &      1408662   &    ABELL 1735                              &    18.35  &    25.61 & \\
S1888O &     1326211+210653   &      1643086   &    NGP9 F380-1226241                       &    18.51  &    24.28 & \\
S1889P &     1326244+000211   &      1155460   &                                            &    18.05  &     24   & \\
S1890P &     1326256--102016   &       979470   &                                            &    18.10  &    24.65 & \\
S1891O &     1326313+265054   &        47045   &    KUG 1324+271                            &    18.75  &    23.57 & \\
S1892O &     1326372--102720   &        47048   &    MCG -02-34-050                          &    18.93  &    23.24 & \\
S1893O &     1326388+270223   &      1796049   &    FGC 1618                                &    18.67  &    25.17 & \\
S1894P &     1326391+193321   &      1596802   &                                            &    18.43  &    23.99 & \\
S1895O &     1326433+365808   &      2090319   &    NGP9 F270-0375322                       &    18.02  &    24.35 & \\
S1896P &     1326451+391418   &      2146066   &                                            &    18.78  &    24.12 & \\
S1897N &     1326453+202039   &                &                                            &    18.36  &          & \\
S1898O &     1326464+315639   &      1972285   &    NGP9 F324-0018113                       &    18.84  &    24.28 & \\
S1899P &     1326512--112244   &       966500   &                                            &    18.72  &    24.65 & \\
S1900O &     1327073--114221   &       105149   &    LCRS B132428.6-112649                   &    18.64  &          & \\
S1901N &     1327356--340328   &                &                                            &    18.50  &          & \\
S1902N &     1327427+532636   &                &                                            &    18.12  &          & \\
S1903P &     1327462--312417   &        98277   &                                            &    18.68  &    23.66 & \\
S1904P &     1327494+255557   &      1755716   &                                            &    18.21  &    23.63 & \\
S1905P &     1328143--225922   &       806317   &                                            &    18.08  &    23.32 & \\
S1906P &     1328182--314817   &        98433   &                                            &    19.08  &    23.83 & \\
S1907O &     1328214--193112   &        92405   &    FGCE 1066                               &    19.24  &    23.45 & \\
S1908P &     1328298--321435   &        98476   &                                            &    18.22  &    23.31 & \\
S1909P &     1328311--300818   &       183790   &                                            &    18.30  &    23.70 & \\
S1910P &     1328337--312627   &        98492   &                                            &    18.44  &    24.11 & \\
S1911P &     1328343--314129   &        98496   &                                            &    18.88  &    24.98 & \\
S1912P &     1328358--313053   &        88883   &                                            &    18.50  &    24.60 & \\
S1913P &     1328378+424127   &      2204114   &                                            &    18.95  &    24.18 & \\
S1914P &     1329255+420037   &      2190791   &                                            &    18.63  &    24.35 & \\
(S1915P) &     (1329583--211437)   &       830791   &                                            &    18.38  &    23.98 & \\
S1916P &     1330004+424828   &      2206640   &                                            &    18.48  &    25.25 & \\
S1917P &     1330143--315918   &        98866   &                                            &    18.03  &    24.39 & \\
S1918P &     1330222--304212   &        98893   &                                            &    18.06  &    24.03 & \\
S1919O &     1330337--323304   &        47468   &    ESO 444-G61                          &    18.63  &    23.43 & \\
S1920P &     1330463--314124   &        98963   &                                            &    18.27  &    23.36 & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2y.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S1921P &     1330566--010909   &      1125472   &                                            &    18.79  &    24.24 & \\
S1922O &     1331125+414746   &      2186982   &    IRAS F13290+4202                        &    18.88  &    24.79 & \\
S1923O &     1331408+542616   &        47561   &    MCG +09-22-076                          &    18.36  &          & \\
S1924P &     1333009+164107   &      1514556   &                                            &    18.63  &    25.16 & \\
S1925O &     1333065+330903   &        47711   &    CGCG 190-022                            &    18.27  &    23.30 & \\
S1926N &     1333296+152730   &                &                                            &    18.76  &          & \\
S1927N &     1333347--042735   &                &                                            &    18.46  &          & \\
S1928O &     1334034+564624   &        47791   &    MCG +10-19-091                          &    18.33  &    23.75 & \\
S1929P &     1334075+340059   &      2042533   &                                            &    18.51  &    24.82 & \\
S1930P &     1334255--033150   &      1070035   &                                            &    18.73  &    24.05 & \\
S1931O &     1334354--002110   &        47838   &    CGCG 017-027                            &    18.92  &    23.74 & \\
S1932P &     1334464--182415   &       868560   &                                            &    18.43  &    24.52 & \\
S1933P &     1334490--012337   &      1119678   &                                            &    18.41  &    23.54 & \\
S1934P &     1334542+232539   &      1687183   &                                            &    18.35  &    23.67 & \\
S1935P &     1335247--234253   &       797909   &                                            &    18.77  &    24.84 & \\
S1936O &     1336000--033128   &      1070113   &    LCRS B133324.7-031611                   &    18.05  &    23.76 & \\
S1937P &     1336004--205444   &       835262   &                                            &    18.32  &    24.41 & \\
S1938P &     1336078--175551   &       875221   &                                            &    18.28  &    25.2  & \\
S1939O &     1336111--234044   &        48005   &    ESO 509-G79                          &    18.22  &    23.03 & \\
S1940O &     1336379+555313   &        91300   &     FGC 1644                               &    18.40  &    24.511 & \\
S1941P &     1336571--142348   &       925110   &                                            &    18.33  &    24.75 & \\
S1942O &     1338298+135922   &        92961   &    FGC 191A                                &    18.18  &    24.65 & \\
S1943P &     1338354+162054   &      1506615   &                                            &    18.44  &    25.04 & \\
S1944O &     1339154+210705   &      1643157   &    NGP9 F380-1241527                       &    18.47  &    24.98 & \\
S1945O &     1339473+334011   &        48314   &    MCG +06-30-066                          &    18.20  &    23.13 & \\
S1946O &     1340182+320910   &        48367   &    KUG 1338+324                            &    18.42  &    23.20 & \\
S1947O &     1340489+381618   &      2122525   &    NPM1G +38.0292                          &    18.07  &    23.86 & \\
S1948P &     1340501+403358   &      2167712   &                                            &    18.66  &    23.54 & \\
S1949P &     1341121--144335   &       920760   &                                            &    18.04  &    24.43 & \\
S1950O &     1341225--115326   &       960453   &    LCRS B133842.9-113817                   &    19.50  &    24.3  & \\
S1951P &     1341367--185651   &        88919   &                                            &    18.15  &    24.97 & \\
S1952P &     1341522--233155   &       799851   &                                            &    18.26  &    24.54 & \\
S1953O &     1343509--053610   &       184045   &    LCRS B134114.5-052109                   &    18.18  &    22.94 & \\
S1954O &     1344388+163746   &        48703   &    CGCG 102-050                            &    18.66  &    25.04 & \\
S1955P &     1345122+553500   &      2507295   &                                            &    18.63  &    25.59 & \\
S1956P &     1346318--294304   &       725977   &                                            &    18.07  &    24.58 & \\
S1957P &     1347240+445929   &      2256630   &                                            &    18.33  &    23.91 & \\
S1958O &     1347494--124728   &       118806   &    LCRS B134509.0-123233                   &    18.19  &      23. & \\
S1959P &     1348175+373900   &      2106002   &                                            &    18.74  &    24.02 & \\
S1960P &     1349201+151706   &      1480484   &                                            &    18.34  &    24.55 & \\
S1961P &     1349282+443436   &      2247330   &                                            &    18.25  &     25   & \\
S1962P &     1349381+400347   &      2159998   &                                            &    18.61  &    23.23 & \\
S1963P &     1350027+320156   &      1976838   &                                            &    18.13  &    24.27 & \\
S1964P &     1352050+344406   &      2053720   &                                            &    18.68  &    24.77 & \\
S1965P &     1352051+352234   &      2063557   &                                            &    18.12  &    23.43 & \\
S1966P &     1352136+313515   &      1954393   &                                            &    18.79  &    23.57 & \\
S1967P &     1352152+355548   &      2072202   &                                            &    18.43  &    24.11 & \\
S1968P &     1352273--274905   &       159494   &                                            &    18.32  &          & \\
S1969P &     1352280--134832   &       932948   &                                            &    18.19  &    25.32 & \\
S1970P &     1352332+361542   &      2077635   &                                            &    18.03  &    24.22 & \\
S1971P &     1352516--284813   &       737254   &                                            &    18.04  &    23.54 & \\
S1972O &     1352584+394305   &        49311   &     KUG 1350+399                           &    18.91  &    23.23 & \\
S1973P &     1353146+325306   &      2016040   &                                            &    18.27  &    24.27 & \\
S1974P &     1353185+373835   &      2105819   &                                            &    18.28  &    24.21 & \\
S1975P &     1353262+000248   &      1155732   &                                            &    18.05  &    23.88 & \\
S1976O &     1353594+170925   &        49387   &    VV 719                                  &    19.10  &    23.37 & \\
S1977P &     1354270--241008   &       792841   &                                            &    18.36  &    23.49 & \\
S1978P &     1354359--342308   &       663057   &                                            &    18.55  &    23.47 & \\
S1979P &     1354512+140335   &      1448165   &                                            &    18.81  &    24.02 & \\
S1980P &     1354553--270956   &       758907   &                                            &    18.51  &    23.79 & \\
S1981P &     1356138--231338   &       803255   &                                            &    18.29  &    24.25 & \\
S1982P &     1356278--135558   &       931266   &                                            &    18.08  &    23.77 & \\
S1983P &     1356280--172804   &       882757   &                                            &    18.28  &    24.03 & \\
S1984P &     1356344--271253   &       758221   &                                            &    18.74  &    24.63 & \\
S1985O &     1356358--115144   &       960812   &    LCRS B135355.4-113707                   &    18.72  &    23.46 & \\
S1986P &     1356455--313509   &       703499   &                                            &    18.28  &    24.82 & \\
S1987P &     1356495--353358   &       647333   &                                            &    18.06  &    24.08 & \\
S1988P &     1358163+591653   &      2588629   &                                            &    18.09  &    24.18 & \\
S1989P &     1358475--253804   &       776743   &                                            &    18.09  &    24.66 & \\
S1990O &     1359000--035819   &       105426   &    LCRS B135623.9-034348                   &    18.10  &     23.6 & \\
S1991P &     1359032--171611   &       885989   &                                            &    18.54  &    23.68 & \\
S1992P &     1359162--283119   &       740680   &                                            &    18.53  &    23.16 & \\
S1993N &     1359166--241734   &                &                                            &    18.20  &          & \\
S1994P &     1359339--320406   &       159550   &                                            &    18.09  &    23.07 & \\
S1995O &     1359393+280340   &        49806   &     UGC 8911                              &    18.24  &    23.91 & {\bf {O}}\\
S1996N &     1359428--284132   &                &                                            &    18.55  &          & \\
S1997P &     1400275+494940   &      2354674   &                                            &    18.49  &    23.31 & \\
S1998P &     1401023+261147   &      1766773   &                                            &    18.39  &    24.08 & \\
(S1999O) &     (1401324--251503)   &        49935   &     ESO 510-G42                         &    18.55  &    23.24 & \\
S2000P &     1401342+340837   &      2044556   &                                            &    18.87  &    23.82 & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}

 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2z.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S2001P &     1401354--330322   &        89817   &                                            &    18.25  &    24.24 & \\
S2002P &     1401569--295634   &       723329   &                                            &    18.51  &    24.79 & \\
S2003P &     1402078--352505   &       649158   &                                            &    19.00  &    23.37 & \\
S2004P &     1402350+401413   &      2162803   &                                            &    18.07  &    23.91 & \\
S2005O &     1402354+143205   &        50014   &    KUG 1400+147                            &    18.65  &    23.53 & \\
S2006P &     1403108+451650   &      2262236   &                                            &    19.02  &    24.33 & \\
S2007P &     1403125--293846   &       726833   &                                            &    18.23  &    24.14 & \\
S2008N &     1403135--262203   &                &                                            &    18.06  &          & \\
S2009P &     1403165--295324   &       159637   &                                            &    18.10  &    23.24 & \\
S2010N &     1403285--231700   &                &                                            &    18.13  &          & \\
S2011P &     1404271--011629   &      1122615   &                                            &    18.25  &    23.66 & \\
S2012O &     1404279--333101   &        50166   &   ESO 384-G43                           &    19.15  &    23.78 & \\
S2013P &     1404295--140444   &       929273   &                                            &    18.39  &    23.79 & \\
S2014O &     1404325--053213   &      1043445   &   LCRS B140155.5-051753                    &    18.27  &    25.29 & \\
S2015P &     1404363--132013   &       939326   &                                            &    18.78  &    23.12 & \\
S2016O &     1405020+443321   &      2246884   &    CG348                                 &    18.61  &    24.29 & \\
S2017O &     1405113--332740   &                &   AM 1402-331                              &    19.39  &          & \\
S2018O &     1405175+460844   &        50238   &     MCG +08-26-4                         &    18.33  &    23.78 & \\
S2019O &     1405183--305536   &        50241   &    ESO 446-G05                          &    18.21  &    23.10 & \\
S2020P &     1405591--042952   &      1057393   &                                            &    18.91  &    25.75 & \\
S2021P &     1405592+550042   &      2487633   &                                            &    18.33  &    24.5  & \\
S2022P &     1406159--324842   &       685707   &                                            &    19.05  &    23.48 & \\
S2023P &     1406330--342943   &        89855   &                                            &    18.73  &    23.77 & \\
S2024O &     1407252+550611   &        50383   &    NGC 5486                                &    18.29  &    23.80 & {\bf {O}}\\
S2025N &     1408407+323530   &                &                                            &    18.67  &          & \\
S2026P &     1410469+314317   &      1960981   &                                            &    18.72  &    24.16 & \\
S2027P &     1411054+550856   &      2492185   &                                            &    19.12  &    24.28 & \\
S2028P &     1412097+354358   &      2069162   &                                            &    18.62  &    24.37 & \\
S2029P &     1412230+543226   &      2472690   &                                            &    18.29  &    24.64 & \\
S2030N &     1412279--291001   &                &                                            &    18.17  &          & \\
S2031P &     1412357--175647   &       874981   &                                            &    18.28  &    24.55 & \\
S2032P &     1414269+435948   &      2234097   &                                            &    18.07  &    24.4  & \\
S2033P &     1417394+550227   &      2488593   &                                            &    18.66  &    24.17 & \\
S2034P &     1417572+214753   &      1657477   &                                            &    18.51  &    23.53 & \\
S2035P &     1418212+562855   &      2538194   &                                            &    18.59  &    24.32 & \\
S2036O &     1419238+243204   &        51171   &   KUG 1417+247                             &    18.50  &    22.95 & \\
S2037P &     1419247--155233   &       905337   &                                            &    18.71  &    23.95 & \\
S2038P &     1419334+560749   &      2526560   &                                            &    18.81  &    24.43 & \\
S2039P &     1419370+275449   &      1821363   &                                            &    18.15  &    24.11 & \\
S2040P &     1420015+392649   &      2149930   &                                            &    18.75  &    23.53 & \\
S2041N &     1420073+561414   &                &                                            &    18.65  &          & \\
S2042O &     1420130+402052   &        51228   &   CG405                                  &    19.15  &    25.04 & \\
S2043P &     1421103--332050   &        92443   &                                            &    18.77  &          & \\
S2044P &     1422293+590127   &      2585556   &                                            &    18.10  &    24.42 & \\
S2045P &     1425259--145720   &                &                                            &    18.35  &          & \\
S2046P &     1426161+134328   &      1438715   &                                            &    18.70  &    24.6  & \\
S2047P &     1426541--311946   &       706453   &                                            &    18.54  &    25.34 & \\
S2048P &     1427218+163138   &        84191   &                                            &    18.32  &    24.51 & \\
S2049O &     1428400+170129   &        51720   &   IC 4439                                  &    18.48  &    23.64 & \\
S2050O &     1430110+273153   &        51819   &    UGC 9317                               &    18.60  &    23.90 & {\bf {O}}\\
S2051P &     1432488+230836   &      1682223   &                                            &    19.03  &    23.99 & \\
S2052P &     1433009+220726   &      1663992   &                                            &    18.96  &    23.32 & \\
S2053P &     1433055+125357   &      1418444   &                                            &    18.58  &    24.16 & \\
S2054O &     1433080+583531   &        51986   &   MCG +10-21-7                           &    18.46  &    23.72 & \\
S2055O &     1433145+135033   &        51997   &    KUG 1430+140                            &    19.28  &    23.87 & \\
S2056P &     1433523+364240   &      2085550   &                                            &    18.27  &    24.55 & \\
S2057P &     1434091+295437   &      1882755   &                                            &    18.45  &    23.5  & \\
S2058P &     1435180--243114   &       159913   &                                            &    18.67  &    23.26 & \\
S2059P &     1435262+275335   &      1820802   &                                            &    18.25  &    23.93 & \\
S2060O &     1436464+395755   &        52219   &    MCG +07-30-35                          &    18.66  &    22.89 & \\
S2061P &     1436525+254258   &      1746964   &                                            &    18.84  &    23.69 & \\
S2062P &     1437356--003323   &      1140462   &                                            &    18.07  &    24.02 & \\
S2063O &     1438191+255426   &        91377   &    FGC 1783                                &    18.63  &    24.01 & \\
S2064P &     1438220+272009   &      1804965   &                                            &    18.40  &    23.94 & \\
S2065N &     1438414--294928   &                &                                            &    18.66  &          & \\
S2066P &     1438529--233208   &       799818   &                                            &    18.90  &    24.18 & \\
S2067P &     1440034+370727   &      2093477   &                                            &    18.12  &    23.41 & \\
S2068P &     1440064+132309   &      1429704   &                                            &    18.36  &    23.28 & \\
S2069O &     1440439+565343   &        52443   &    KUG 1439+571                            &    18.16  &    23.55 & \\
S2070P &     1441043+574615   &      2570876   &                                            &    18.10  &    24.77 & \\
S2071P &     1442185--131008   &       941793   &                                            &    18.03  &    24.02 & \\
S2072P &     1443108+382044   &      2124430   &                                            &    18.84  &    24.14 & \\
S2073P &     1443379--165509   &       891611   &                                            &    18.78  &    24.63 & \\
S2074P &     1443582+251521   &      1730376   &                                            &    18.27  &    23.41 & \\
S2075O &     1444063+290605   &      1855706   &    UCM 1441+2918                           &    18.44  &    24.19 & \\
S2076N &     1444090--192336   &                &                                            &    19.20  &          & \\
S2077P &     1444107--184147   &       864845   &                                            &    18.74  &    24.87 & \\
S2078P &     1444121+260720   &      1763489   &                                            &    18.27  &    24.13 & \\
S2079P &     1444204+174648   &      1541471   &                                            &    18.56  &    24.64 & \\
S2080P &     1444474--252245   &       779627   &                                            &    18.92  &    24.97 & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2aa.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S2081N &     1444527--153240   &                &                                            &    18.59  &          & \\
S2082O &     1445068--031343   &      1074341   &    LCRS B144230.7-030107                   &    19.03  &    24.62 & \\
S2083N &     1445295--232356   &                &                                            &    18.34  &          & \\
S2084P &     1445542--271525   &       757620   &                                            &    18.16  &    24.23 & \\
S2085P &     1445592--184818   &       863516   &                                            &    18.21  &    23.13 & \\
S2086P &     1446036--190839   &       859234   &                                            &    18.42  &    23.85 & \\
S2087P &     1447046--144010   &       921583   &                                            &    18.79  &    25.27 & \\
S2088P &     1447054+243423   &      1710690   &                                            &    18.17  &    24.35 & \\
S2089O &     1448094+140801   &        52866   &   CGCG 76-54                             &    18.97  &    24.65 & \\
S2090O &     1448136+130945   &      1424363   &   FGC 1811                                 &    18.11  &    25.2  & \\
S2091N &     1448422--140917   &                &                                            &    18.66  &          & \\
S2092O &     1449027--202356   &       52911    &   ESO 580-G38                           &    18.19  &    24.05 & \\ 
S2093P &     1449587+523634   &      2419188   &                                            &    18.27  &    23.77 & \\
(S2094P) &     (1450116--232400)   &       801293   &                                            &    18.85  &    24.7  & \\
S2095P &     1450121+550709   &      2491206   &                                            &    18.13  &    23.8  & \\
S2096P &     1450166+172220   &      1531195   &                                            &    18.70  &    24.34 & \\
S2097P &     1450248--185651   &       160150   &                                            &    18.26  &          & \\
S2098P &     1450255+465920   &      2290498   &                                            &    18.54  &    24.14 & \\
S2099O &     1450479--133216   &        53015   &    VV 322a                                 &    18.21  &    22.89 & \\
S2100P &     1450520--130421   &       160177   &                                            &    18.41  &    23.68 & \\
S2101P &     1451153+302825   &      1905210   &                                            &    18.45  &    24.19 & \\
S2102O &     1452172+165627   &        53103   &   AGC 240812                               &    18.35  &    22.98 & {\bf {O}}\\
S2103P &     1452579+563007   &      2538813   &                                            &    18.19  &    23.77 & \\
S2104O &     1453254+331700   &      2028409   &   NPM1G +33.0325                           &    18.13  &    23.63 & \\
S2105O &     1453359+540928   &        53221   &   UGC 9589                                &    18.24  &    24.40 & \\
S2106O &     1453521+423348   &        53237   &   UGC 9585                                &    18.85  &    24.14 & \\
S2107P &     1453534--305229   &       711928   &                                            &    18.83  &    24.81 & \\
S2108P &     1453590+482417   &      2316740   &                                            &    18.40  &    24.52 & \\
S2109P &     1454190+492259   &      2341426   &                                            &    18.06  &    23.68 & \\
S2110P &     1454409--243339   &       788661   &                                            &    18.57  &    24.97 & \\
S2111P &     1454494+182934   &      1561200   &                                            &    18.69  &    23.91 & \\
S2112P &     1457185--175146   &       876255   &                                            &    18.58  &    24.95 & \\
S2113O &     1457212+441036   &       140422   &   CG587                                  &    19.14  &    24.01 & {\bf {O}}\\
S2114P &     1457583--182204   &       184829   &                                            &    18.06  &    23.13 & \\
S2115P &     1458386--341347   &       665284   &                                            &    18.09  &    24.46 & \\
S2116P &     1458500+203817   &      1632506   &                                            &    18.35  &    24.5  & \\
S2117N &     1459159--231648   &                &                                            &    18.51  &          & \\
S2118O &     1500267--262710   &        53598   &  ESO 513-IG11                       &    18.54  &   23.10  & \\ 
S2119P &     1501444--271815   &       756976   &                                            &    18.55  &     24   & \\
S2120P &     1502060+000655   &      1157474   &                                            &    18.55  &    23.94 & \\
S2121P &     1502071--042406   &      1058681   &                                            &    18.48  &    24.25 & \\
S2122P &     1502252--280133   &       746764   &                                            &    18.17  &    24.26 & \\
S2123P &     1502307--281633   &       743662   &                                            &    18.77  &    24.13 & \\
S2124P &     1502318--271000   &       758891   &                                            &    18.51  &    23.96 & \\
S2125P &     1503208--130146   &       944044   &                                            &    18.47  &    24.07 & \\
S2126O &     1503249+420326   &      2191620   &     CG613                                &    18.30  &    24.35 & \\
S2127P &     1503309--204322   &       837834   &                                            &    18.30  &    24.63 & \\
S2128P &     1503404--192017   &       856603   &                                            &    18.19  &    23.65 & \\
S2129P &     1503578--302344   &       717772   &                                            &    18.03  &    24.52 & \\
S2130N &     1504116+135558   &                &                                            &    18.93  &          & \\
S2131N &     1505433+555734   &                &                                            &    18.16  &          & \\
S2132N &     1505480+363218   &                &                                            &    18.05  &          & \\
S2133P &     1506308--224200   &       810154   &                                            &    18.19  &    23.49 & \\
S2134P &     1507345+321126   &      1984812   &                                            &    19.00  &    24.39 & \\
S2135O &     1507583+135234   &        54027   &    CGCG 77-16                            &    18.44  &    23.78 & \\
S2136O &     1508043+342308   &        54033   &      VV 059b                               &    19.00  &    23.54 & \\ 
S2137N &     1509080--142958   &                &                                            &    18.31  &          & \\
S2138P &     1510290+362323   &      2079805   &                                            &    18.49  &    24.51 & \\
S2139P &     1510299+405407   &      2172668   &                                            &    18.51  &    24.78 & \\
S2140P &     1510404+311410   &      1937847   &                                            &    18.10  &    24.02 & \\
S2141P &     1512195+151439   &      1479330   &                                            &    18.16  &    24.65 & \\
S2142N &     1512387--230826   &                &                                            &    18.02  &          & \\
S2143P &     1514518+354055   &      2068352   &                                            &    18.32  &    24.1  & \\
S2144P &     1515330--175408   &       875671   &                                            &    18.23  &    24.68 & \\
S2145N &     1515370--140140   &                &                                            &    18.70  &          & \\
S2146P &     1515467--353444   &       647180   &                                            &    18.68  &    24.64 & \\
S2147P &     1517137+343714   &      2051992   &                                            &    18.13  &    24.04 & \\
S2148P &     1520159--155917   &       903862   &                                            &    19.09  &    24.36 & \\
S2149P &     1521238+494532   &      2352514   &                                            &    18.10  &    24.75 & \\
S2150P &     1522027--223538   &       811837   &                                            &    18.34  &    24.86 & \\
S2151O &     1523517+580312   &        54976   &     UGC 9837                              &    18.53  &    23.81 & {\bf {O}}\\
S2152P &     1524081+133537   &        54992   &                                            &    18.40  &    24.36 & \\
S2153P &     1527398+550758   &      2491659   &                                            &    18.08  &    24.1  & \\
S2154P &     1528390--140713   &       928701   &                                            &    18.31  &    23.75 & \\
S2155O &     1528504+132607   &        55206   &    CGCG 77-134                            &    18.48  &    23.91 & \\
S2156P &     1530361--211350   &       830987   &                                            &    18.91  &    23.93 & \\
S2157P &     1531452--321034   &       695834   &                                            &    18.77  &    23.67 & \\
S2158P &     1533175--290711   &       733101   &                                            &    18.64  &    24.01 & \\
S2159P &     1534362+370842   &      2093908   &                                            &    18.52  &    24.01 & \\
S2160P &     1534374+204410   &      1634780   &                                            &    18.38  &    23.77 & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2ab.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S2161P &     1534514+390924   &      2144450   &                                            &    18.31  &    23.85 & \\
S2162O &     1536073+593359   &        55561   &    NGC 5976A                               &    18.29  &    23.72 & \\
S2163N &     1536188--154343   &                &                                            &    18.69  &          & \\
S2164N &     1536247--163014   &                &                                            &    18.88  &          & \\
S2165P &     1536251--160400   &       160605   &                                            &    18.31  &          & \\
(S2166P) &     (1536313--193314)   &       853661   &                                            &    18.71  &    24.4  & \\
S2167O &     1536351+432528   &        55592   &   IC 4565                                  &    18.07  &    23.37 & \\
S2168P &     1537093--153351   &       909499   &                                            &    18.95  &    24.11 & \\
S2169P &     1537434+321453   &      1987895   &                                            &    18.11  &    24.26 & \\
S2170P &     1539074+335814   &      2041821   &                                            &    18.40  &    24.53 & \\
S2171N &     1539218+120539   &                &                                            &    18.09  &          & \\
S2172P &     1540279+462226   &      2280092   &                                            &    18.66  &    24.74 & \\
S2173P &     1541577+183815   &      1565541   &                                            &    18.22  &    23.31 & \\
S2174P &     1543569--185351   &       862390   &                                            &    18.53  &    23.58 & \\
S2175P &     1545448+303259   &      1908213   &                                            &    18.02  &    24.56 & \\
S2176O &     1547332--153339   &       909539   &   NPM1G -15.0536                           &    18.56  &    23.62 & \\
S2177P &     1548196+523306   &      2417803   &                                            &    18.07  &    23.36 & \\
S2178P &     1548234+343240   &      2050803   &                                            &    18.23  &    23.86 & \\
S2179P &     1550095--330307   &       681756   &                                            &    18.98  &    23.4  & \\
S2180P &     1550581+460918   &      2276319   &                                            &    18.68  &    24.71 & \\
S2181P &     1551358+343149   &      2050595   &                                            &    18.72  &    24.31 & \\
S2182P &     1557599+194033   &      1601400   &                                            &    18.34  &    23.9  & \\
S2183P &     1558092+161840   &      1505753   &                                            &    18.03  &    24.1  & \\
S2184P &     1558094+120245   &       214440   &                                            &    18.11  &    24.31 & \\
S2185P &     1558132+194600   &      1604757   &                                            &    18.38  &    24.31 & \\
S2186O &     1558266+414025   &      2184923   &    KOS NP7 100                             &    18.61  &    24.42 & \\
S2187N &     1600188+473254   &                &                                            &    18.01  &          & \\
S2188P &     1600267+180208   &       100389   &                                            &    18.09  &    23.33 & \\
(S2189N) &     (1600333--241530)   &                &                                            &    18.51  &          & \\
S2190P &     1600370+595551   &      2595939   &                                            &    18.70  &    24.22 & \\
S2191P &     1601230+380205   &      2116150   &                                            &    18.56  &    24.16 & \\
S2192O &     1601484+315433   &        56737   &   CGCG  167-15                             &    18.11  &    23.83 & \\
S2193P &     1601520+341034   &      2045088   &                                            &    18.57  &    24.11 & \\
S2194O &     1602287+135304   &      1443218   &   KUG 1600+140                             &    19.28  &    23.79 & \\
S2195O &     1602352+135629   &        56807   &   CGCG 79-27                             &    18.05  &    23.55 & {\bf {O}}\\
S2196P &     1602497--171103   &       887465   &                                            &    18.92  &    23.57 & \\
S2197P &     1603040+230643   &      1681655   &                                            &    18.61  &    23.43 & \\
S2198N &     1603144--214425   &                &                                            &    18.05  &          & \\
S2199P &     1603167+220358   &      1662853   &                                            &    18.64  &    24.11 & \\
S2200P &     1603410--353133   &       647823   &                                            &    18.57  &    25.66 & \\
S2201P &     1603455--335542   &       669604   &                                            &    18.16  &    23.81 & \\
S2202P &     1604206+362206   &      2079470   &                                            &    18.70  &    24.09 & \\
S2203P &     1604414+332601   &      2031954   &                                            &    18.45  &    24.18 & \\
S2204P &     1604449+444316   &      2250529   &                                            &    18.08  &    23.49 & \\
S2205P &     1604512--261158   &       770382   &                                            &    18.21  &    23.54 & \\
S2206O &     1604590--331009   &       679973   &   DENIS-P J160458.9-331010               &    18.52  &    24.26 & \\
S2207O &     1605068+420214   &      2191258   &   KOS NP7 068                              &    18.66  &    24.31 & \\
S2208P &     1606030+141419   &      1453003   &                                            &    18.44  &    24.64 & \\
S2209O &     1606035+161032   &      1502572   &    GIN 523                                 &    18.02  &    23.33 & \\
S2210N &     1606158+135609   &                &                                            &    18.58  &          & \\
S2211N &     1607180+142425   &                &                                            &    18.63  &          & \\
S2212O &     1607305--275148   &       748819   &     DENIS-P J160730.5-275148             &    18.72  &    24.04 & \\
S2213O &     1608051--282953   &       740973   &     DENIS-P J160805.1-282955             &    18.44  &    23.26 & \\
S2214P &     1608592+231809   &      1685015   &                                            &    18.13  &    24.62 & \\
S2215P &     1609039+144948   &      1468235   &                                            &    18.21  &    23.73 & \\
S2216P &     1609467+483541   &      2321091   &                                            &    18.10  &    24.23 & \\
S2217P &     1610178+340602   &      2043854   &                                            &    19.19  &    23.59 & P \\
S2218P &     1610380+314730   &        57356   &     CGCG  167-33                           &    19.00  &    23.55 & \\
S2219P &     1610545+200834   &      1617813   &                                            &    18.06  &    23.91 & \\
S2220P &     1611459+372739   &        57441   &     MCG +06-35-46                         &    18.69  &    23.81 & \\
S2221P &     1611540+424528   &      2205533   &                                            &    18.78  &    24.4  & \\
S2222P &     1613537+303859   &      1912171   &                                            &    18.43  &    24.98 & \\
S2223O &     1614121--271737   &                & DENIS-P J161412.1-271739                   &    18.13  &          & \\ 
S2224P &     1616066+115521   &      1400918   &                                            &    18.36  &    24.24 & \\
S2225P &     1616455+543111   &      2472051   &                                            &    18.87  &    24.6  & \\
S2226P &     1617001+305907   &      1926543   &                                            &    18.12  &    24.41 & \\
S2227P &     1617485+495729   &      2358610   &                                            &    18.80  &    23.97 & \\
S2228O &     1618118+400541   &        57771   &     UGC 10330                              &    18.02  &    24.14 & \\
S2229P &     1618273+545023   &      2482057   &                                            &    18.11  &     24   & \\
S2230O &     1618491--325853   &       682905   &     DENIS-P J161849.0-325855             &    18.26  &    26.02 & \\
S2231O &     1618552+512832   &      2394753   &     NPM1G +51.0300                         &    18.19  &    23.93 & \\
S2232P &     1619055+502309   &      2371500   &                                            &    18.48  &    24.96 & \\
S2233O &     1619122+331315   &      2026756   &     KUG 1617+333                           &    18.56  &    24.49 & \\
S2234P &     1620248+501412   &      2366988   &                                            &    19.10  &    24.96 & \\
S2235O &     1620367+362156   &        57872   &     KUGX 1618+364B                         &    18.43  &    23.64 & \\
S2236O &     1622214+135113   &        57941   &     UGC 10355                              &    18.01  &    23.81 & {\bf {O}}\\
S2237O &     1624034+134348   &        58016   &     CGCG 80-22                     &    18.27  &    23.63 & \\
S2238N &     1625101--341344   &                &                                            &    18.29  &          & \\
S2239P &     1626402+522112   &      2412839   &                                            &    18.87  &    23.75 & \\
S2240P &     1626469+395239   &      2157109   &                                            &    18.10  &    23.91 & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2ac.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S2241O &     1626529+411513   &        58149   &     KUG 1625+413                           &    18.17  &    22.87 & \\
S2242P &     1627003+275548   &      1821778   &                                            &    18.26  &    24.15 & \\
S2243P &     1627184+490455   &      2333009   &                                            &    19.14  &    23.64 & \\
S2244P &     1627258+511221   &      2390217   &                                            &    19.14  &    25.25 & \\
S2245P &     1628017+472426   &      2297628   &                                            &    18.66  &    24.14 & \\
S2246N &     1628186--304113   &                &                                            &    18.11  &          & \\
S2247N &     1628232+435727   &                &                                            &    18.01  &          & \\
S2248P &     1628235+232955   &      1688421   &                                            &    18.48  &    25.25 & \\
S2249N &     1630590--184401   &                &                                            &    18.33  &          & \\
S2250P &     1632150+213302   &      1652358   &                                            &    18.33  &    25.18 & \\
S2251P &     1633085+343758   &      2052180   &                                            &    18.67  &    24.41 & \\
S2252P &     1633114+161915   &      1505941   &                                            &    18.72  &    23.92 & \\
S2253P &     1634016+454314   &      2269463   &                                            &    18.75  &    25.02 & \\
S2254P &     1634295--152206   &       912138   &                                            &    18.50  &    24.09 & \\
S2255O &     1634460+451927   &        58532   &    UGC 10457                               &    18.23  &    23.81 & \\
S2256P &     1634585+115343   &      1400461   &                                            &    18.60  &    23.7  & \\
S2257N &     1635073--180136   &                &                                            &    18.49  &          & \\
S2258P &     1635129+301009   &      1893029   &                                            &    18.17  &    24.35 & \\
S2259P &     1637468+442137   &      2242506   &                                            &    18.85  &    24.14 & \\
S2260P &     1637476+303742   &      1911302   &                                            &    18.30  &    24.31 & \\
S2261P &     1638217+414705   &      2186768   &                                            &    18.65  &    24.26 & \\
S2262P &     1639271+490228   &        58699   &    UGC 10499                               &    18.18  &    23.82 & \\
S2263N &     1639492--243449   &                &                                            &    18.41  &          & \\
S2264O &     1640023+434136   &        58715   &    MCG +07-34-129                          &    18.75  &    23.66 & \\
S2265O &     1640025+474510   &        58717   &     MCG +08-30-45                         &    18.02  &    23.73 & \\
S2266N &     1640351--164113   &                &                                            &    18.39  &          & \\
S2267P &     1641376+482613   &      2317446   &                                            &    19.46  &    23.83 & \\
S2268P &     1641576+514805   &      2400379   &                                            &    19.27  &    24.31 & \\
S2269N &     1641592--140721   &                &                                            &    18.24  &          & \\
S2270P &     1642349+135012   &      1441899   &                                            &    18.37  &    23.58 & \\
S2271P &     1643542+302659   &      1904256   &                                            &    18.48  &    24.62 & \\
S2272O &     1644243+434350   &        58880   &    UGC 10531                               &    18.75  &    23.75 & {\bf {O}}\\
S2273P &     1644435+400530   &      2160436   &                                            &    18.16  &    24.16 & \\
S2274P &     1645554+300038   &      1886667   &                                            &    18.89  &    24.35 & \\
S2275P &     1646261+545752   &      2486014   &                                            &    19.19  &    25.34 & \\
S2276P &     1646375+345348   &      2056268   &                                            &    18.87  &    23.98 & \\
S2277P &     1646557+432532   &      2220466   &                                            &    18.34  &    24.33 & \\
S2278P &     1647063+125504   &      1418800   &                                            &    18.05  &    24.17 & \\
S2279P &     1648001+480510   &      2310221   &                                            &    18.27  &    24.15 & \\
S2280P &     1648263+315534   &      1971460   &                                            &    18.68  &    23.85 & \\
S2281P &     1649598+530139   &      2429931   &                                            &    18.74  &    24.13 & \\
S2282N &     1652579--183613   &                &                                            &    18.16  &          & \\
S2283P &     1653151+142505   &      1457565   &                                            &    18.36  &    23.52 & \\
S2284P &     1653501+232748   &      1687803   &                                            &    18.40  &    24.12 & \\
S2285N &     1655270+424930   &                &                                            &    18.50  &          & \\
S2286O &     1655522+585502   &        59265   &     MCG +10-24-76                         &    18.96  &    23.77 & \\
S2287P &     1656011+254933   &      1751352   &                                            &    18.01  &    24.33 & \\
S2288O &     1658130+122941   &      1410576   &     NPM1G +12.0485                         &    18.06  &    23.66 & \\
S2289O &     1658453--173156   &                &     CSRG 812                              &    18.18  &          & \\
S2290P &     1659338+390100   &      2141713   &                                            &    18.40  &    24.3  & \\
S2291P &     1659503+295651   &      1884207   &                                            &    18.26  &    23.83 & \\
S2292P &     1659580+364128   &      2085202   &                                            &    18.52  &    24.06 & \\
S2293P &     1701357--161604   &       900333   &                                            &    18.31  &    24.09 & \\
S2294P &     1701513+481747   &      2314431   &                                            &    18.79  &    24.32 & \\
S2295O &     1701534+491853   &      2339489   &     NPM1G +49.0343                         &    18.67  &    24.57 & \\
S2296P &     1703091+330753   &      2024221   &                                            &    18.32  &    24.11 & \\
S2297O &     1703117+472324   &      2297301   &      NPM1G +47.0342                        &    18.60  &    23.7  & \\
S2298P &     1703255+430538   &      2212874   &                                            &    19.11  &    24.22 & \\
S2299P &     1704302+212957   &      1651268   &                                            &    19.15  &    24.43 & P \\
S2300P &     1705362+422317   &      2197902   &                                            &    18.94  &    24.15 & \\
S2301P &     1705388+235210   &      1695206   &                                            &    19.25  &    24.68 & \\
S2302P &     1706121+333318   &      2034479   &                                            &    18.08  &    23.54 & \\
S2303N &     1708277--130210   &                &                                            &    18.10  &          & \\
S2304P &     1709107+140203   &      1447435   &                                            &    18.23  &    24.61 & \\
S2305P &     1709344+200038   &      1613316   &                                            &    18.31  &    23.87 & \\
S2306O &     1709526+411323   &        59724   &     MCG +07-35-36                         &    18.80  &    23.76 & \\
S2307P &     1712277+383258   &      2130095   &                                            &    19.04  &    24.62 & \\
S2308P &     1712534+394505   &      2155049   &                                            &    18.35  &    24.54 & \\
S2309O &     1713139+380459   &        59865   &     CGCG  198-24                           &    18.10  &    22.76 & \\
S2310O &     1715550+170329   &      1523614   &     NPM1G +17.0614                         &    18.06  &    23.65 & \\
S2311O &     1716032+410314   &        91588   &     FGC 2123                               &    18.73  &    23.95 & \\
S2312N &     1716264--131403   &                &                                            &    18.49  &          & \\
S2313P &     1717287+165554   &      1520498   &                                            &    18.45  &    24.73 & \\
S2314P &     1717305+205450   &      1638672   &                                            &    18.21  &    24.45 & \\
S2315N &     1717308--164248   &                &                                            &    18.06  &          & \\
S2316P &     1717430+130037   &      1420839   &                                            &    18.54  &    24.57 & \\
S2317N &     1717583--141922   &                &                                            &    18.65  &          & \\
S2318P &     1718093+395556   &      2157998   &                                            &    18.13  &    23.57 & \\
S2319P &     1720001+385945   &      2141261   &                                            &    18.51  &    23.7  & \\
S2320O &     1720117+405110   &        60096   &     MCG +07-36-2                         &    18.43  &    23.53 & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2ad.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S2321O &     1720327+174612   &        60104   &      CGCG  111-23                          &    19.06  &    24.28 & \\
S2322P &     1720599+133729   &      1435991   &                                            &    18.22  &    24.85 & \\
S2323O &     1721080+160701   &      1501093   &     NPM1G +16.0472                         &    18.55  &    23.37 & \\
S2324P &     1721518+321829   &      1990826   &                                            &    18.29  &    24.73 & \\
S2325P &     1722214+141002   &      1451003   &                                            &    18.94  &    24.21 & \\
S2326P &     1722241+130826   &      1423832   &                                            &    19.12  &    24.74 & \\
S2327O &     1722273+383222   &                &   NPM1G +38.0402                           &    18.04  &          & \\
S2328P &     1723387+203014   &      1629186   &                                            &    18.86  &    24.41 & \\
S2329P &     1723590+195205   &      1608292   &                                            &    18.72  &    24.26 & \\
S2330N &     1724002+353131   &                &                                            &    18.02  &          & \\
S2331P &     1724136+221852   &      1667623   &                                            &    18.64  &    24.12 & \\
S2332O &     1724328+202353   &        60232   &    UGC 10834                               &    18.55  &    23.95 & {\bf {O}}\\
S2333O &     1726559+323408   &      2002889   &    NPM1G +32.0504                          &    18.24  &    23.25 & \\
S2334O &     1727384+154716   &      1493355   &    NPM1G +15.0528                          &    18.07  &    23.94 & \\
S2335P &     1727559+595801   &      2596341   &                                            &    18.54  &    24.31 & \\
S2336P &     1728219+140039   &      1446795   &                                            &    18.77  &    23.83 & \\
S2337O &     1728253+415220   &                &     NPM1G +41.0463                         &    18.28  &          & \\
S2338N &     1729384--120543   &                &                                            &    18.85  &          & \\
S2339P &     1729560+532838   &      2442174   &                                            &    18.14  &    23.66 & \\
S2340P &     1730203+533305   &      2444201   &                                            &    18.92  &    24.87 & \\
S2341P &     1730350+300054   &      1886840   &                                            &    18.25  &    23.38 & \\
S2342O &     1731399+483519   &      2320937   &    NPM1G +48.0356                          &    18.45  &    23.94 & \\
S2343O &     1732340+325702   &                &    NPM1G +32.0507                          &    18.20  &          & \\
S2344P &     1732558+145733   &      1471523   &                                            &    18.46  &    24.29 & \\
S2345P &     1734133+483138   &      2319492   &                                            &    18.04  &    24.27 & \\
S2346P &     1735105+421620   &      2195594   &                                            &    18.50  &    25.26 & \\
S2347N &     1735367+433322   &                &                                            &    18.79  &          & \\
S2348P &     1736136+420224   &      2191306   &                                            &    18.33  &    25.15 & \\
S2349P &     1737446+315859   &      1974214   &                                            &    18.35  &    23.71 & \\
S2350P &     1738412+595942   &      2596696   &                                            &    18.44  &    23.53 & \\
S2351P &     1738551+303916   &      1912372   &                                            &    18.36  &    24.76 & \\
S2352P &     1739295+360511   &      2074732   &                                            &    18.90  &    23.94 & \\
S2353O &     1740407+511052   &        60682   &    CGCG  278-16                            &    18.15  &    24.12 & \\
S2354N &     1741418+172618   &                &                                            &    18.12  &          & \\
S2355P &     1742162+173843   &      1537855   &                                            &    18.77  &    25.55 & \\
S2356P &     1742267+133823   &      1436405   &                                            &    18.65  &    23.67 & \\
S2357P &     1742482+171526   &      1528441   &                                            &    18.58  &    25.19 & \\
S2358P &     1744479+382901   &      2128317   &                                            &    18.97  &    24.53 & \\
S2359N &     1745536+300608   &                &                                            &    18.35  &          & \\
S2360P &     1746243+140434   &      1448611   &                                            &    18.45  &    23.95 & \\
S2361N &     1746509+473956   &                &                                            &    18.06  &          & \\
S2362P &     1748484+170752   &      1525366   &                                            &    18.85  &    24.27 & \\
S2363P &     1748536+313857   &      1957461   &                                            &    18.08  &    23.35 & \\
S2364P &     1750019+310518   &      1931146   &                                            &    18.24  &    25.32 & \\
S2365P &     1750147+133932   &      1436910   &                                            &    18.85  &    24.42 & \\
S2366P &     1752110+383337   &      2130410   &                                            &    19.02  &    24.98 & \\
S2367N &     1753105+594129   &                &                                            &    18.66  &          & \\
S2368P &     1754515+303843   &      1911994   &                                            &    18.02  &    24.06 & \\
S2369P &     1756366+315440   &      1970789   &                                            &    18.69  &    24.17 & \\
S2370P &     1756594+321450   &      1987856   &                                            &    18.20  &    23.75 & \\
S2371P &     1800248+430911   &      2214175   &                                            &    18.58  &    24.13 & \\
S2372O &     1800298+460338   &        61262   &    CGCG  254-7                            &    18.66  &    23.32 & \\
S2373P &     1802342+451244   &      2261015   &                                            &    18.02  &    24.8  & \\
S2374O &     1802395+424714   &        61312   &    CGCG  227-16                     &    18.34  &    23.32 & \\
S2375O &     1804121+450346   &        91619   &    FGC 2180                                &    18.19  &    23.75 & \\
S2376P &     1805024+302723   &      1904523   &                                            &    18.85  &    24.03 & \\
S2377P &     1808366+485541   &      2329061   &                                            &    18.80  &    24.19 & \\
S2378O &     1814085+140210   &                &    CGMW 5-01939                            &    18.19  &          & \\ 
S2379P &     1816360+375633   &      2113633   &                                            &    18.59  &    23.59 & \\
S2380P &     1816487+412832   &      2181693   &                                            &    18.77  &    23.92 & \\
S2381O &     1816567+404811   &        61680   &    UGC 11190                               &    18.34  &    24.60 & \\
S2382P &     1817068+490344   &      2332495   &                                            &    18.75  &    23.85 & \\
S2383P &     1817138+330102   &      2020782   &                                            &    18.45  &    23.95 & \\
S2384P &     1817305+375018   &      2110818   &                                            &    18.51  &    24.39 & \\
S2385P &     1820356+332625   &      2032101   &                                            &    18.34  &    24.98 & \\
S2386O &     1822561+134101   &      2809647   &   CGMW 5-03152                             &    18.39  &          & \\ 
S2387P &     1824088+281253   &      1829496   &                                            &    18.61  &    23.69 & \\
S2388P &     1825189+495900   &      2359364   &                                            &    18.58  &    23.98 & \\
S2389O &     1831423+150038   &      1472896   &    CGMW 5-04570                            &    18.41  &    24.65 & \\
S2390O &     1832042+174059   &      2810841   &    CGMW 5-04650                            &    18.30  &          & \\ 
S2391O &     1832076+175618   &      2810855   &    CGMW 5-04672                            &    18.12  &          & \\ 
S2392O &     1832184+523255   &        62002   &    MCG +09-30-18                          &    18.52  &    23.73 & \\
S2393P &     1833396+520453   &      2406313   &                                            &    18.80  &    24.15 & \\
S2394O &     1833454+491044   &      2335645   &    IC 1291                                 &    18.98  &    24.64 & \\
S2395P &     1833522+511945   &      2392289   &                                            &    18.22  &    24.94 & \\
S2396P &     1833525+491642   &        62049   &                                            &    18.60  &    23.45 & \\
S2397O &     1835162+185639   &      2811357   &   CGMW 5-05399                             &    18.39  &          & \\ 
S2398O &     1836048+201200   &        91636   &      FGC 2215                              &    18.77  &          & \\
S2399O &     1836049+305021   &        62104   &     UGC 11291                              &    19.19  &    24.57 & {\bf {O}}\\
S2400O &     1837161+314621   &      1963687   &    CGMW 5-05908                            &    19.29  &    24.59 & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}

 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2ae.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S2401P &     1840110+212933   &        62225   &       UGC 11314                            &    18.20  &    23.74 & \\ 
S2402P &     1840350+522029   &      2412573   &                                            &    18.70  &    23.67 & \\
S2403O &     1843158+523021   &      2416650   &     NPM1G +52.0303                         &    18.22  &    23.82 & \\
S2404O &     1843159+314023   &      1958574   &    CGMW 5-06985                            &    18.14  &    23.88 & \\
S2405P &     1843173+523535   &      2418826   &                                            &    18.29  &    23.86 & \\
S2406O &     1843518+323455   &      2003487   &    CGMW 5-07098                            &    18.02  &    23.72 & \\
S2407N &     1845141--333956   &                &                                            &    18.58  &          & \\
S2408O &     1846569+313541   &      1954753   &     CGMW 5-07645                           &    18.89  &    23.67 & \\
S2409O &     1847593+222915   &      1670850   &    CGMW 5-07780                            &    18.06  &    23.62 & \\
S2410P &     1848524+572348   &      2564605   &                                            &    18.54  &    23.99 & \\
S2411O &     1851085+450710   &      2259211   &    NPM1G +45.0422                          &    18.22  &    23.44 & \\
S2412O &     1854301+334859   &        62553   &    CGCG 201-043                            &    18.02  &    23.78 & \\
S2413O &     1854461--210322   &       203044   &    CGMW 3-2799                             &    18.86  &          & \\
S2414O &     1855014+295320   &      1881960   &     CGMW 5-08922                           &    18.19  &    23.28 & \\
S2415O &     1855255+441903   &      2241552   &    NPM1G +44.0404                          &    18.33  &    23.88 & \\
S2416O &     1857137+301121   &      1893802   &    CGMW 5-09166                            &    18.02  &    23.63 & \\
S2417O &     1859525--232248   &       209695   &    CGMW 4-4324                             &    18.04  &          & \\
S2418O &     1859562--181831   &       203155   &     CGMW 3-2914                            &    18.39  &          & \\
S2419P &     1900316+384423   &      2135254   &                                            &    18.60  &    24.83 & \\
S2420O &     1908293+413807   &        62811   &    CGCG 229-022                            &    18.38  &    23.52 & \\
S2421N &     1908367+401116   &                &                                            &    18.34  &          & \\
S2422P &     1910093+410402   &      2175165   &                                            &    18.03  &    24.4  & \\
S2423O &     1910126+422409   &        62848   &   CGCG 229-028                             &    18.50  &    23.48 & \\
S2424O &     1911281--160612   &       203643   &   CGMW 3-3427                              &    18.66  &          & \\
S2425P &     1912119+451842   &      2262843   &                                            &    18.69  &    24.58 & \\
S2426P &     1915088+411925   &      2179295   &                                            &    18.39  &    24.44 & \\
S2427N &     1915189+451600   &                &                                            &    18.47  &          & \\
S2428P &     1916475--373626   &       620515   &                                            &    18.17  &    24.61 & \\
S2429P &     1924022+421727   &      2195963   &                                            &    19.35  &    23.51 & \\
S2430N &     1926544--343532   &                &                                            &    18.55  &          & \\
S2431O &     1927435+422325   &        63233   &    CGCG 230-016                            &    19.24  &    23.09 & \\
S2432N &     1928146+440419   &                &                                            &    18.35  &          & \\
S2433P &     1929420--185009   &       863133   &                                            &    18.66  &    23.94 & \\
S2434P &     1929599--195122   &       849577   &                                            &    18.20  &    23.95 & \\
S2435P &     1930083+405335   &      2172538   &                                            &    18.86  &    24.52 & \\
S2436N &     1933253--045141   &                &                                            &    18.20  &          & \\
S2437P &     1934083--175408   &       875669   &                                            &    18.86  &    25.19 & \\
S2438P &     1935050--132342   &       938533   &                                            &    18.59  &    23.61 & \\
S2439P &     1935521--324057   &       687819   &                                            &    18.68  &    24.72 & \\
S2440P &     1936528--214725   &       823670   &                                            &    18.96  &    25.52 & \\
S2441N &     1937044--270125   &                &                                            &    18.62  &          & \\
S2442N &     1938354+445949   &                &                                            &    18.52  &          & \\
S2443P &     1939079--341424   &       665112   &                                            &    18.63  &    25.37 & \\
S2444O &     1940130--200414   &        63499   &     ESO 594-G9                         &    18.08  &    24.34 & \\
S2445N &     1940242+450652   &                &                                            &    18.98  &          & \\
S2446N &     1940275+462619   &                &                                            &    18.88  &          & \\
S2447P &     1941288--330942   &       680096   &                                            &    18.66  &    25.39 & \\
S2448O &     1941336--014821   &       204713   &    CGMW 3-4561                             &    18.46  &          & \\
S2449P &     1941418--125609   &       945495   &                                            &    18.18  &    23.68 & \\
S2450N &     1941497--124351   &                &                                            &    18.95  &          & \\
S2451N &     1942327--115434   &                &                                            &    18.42  &          & \\
S2452O &     1943212--320754   &        63560   &    ESO 460-G27                          &    18.12  &    23.68 & \\
S2453P &     1943303+505451   &      2384842   &                                            &    19.00  &    24.87 & \\
S2454N &     1943308+534523   &                &                                            &    18.71  &          & \\
S2455P &     1943347+521049   &      2408659   &                                            &    18.31  &    24.06 & \\
S2456P &     1943369--282950   &       141777   &                                            &    18.30  &    23.62 & \\
S2457N &     1944512--343149   &                &                                            &    18.18  &          & \\
S2458O &     1944551--323850   &        63615   &    ESO 398-G28                          &    18.27  &    23.30 & \\
(S2459P) &     (1945347--161902)   &       899693   &                                            &    18.14  &    24.16 & \\
S2460P &     1947052--182351   &       868642   &                                            &    18.01  &    24.12 & \\
S2461N &     1947303--274039   &                &                                            &    18.29  &          & \\
S2462N &     1947418--232947   &                &                                            &    18.56  &          & \\
S2463O &     1950275--243114   &        63721   &    ESO 526-G9                          &    18.40  &    23.14 & \\ 
S2464P &     1950511--245818   &       784089   &                                            &    18.31  &    23.56 & \\
S2465P &     1951136+481131   &      2312269   &                                            &    18.71  &    23.96 & \\
S2466N &     1954212--265832   &                &                                            &    18.41  &          & \\
S2467P &     1957596--042624   &      1058162   &                                            &    18.14  &    24.94 & \\
S2468P &     1958368--233124   &       799936   &                                            &    18.10  &    23.52 & \\
S2469N &     1959568--030922   &                &                                            &    18.50  &          & \\
S2470P &     2001028--383152   &        93981   &                                            &    18.48  &    23.74 & \\
S2471P &     2001062--243034   &       789189   &                                            &    18.46  &    23.91 & \\
S2472O &     2003042--202738   &        64032   &    ESO 595-G9                          &    18.26  &    23.95 & \\
S2473P &     2004211--193906   &       852354   &                                            &    18.52  &    25.46 & \\
S2474N &     2005130+583601   &                &                                            &    18.48  &          & \\
S2475P &     2005181--234902   &       796721   &                                            &    18.18  &    24.08 & \\
S2476N &     2007326--262118   &                &                                            &    19.27  &          & \\
S2477N &     2008293+135344   &                &                                            &    18.14  &          & a\\
S2478P &     2011135--212702   &       828126   &                                            &    18.40  &    24.97 & \\
S2479O &     2011446--193650   &       852839   &    NPM1G -19.0544                          &    18.44  &    23.81 & \\
S2480P &     2012046--313341   &                &                                            &    18.68  &          & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2af.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S2481P &     2012096--333319   &       674781   &                                            &    18.34  &    23.09 & \\
S2482P &     2013151--333732   &       673751   &                                            &    18.23  &    23.63 & \\
S2483P &     2014528--213720   &       825867   &                                            &    18.29  &    25.42 & \\
S2484P &     2017013--143020   &       923742   &                                            &    18.01  &    23.64 & \\
S2485O &     2017109--115130   &        64421   &    MCG -02-51-009                          &    18.13  &    23.76 & \\
S2486P &     2021428--384205   &       606134   &                                            &    18.40  &    23.21 & \\
S2487N &     2023478--054503   &                &                                            &    18.87  &          & \\
S2488P &     2023503--141552   &       926841   &                                            &    18.03  &    24.18 & \\
S2489P &     2023551--371348   &       626477   &                                            &    18.03  &    24.08 & \\
S2490N &     2023589+185435   &                &                                            &    18.17  &          & a\\
S2491P &     2024055--214637   &       823858   &                                            &    19.45  &    24.12 & \\
S2492P &     2027364--234024   &       798367   &                                            &    18.71  &    24.77 & \\
S2493P &     2029566--004706   &       162430   &                                            &    18.51  &    23.66 & \\
S2494N &     2031065--004938   &                &                                            &    18.62  &          & \\
S2495P &     2032178--034203   &      1067954   &                                            &    18.73  &    25.36 & \\
S2496N &     2032218--015813   &                &                                            &    18.38  &          & \\
S2497O &     2033321--135223   &       932065   &    NPM1G -14.0574                          &    18.02  &    23.94 & \\
S2498P &     2034403--130702   &       942669   &                                            &    18.59  &    23.68 & \\
S2499P &     2037084--252355   &       779410   &                                            &    18.76  &    23.37 & \\
S2500N &     2038345--110424   &                &                                            &    18.69  &          & \\
S2501P &     2041579+142054   &      1455783   &                                            &    18.65  &    24.66 & {\bf {A}}\\
S2502P &     2043383--253504   &       777296   &                                            &    18.63  &    23.41 & \\
S2503P &     2043470--315938   &       698332   &                                            &    18.57  &    24.53 & \\
S2504O &     2043509--061842   &                &    NPM1G -06.0520                          &    18.38  &          & \\
S2505P &     2046336--344442   &       658112   &                                            &    18.25  &    23.96 & \\
S2506P &     2046350+202947   &      1628981   &                                            &    18.88  &    24.86 & a\\
S2507P &     2049469--295927   &       722773   &                                            &    18.61  &    24.61 & \\
S2508P &     2050284--040310   &      1063507   &                                            &    18.06  &    23.42 & \\
S2509P &     2052376--324952   &       162785   &                                            &    18.04  &    23.54 & \\
S2510P &     2052557--305435   &       711517   &                                            &    18.45  &    23.87 & \\
S2511P &     2053124--191723   &       857292   &                                            &    18.40  &    24.07 & \\
S2512P &     2054096--215720   &       821304   &                                            &    18.05  &    23.99 & \\
S2513P &     2054124--341609   &       664750   &                                            &    18.41  &    23.83 & \\
S2514P &     2054159--322956   &       690820   &                                            &    18.62  &    24.31 & \\
S2515P &     2054525--311020   &       708294   &                                            &    18.42  &    23.51 & \\
S2516P &     2057409--334537   &       671889   &                                            &    18.32  &    24.41 & \\
S2517N &     2057454+121353   &                &                                            &    18.72  &          & a\\
S2518P &     2057527+151552   &      1479876   &                                            &    18.95  &    24.6  & a\\
S2519P &     2058014--181220   &       871240   &                                            &    18.01  &    24.27 & \\
S2520P &     2058311--135655   &       931049   &                                            &    18.57  &    24.09 & \\
S2521P &     2058576--172113   &       884691   &                                            &    18.36  &    23.92 & \\
S2522P &     2059085--163735   &       895766   &                                            &    18.94  &    24.07 & \\
S2523N &     2059436--345749   &                &                                            &    18.64  &          & \\
S2524P &     2059508--335339   &       670093   &                                            &    18.26  &    25.43 & \\
S2525P &     2101320--155837   &       903996   &                                            &    19.15  &    24.49 & \\
S2526P &     2101329--133819   &       187881   &                                            &    18.07  &    23.39 & \\
S2527P &     2101360--143120   &       187885   &                                            &    18.61  &          & \\
S2528P &     2102030+272402   &      1806969   &                                            &    18.27  &    24.75 & a\\
S2529N &     2102403+293515   &                &                                            &    18.16  &          & a\\
S2530N &     2102454+293830   &                &                                            &    18.15  &          & a\\
S2531P &     2102519+274722   &      1818059   &                                            &    18.24  &    23.85 & a\\
S2532N &     2103332--304355   &                &                                            &    18.26  &          & \\
S2533P &     2103364--054256   &      1041278   &                                            &    18.32  &    23.96 & \\
S2534O &     2103403+165219   &      1519091   &    NPM1G +16.0496                          &    18.12  &    24.47 & {\bf {A}}\\
S2535P &     2103457--261528   &       769801   &                                            &    18.28  &    24.03 & \\
S2536P &     2103458--283901   &       739140   &                                            &    18.58  &    24.76 & \\
S2537N &     2103472+310052   &                &                                            &    18.06  &          & a\\
S2538P &     2105081--264916   &       763456   &                                            &    18.30  &    23.5  & \\
S2539P &     2105168+275416   &      1821098   &                                            &    18.37  &    23.6  &a \\
S2540N &     2105247--090758   &                &                                            &    18.18  &          & \\
S2541P &     2106407--100547   &       982418   &                                            &    18.02  &    25.75 & \\
S2542P &     2107195--235346   &       795823   &                                            &    18.59  &    23.34 & \\
S2543P &     2107432--034739   &      1066767   &                                            &    18.18  &    24.23 & \\
S2544N &     2109186--064059   &                &                                            &    18.11  &          & \\
S2545N &     2109191--065000   &                &                                            &    18.14  &          & \\
S2546O &     2110320--113309   &       964414   &    NPM1G -11.0466                          &    18.11  &    23.66 & \\
S2547P &     2110367--230407   &       805274   &                                            &    18.36  &    23.78 & \\
S2548P &     2110483+305430   &      1923278   &                                            &    18.94  &    25.59 & a\\
S2549O &     2112139--273921   &        66334   &    ESO 464-IG28                     &    18.02  &    23.13 & \\ 
S2550O &     2112244--265752   &        66342   &    ESO 530-G21                          &    18.43  &    23.07 & \\
S2551P &     2113037--331648   &       678465   &                                            &    18.20  &    23.73 & \\
S2552O &     2113334--350909   &        66372   &    ESO 402-G16                          &    18.51  &    23.85 & \\
S2553P &     2114112+191040   &      1583189   &                                            &    18.35  &    24.18 & \\
S2554P &     2115091--030559   &      1076529   &                                            &    18.26  &    23.6  & \\
S2555N &     2115305--292710   &                &                                            &    18.15  &          & \\
S2556N &     2115479--255401   &                &                                            &    18.06  &          & \\
S2557P &     2116397--260113   &       188307   &                                            &    18.16  &    23.07 & \\
S2558O &     2117109--063854   &        66493   &     MCG -01-54-009                         &    18.40  &    24.08 & \\
S2559P &     2117138--320024   &       698139   &                                            &    18.41  &    25.44 & \\
S2560P &     2117310--124423   &       948279   &                                            &    18.24  &    23.94 & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2ag.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S2561P &     2120529--303539   &       715354   &                                            &    18.79  &    23.79 & \\
S2562P &     2120576+130851   &      1424009   &                                            &    18.49  &    23.74 & a\\
S2563P &     2121050+150306   &      1473914   &                                            &    18.15  &    24.01 & \\
S2564P &     2121218--155755   &       904154   &                                            &    18.60  &    24.89 & \\
S2565P &     2122429+291629   &      1861228   &                                            &    18.50  &    25.19 & a\\
S2566P &     2124228+324224   &      2009018   &                                            &    18.18  &    24.16 & a\\
S2567P &     2124430+323259   &      2002015   &                                            &    18.72  &    24.78 & a\\
S2568P &     2125011+300315   &      1888382   &                                            &    18.57  &    24.37 & a \\
S2569P &     2125131+311932   &      1941957   &                                            &    18.60  &    24.22 & {\bf {A}}\\
S2570P &     2125182+324737   &      2012575   &                                            &    18.84  &    24.93 & a\\
S2571P &     2128065+331359   &      2027067   &                                            &    18.89  &    25.17 &a \\
S2572P &     2128378--212150   &       829258   &                                            &    18.30  &    25.35 & \\
S2573P &     2129487--184804   &       863547   &                                            &    18.55  &    24.1  & \\
S2574P &     2129561--201533   &       135194   &                                            &    18.93  &    23.07 & \\
S2575O &     2132116--021107   &        66923   &     CGCG 376-004                           &    18.32  &    23.27 & \\
S2576P &     2132177+174706   &      1541614   &                                            &    18.09  &    24.02 & \\
S2577N &     2132406+130216   &                &                                            &    18.15  &          & a\\
S2578P &     2133005--205955   &       834066   &                                            &    18.65  &    24.75 & \\
S2579P &     2133156--241212   &       792481   &                                            &    18.61  &    24.41 & \\
S2580P &     2133248--001602   &      1147602   &                                            &    18.62  &    23.52 & \\
S2581P &     2135349--040330   &       163251   &                                            &    18.55  &    23.34 & \\
S2582P &     2136280--214331   &       824545   &                                            &    19.12  &    23.87 & \\
S2583P &     2137462--251251   &       781452   &                                            &    18.97  &    23.9  & \\
S2584O &     2138022--270917   &       134321   &     DUKST 531-012                          &    18.53  &    23.22 & \\
S2585O &     2138440--272804   &        67088   &     ESO 465-G12                         &    18.83  &    23.71 & \\
S2586P &     2140325--183952   &       189554   &                                            &    18.04  &    23.48 & \\
S2587P &     2141260--314215   &       702107   &                                            &    18.45  &    23.13 & \\
S2588P &     2141363--263531   &        67178   &     ESO 531-G23                         &    18.37  &    23.33 & \\
S2589P &     2143081--300314   &       133342   &                                            &    18.34  &    23.12 & \\
S2590P &     2143435--210055   &       833835   &                                            &    18.12  &    23.76 & \\
S2591P &     2144180--235520   &       795538   &                                            &    18.30  &    24.22 & \\
S2592O &     2144287+145359   &        67271   &     UGC 11803                              &    18.53  &    23.76 & \\
S2593O &     2144342--243607   &        67275   &     ESO 531-G26                         &    18.01  &    23.10 & \\
S2594P &     2144351--272718   &       754647   &                                            &    18.10  &    24.49 & \\
S2595N &     2146427--194243   &                &                                            &    19.10  &          & \\
S2596N &     2147348+130514   &                &                                            &    18.26  &          & {\bf {A}}\\
S2597O &     2147486--341259   &        67364   &     ESO 403-G29                         &    18.12  &    23.77 & \\
S2598P &     2147599--325006   &       685303   &                                            &    18.37  &    24.19 & \\
S2599P &     2149069+232454   &      1686959   &                                            &    18.43  &    24.81 & a\\
S2600P &     2149506+271425   &      1801987   &                                            &    18.23  &    24.54 & a\\
S2601O &     2150048--305524   &        67438   &    ESO 466-G9                          &    18.97  &    23.63 & \\
S2602P &     2150317--075349   &      1011339   &                                            &    18.34  &    24.13 & \\
S2603P &     2152081--065341   &       190720   &                                            &    18.32  &    23.89 & \\
S2604P &     2152496--011906   &      1121565   &                                            &    18.82  &    24.06 & \\
S2605P &     2152552--063237   &      1031628   &                                            &    18.50  &    25.09 & \\
S2606P &     2153413--052056   &      1045925   &                                            &    18.05  &    23.99 & \\
S2607P &     2153502--265124   &       763037   &                                            &    18.45  &    23.83 & \\
S2608O &     2154141--334924   &        67611   &    ESO 404-G6                          &    18.85  &    23.24 & \\
S2609P &     2158225--222206   &       815278   &                                            &    18.48  &    24.17 & \\
S2610O &     2158563--190637   &       859634   &   GSM 099                                  &    18.27  &    24.34 & \\
S2611P &     2200255--205217   &       135332   &                                            &    18.70  &    23.57 & \\
S2612N &     2201052--173734   &                &                                            &    18.12  &          & \\
S2613O &     2202081--231534   &       197895   &    DUKST 532-026                           &    18.55  &    23.45 & \\
S2614O &     2202201+115132   &        67891   &    UGC 11877                               &    18.71  &    23.82 & \\
S2615P &     2202281--224752   &       808744   &                                            &    18.24  &    24.09 & \\
S2616P &     2204279--122511   &       953053   &                                            &    18.12  &    23.94 & \\
S2617P &     2204422--202548   &       191244   &                                            &    18.38  &    23.62 & \\
S2618O &     2204537+355842   &      2073020   &     NPM1G +35.0445                         &    18.30  &    23.62 & a\\
S2619P &     2205341--054006   &       191348   &                                            &    18.32  &    23.75 & \\
S2620P &     2205518--115732   &       959591   &                                            &    18.10  &    24.84 & \\
S2621P &     2205554--090432   &       995520   &                                            &    18.74  &    25.64 & \\
S2622P &     2205597--072818   &      1018402   &                                            &    18.33  &    24.78 & \\
S2623P &     2206196+165931   &      1521961   &                                            &    18.58  &    23.63 & a\\
S2624P &     2206284+331523   &      2027712   &                                            &    18.29  &    24.13 & a\\
S2625N &     2207528--181631   &                &                                            &    18.32  &          & \\
S2626O &     2207585--181504   &       870579   &       GSM 052                              &    18.48  &    23.47 & \\
S2627P &     2208092--142137   &       925575   &                                            &    18.31  &    23.12 & \\
S2628P &     2209363--104553   &       974034   &                                            &    18.49  &    24.22 & \\
S2629N &     2209505--092438   &                &                                            &    18.68  &          & \\
S2630P &     2210000--213052   &       827271   &                                            &    18.04  &    24.19 & \\
S2631P &     2210223--233028   &       800109   &                                            &    18.04  &    23.68 & \\
S2632O &     2210407--232742   &       197892   &      DUKST 532-022                         &    18.27  &    23.76 & \\
S2633P &     2214140+135232   &      1442967   &                                            &    18.21  &    23.4  & a\\
S2634P &     2214535+142732   &      1458636   &                                            &    18.58  &    24.92 & \\
S2635P &     2214548--225026   &       808156   &                                            &    18.04  &    23.96 & \\
S2636O &     2215092--205910   &        68404   &     ESO 601-G35                         &    19.57  &    23.32 & {\bf {O}}\\
S2637P &     2215114+155639   &      1497041   &                                            &    18.20  &    23.7  &a \\
S2638P &     2215347--021129   &      1099189   &                                            &    18.07  &    24.73 & \\
S2639P &     2215374--042928   &      1057466   &                                            &    18.91  &    23.49 & \\
S2640O &     2215425+411941   &                &    NPM1G +41.0511                          &    18.05  &          & \\
\vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2ah.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S2641N &     2216015+405206   &                &                                            &    18.18  &          & \\
S2642P &     2216140+162605   &      1508710   &                                            &    18.20  &    23.17 & \\
S2643P &     2217105+392926   &      2150674   &                                            &    19.03  &    24.2  & \\
S2644N &     2217128+401618   &                &                                            &    18.33  &          & \\
S2645O &     2217334+331521   &        68507   &     UGC 11977                              &    18.32  &    23.99 & {\bf {O}}\\
S2646P &     2217438+391322   &      2145739   &                                            &    18.48  &    24.19 & \\
S2647P &     2217439+131913   &      1428111   &                                            &    18.13  &    23.78 & a\\
S2648P &     2217500--100858   &       191855   &                                            &    18.13  &    23.49 & \\
S2649P &     2218308--122215   &       191904   &                                            &    18.20  &    23.92 & \\
S2650P &     2218470--102954   &       977451   &                                            &    18.47  &    24.6  & \\
S2651P &     2219140--282501   &        95500   &                                            &    19.31  &    23.73 & \\
S2652P &     2220123--021208   &      1098852   &                                            &    18.04  &    24.28 & \\
S2653N &     2220509--035846   &                &                                            &    18.63  &          & \\
S2654P &     2221570--271848   &       133360   &                                            &    18.75  &    23.34 & \\
S2655O &     2222093--384829   &        68655   &     ESO 345-G1                         &    18.17  &    23.96 & \\
S2656N &     2222133+325845   &                &                                            &    18.69  &          & a\\
S2657P &     2222425+360630   &      2075096   &                                            &    18.59  &    24.02 &a \\
S2658P &     2222445--295330   &       723937   &                                            &    18.30  &    24.83 & \\
S2659P &     2224053--364742   &       132537   &                                            &    18.10  &    23.24 & \\
S2660P &     2224312+310449   &                &                                            &    19.19  &          & a\\
S2661P &     2224572--264058   &       134437   &                                            &    18.25  &    23.03 & \\
S2662P &     2225234--162316   &       898782   &                                            &    18.45  &    23.8  & \\
S2663N &     2228191+441013   &                &                                            &    18.17  &          & \\
S2664P &     2228506--243122   &       134397   &                                            &    18.17  &    22.86 & \\
S2665N &     2228509+403530   &                &                                            &    18.70  &          & \\
S2666P &     2228534--271939   &       756610   &                                            &    18.66  &    23.38 & \\
S2667O &     2229028--201010   &       170393   &     NPM1G -20.0593                         &    18.50  &    23.51 & \\
S2668N &     2229064+371958   &                &                                            &    18.71  &          &a \\
S2669N &     2229196+360145   &                &                                            &    18.49  &          & \\
S2670P &     2232391--082323   &      1004345   &                                            &    18.30  &    23.53 & \\
S2671P &     2233178+173910   &      1538077   &                                            &    18.92  &    25.2  & a\\
S2672N &     2235549+441102   &                &                                            &    18.11  &          & \\
S2673P &     2236324+264447   &      1787085   &                                            &    18.69  &    25.12 & \\
S2674O &     2236498--245022   &       134477   &     DUKST 534-013                          &    18.86  &    23.41 & \\
S2675P &     2236509+250947   &      1727399   &                                            &    18.57  &    24.36 & a\\
S2676O &     2237134+115702   &        69336   &     UGC 12112                              &    18.18  &    24.10 & {\bf {O}}\\
S2677O &     2237175+194611   &      1604880   &     IRAS F22348+1930                     &    18.55  &    23.8  & a\\
S2678N &     2237451--165459   &                &                                            &    18.05  &          & \\
S2679P &     2238007--162109   &       899252   &                                            &    18.20  &    24.12 & \\
S2680P &     2238091--175251   &       875974   &                                            &    18.46  &    23.1  & \\
S2681P &     2238165--163308   &       896692   &                                            &    18.55  &    24.49 & \\
S2682P &     2239082--102311   &       978817   &                                            &    18.71  &    24.74 & \\
S2683N &     2239135+405052   &                &                                            &    18.46  &          & \\
S2684P &     2239269+150126   &      1473220   &                                            &    18.87  &    24.09 & a\\
S2685N &     2239335+410054   &                &                                            &    18.04  &          & \\
S2686O &     2240012--261811   &       198020   &     DUKST 534-042                          &    18.45  &    25.08 & \\
S2687P &     2240144+343840   &      2052363   &                                            &    18.40  &    23.71 & {\bf {A}}\\
S2688P &     2240389--143534   &       922630   &                                            &    18.34  &    23.41 & \\
S2689P &     2241018+251008   &      1727639   &                                            &    18.20  &    24.11 & a\\
S2690O &     2241180+393138   &                &   NPM1G +39.0514                           &    18.22  &          & \\
S2691P &     2241235--285311   &       736209   &                                            &    18.24  &    23.81 & \\
S2692P &     2241241--272102   &       756284   &                                            &    18.69  &    24.67 & \\
S2693P &     2242023+212644   &      1650151   &                                            &    18.53  &    23.87 & a\\
S2694P &     2242299--002334   &      1144482   &                                            &    18.24  &    23.6  & \\
S2695P &     2243109+123634   &      1412691   &                                            &    18.39  &    24.16 & \\
S2696P &     2243288--124534   &       947996   &                                            &    18.23  &    24.65 & \\
S2697O &     2244009--271420   &        69611   &    ESO 468-G25                          &    18.79  &    23.35 & \\ 
S2698P &     2244193+172710   &      1533140   &                                            &    18.41  &    24.74 & a\\
S2699P &     2244258+291907   &      1862570   &                                            &    18.18  &    23.63 & a\\
S2700P &     2244583--351610   &       132585   &                                            &    18.51  &    23.36 & \\
S2701O &     2245344+315412   &      1970389   &    NPM1G +31.0474                          &    18.12  &     24   & a\\
S2702P &     2246193--325148   &       684829   &                                            &    18.33  &    25.39 & \\
S2703P &     2246264+392526   &      2149534   &                                            &    18.32  &    24.36 & \\
S2704P &     2246370--282943   &       741007   &                                            &    18.59  &    24.51 & \\
S2705O &     2247004+215345   &        69702   &     KUG 2244+216                           &    18.94  &    23.51 & {\bf {O}}\\
S2706P &     2247244--243907   &       787589   &                                            &    18.17  &    24.58 & \\
S2707N &     2247313+403425   &                &                                            &    19.12  &          & \\
S2708P &     2247323--261407   &       770013   &                                            &    18.14  &    24.94 & \\
S2709N &     2247514--263125   &                &                                            &    18.22  &          & \\
S2710P &     2248274+334421   &      2037938   &                                            &    18.46  &    24.03 & {\bf {A}}\\
S2711N &     2248396--173228   &                &                                            &    18.35  &          & \\
S2712P &     2248410--145431   &       164270   &                                            &    18.17  &    23.44 & \\
S2713O &     2248585--214855   &        69777   &    ESO 603-G15                          &    18.32  &    23.62 & \\
S2714P &     2249587--162129   &       899168   &                                            &    18.14  &    24.05 & \\
S2715P &     2250008--152141   &       912256   &                                            &    18.43  &    23.54 & \\
S2716O &     2250081--194330   &        69828   &    NGC 7381                                &    18.35  &    22.53 & \\
S2717P &     2250386+172630   &      1532877   &                                            &    18.16  &     24   & \\
S2718P &     2251135+311448   &      1938378   &                                            &    18.11  &    24.08 & a\\
S2719O &     2251143+312317   &        69868   &    MCG +05-53-022                          &    18.97  &    23.50 & a\\
(S2720P) &     (2251198--083018)   &      1002856   &                                            &    18.53  &    24.37 & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2ai.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S2721P &     2251282--094544   &       986750   &                                            &    18.14  &    24.36 & \\
S2722P &     2251520--070620   &      1024334   &                                            &    18.20  &    23.68 & \\
S2723P &     2251548--283239   &       133469   &                                            &    18.12  &    23.16 & \\
S2724N &     2252238+423940   &                &                                            &    18.59  &          & \\
S2725P &     2253049+371110   &      2094761   &                                            &    18.51  &    24.59 & a\\
S2726P &     2253296--181239   &       871161   &                                            &    18.09  &    24.42 & \\
S2727P &     2254200+321255   &      1986198   &                                            &    18.45  &    25.18 & a\\
S2728P &     2254350+440556   &        93023   &                                            &    18.27  &          & \\
S2729P &     2255075+325256   &      2015903   &                                            &    18.70  &    23.88 & a\\
S2730P &     2255130+324808   &      2012878   &                                            &    18.47  &    24.7  & a \\
S2731O &     2256213+282634   &        70058   &     CGCG 496-025                           &    18.36  &    23.71 & {\bf {O}}\\
S2732N &     2256491+161609   &                &                                            &    18.17  &          & a\\
S2733P &     2256509--003232   &      1140810   &                                            &    18.57  &    24.68 & \\
S2734P &     2257091+131117   &        70087   &                                            &    18.14  &    23.44 & {\bf {A}}\\
S2735N &     2257226+480909   &                &                                            &    18.43  &          & \\
S2736P &     2258344--045617   &        70154   &                                            &    19.63  &    24.72 & \\
S2737P &     2300527+131041   &      1424710   &                                            &    18.21  &    25.2  & \\
S2738P &     2301166+184415   &      1568687   &                                            &    18.59  &    24.68 &a \\
S2739O &     2301194+303158   &      1907575   &     CGCG 496-033                           &    19.03  &    24.34 & \\
S2740N &     2301349+190444   &                &                                            &    19.05  &          & a\\
S2741O &     2301537+155825   &        70292   &      NGC 7464                              &    18.20  &    21.92 & {\bf {O}}\\
S2742P &     2302019+204907   &      1636581   &                                            &    18.25  &    24.71 & a\\
S2743P &     2302047+174448   &      1540577   &                                            &    18.17  &    24.1  & \\
S2744P &     2302098+184155   &      1567465   &                                            &    18.21  &    23.63 & \\
S2745O &     2302224+321120   &        70309   &    CGCG 496-036                            &    18.13  &    23.57 & {\bf {O}}\\
S2746O &     2302329--241923   &        70314   &    AM 2259-243                             &    18.36  &    23.18 & \\
S2747P &     2302342+122422   &      1408968   &                                            &    18.51  &    24.96 & a\\
S2748P &     2302398--274746   &       749747   &                                            &    18.93  &    24.29 & \\
S2749O &     2303055+231818   &        85371   &    KUG 2300+230                            &    18.24  &    23.13 & a\\
S2750N &     2303059+231501   &                &                                            &    18.70  &          & a\\
S2751P &     2303160+204451   &      1635011   &                                            &    18.39  &    23.91 & a\\
S2752P &     2303198+212442   &      1649452   &                                            &    18.33  &    24.42 & \\
S2753P &     2303210+201829   &      1623427   &                                            &    19.14  &    24.98 & \\
S2754N &     2303348--071444   &                &                                            &    18.82  &          & \\
S2755P &     2303558+230733   &      1681906   &                                            &    18.41  &    25.01 & \\
S2756O &     2303594--084739   &       91775    &   FGC 2455                                 &    18.66  &    23.48 & \\ 
S2757P &     2304001+175135   &      1543727   &                                            &    18.10  &    24.27 & \\
S2758O &     2304408--102126   &       164466   &      NPM1G -10.0703                        &    18.10  &    23.60 & \\
S2759P &     2305288--212514   &       828523   &                                            &    18.35  &    24.17 & \\
S2760O &     2307043--333224   &       132621   &     DUKST 407-010                          &    18.48  &    22.98 & \\
S2761P &     2308057--234510   &       134500   &                                            &    18.22  &    23.58 & \\
S2762P &     2309057--233236   &       134498   &                                            &    18.19  &    23.71 & \\
S2763P &     2309308--160611   &       902427   &                                            &    18.83  &    23.2  & \\
S2764P &     2309373+124950   &      1417025   &                                            &    18.93  &    23.98 & \\
S2765P &     2309383+140618   &      1449348   &                                            &    18.58  &    24.6  & \\
S2766P &     2309495--145438   &       918325   &                                            &    18.14  &    25.06 & \\
S2767N &     2309534+145539   &                &                                            &    18.46  &          & \\
S2768P &     2310048--071522   &      1021981   &                                            &    18.24  &    24.07 & \\
S2769P &     2310166--101435   &       980614   &                                            &    18.23  &    23.25 & \\
S2770P &     2310555--223958   &       134496   &                                            &    18.08  &    23.28 & \\
S2771O &     2310588--043121   &        70634   &    MCG -01-59-003                          &    18.90  &    23.14 & \\
S2772N &     2311019--203052   &                &                                            &    18.76  &          & \\
S2773P &     2311264--123053   &       195138   &                                            &    18.22  &    23.06 & \\
S2774O &     2312070--233317   &        70673   &    MCG -04-54-012                          &    18.98  &    23.10 & \\
S2775P &     2312073--011636   &      1122557   &                                            &    19.23  &    25.1  & \\
S2776P &     2312191--192813   &       195166   &                                            &    18.38  &    23.47 & \\
S2777P &     2312237+143249   &      1460933   &                                            &    18.35  &    23.94 & \\
S2778N &     2312496+475030   &                &                                            &    18.20  &          & \\
S2779O &     2312557+251404   &        85404   &    KUG 2310+249                            &    18.07  &    23.26 & a\\
S2780P &     2313177--135353   &       931725   &                                            &    18.49  &    24.56 & \\
S2781P &     2313193--121136   &       956365   &                                            &    18.41  &    24.36 & \\
S2782P &     2313378--051633   &       195217   &                                            &    18.34  &    23.20 & \\
S2783O &     2314266--024153   &        70781   &    NGC 7534                                &    18.40  &    22.56 & {\bf {O}}\\
S2784N &     2314355+435241   &                &                                            &    18.93  &          & \\
S2785O &     2314422+311903   &        70793   &     CGCG 496-067                           &    18.03  &    24.20 & {\bf {O}}\\
S2786P &     2315461--210852   &       832068   &                                            &    18.08  &    24.23 & \\
S2787P &     2316018--010050   &       195282   &                                            &    18.05  &    23.99 & \\
S2788P &     2316051--022403   &       195285   &                                            &    18.45  &    23.36 & \\
S2789P &     2316428+153954   &      1490363   &                                            &    18.66  &    23.77 & a\\
S2790P &     2316582--220944   &       818324   &                                            &    18.24  &    24.12 & \\
S2791P &     2317098--224003   &       198045   &                                            &    18.06  &    24.55 & \\
S2792N &     2317115+364316   &                &                                            &    18.66  &          & \\
S2793P &     2317150--285451   &       735871   &                                            &    19.16  &    24.6  & \\
S2794O &     2318016--034148   &        70989   &     MCG -01-59-014                         &    18.61  &          & {\bf {O}}\\
S2795N &     2318042--000152   &                &                                            &    19.06  &          & \\
S2796P &     2318099+335939   &      2042190   &                                            &    18.84  &    25.02 & \\
S2797N &     2318145+215736   &                &                                            &    18.09  &          & \\
S2798N &     2318185+310523   &                &                                            &    18.06  &          & \\
S2799P &     2318295--273426   &       752953   &                                            &    18.03  &    24.26 & \\
S2800P &     2318588+364646   &      2086844   &                                            &    18.12  &    23.88 & \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}

 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2aj.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S2801P &     2319183--020517   &      1102064   &                                            &    18.22  &    23.97 & \\
S2802P &     2319381+201321   &      1620517   &                                            &    18.50  &    24.17 & \\
S2803P &     2319485+302442   &      1902722   &                                            &    18.60  &    25.16 & \\
S2804N &     2319574--095431   &                &                                            &    18.05  &          & \\
S2805P &     2319594--090552   &       995246   &                                            &    18.17  &    23.72 & \\
S2806P &     2320284+120400   &      1403205   &                                            &    18.48  &    24.11 & \\
S2807N &     2320482+312349   &                &                                            &    18.78  &           & \\
S2808O &     2320540+433559   &        71150   &     UGC 12536                              &    18.34  &    23.96 & \\
S2809O &     2320540+433559   &        71150   &     UGC 12536                              &    18.34  &    23.96 & \\
S2810O &     2321027+151319   &        86491   &    KUG 2318+149                            &    19.20  &    24.10 & {\bf {A}}\\
S2811O &     2321082+121132   &        71163   &    KUG 2318+119                            &    18.49  &    23.83 & a\\
S2812P &     2321343+494256   &      2351249   &                                            &    18.35  &    25.62 & \\
S2813N &     2322352+335147   &                &                                            &    18.11  &          & \\
S2814P &     2322370--231535   &       802851   &                                            &    18.42  &    24.07 & \\
S2815P &     2322478+295500   &      1883009   &                                            &    18.23  &    24.59 & \\
S2816N &     2322520+311151   &                &                                            &    18.15  &          & \\
S2817O &     2323068+124955   &        71279   &    KUG 2320+125                            &    19.16  &    23.91 & {\bf {A}}\\
S2818O &     2323117+145405   &        71287   &    UGC 12569                               &    18.29  &    24.15 & {\bf {O}}\\
S2819O &     2325482+140317   &        86503   &    KUG 2323+137                            &    18.10  &    24.03 & \\
S2820O &     2326451+321646   &        71460   &    MCG +05-55-018                          &    18.27  &    23.45 & \\
S2821N &     2327343--314456   &                &                                            &    18.36  &          & \\
S2822P &     2328031--081252   &      1006573   &                                            &    18.91  &    25.45 & \\
S2823P &     2328052+173440   &      1536138   &                                            &    18.25  &    24.72 & a \\
S2824P &     2328406--021631   &      1096689   &                                            &    18.24  &    24.27 & \\
S2825P &     2328547+440613   &      2236683   &                                            &    18.87  &    24.7  & \\
S2826P &     2329425+295343   &      1882209   &                                            &    18.09  &    24.19 & \\
S2827P &     2330089+270641   &       214964   &                                            &    18.15  &    24.08 & \\
S2828O &     2330299+260756   &      1763946   &   AGC 331192                               &    18.19  &    23.42 & \\
S2829O &     2330438--030046   &      1078075   &    NPM1G -03.0691                          &    18.36  &    23.71 & \\
S2830P &     2331064+445755   &      2256075   &                                            &    18.01  &    24.46 & \\
S2831P &     2331440--203645   &       839275   &                                            &    18.12  &    24.53 & \\
S2832P &     2334069+354203   &      2068685   &                                            &    18.14  &    23.63 & \\
S2833N &     2334278+330204   &                &                                            &    18.15  &          & \\
S2834O &     2334359+235335   &        85503   &    KUG 2332+236                            &    18.48  &    23.77 & {\bf {A}}\\
S2835P &     2335382+195634   &      1610952   &                                            &    18.56  &    24.64 & \\
S2836N &     2335387+422531   &                &                                            &    18.59  &          & \\
S2837P &     2335501+202318   &      1625813   &                                            &    18.76  &    24.15 & \\
S2838P &     2335555+204546   &      1635352   &                                            &    18.37  &    24.03 & \\
S2839O &     2336061+493502   &      2347293   &    NPM1G +49.0426                          &    18.05  &    23.42 & \\
S2840P &     2336125+222421   &      1669300   &                                            &    18.13  &    23.96 & \\
S2841P &     2336272+211917   &      1647600   &                                            &    18.23  &    23.47 & a\\
S2842P &     2336285+213113   &      1651697   &                                            &    18.65  &    23.92 & a\\
S2843P &     2337010+151910   &      1481440   &                                            &    18.13  &    23.77 & \\
S2844P &     2337390--133730   &       196009   &                                            &    18.04  &    23.18 & \\
S2845P &     2338309+232944   &      1688388   &                                            &    18.35  &    24.75 & a\\
S2846P &     2338489--153010   &       910362   &                                            &    18.63  &    23.65 & \\
S2847P &     2339394--351650   &       650920   &                                            &    18.89  &    24.2  & \\
S2848P &     2339577--021322   &      1098195   &                                            &    18.04  &    23.2  & \\
S2849P &     2340301--301834   &       133568   &                                            &    19.08  &    22.90 & \\
S2850P &     2340317--303726   &       714966   &                                            &    18.18  &    24.13 & \\
S2851P &     2340459+263318   &        93864   &                                            &    18.10  &    25.03 & a \\
S2852N &     2341556--345300   &                &                                            &    18.22  &          & \\
S2853P &     2342344+235302   &      1695484   &                                            &    18.30  &    24.02 & \\
(S2854P) &     (2342458--033142)   &      1070068   &                                            &    18.68  &    24.26 & \\
S2855P &     2343130+495917   &      2359426   &                                            &    18.51  &    24.98 & \\
S2856P &     2343356--280602   &       100878   &                                            &    18.21  &    24.16 & \\
S2857O &     2344309--352927   &       199286   &    DUKST 408-079                           &    18.44  &    24.49 & \\
S2858P &     2344586+495213   &      2355982   &                                            &    18.60  &    25.19 & \\
S2859P &     2344598+000619   &      1157209   &                                            &    18.24  &    24.84 & \\
S2860P &     2345567--070354   &       196486   &                                            &    18.32  &          & \\
S2861P &     2346038+263200   &      1779774   &                                            &    18.13  &    24.19 & \\
S2862P &     2346203--252719   &       778775   &                                            &    19.49  &    24.7  & \\
S2863P &     2346214--352728   &       196563   &                                            &    18.34  &    24.49 & \\
S2864P &     2346217--235347   &       795828   &                                            &    18.62  &    24.93 & \\
S2865P &     2346318--113835   &       963417   &                                            &    18.72  &    23.82 & \\
S2866N &     2346432--282000   &                &                                            &    18.08  &          & \\
S2867P &     2348312--085800   &       996950   &                                            &    18.64  &     25   & \\
S2868O &     2348442--285938   &                & DUKST 471-028                              &    18.66  &          & \\
S2869P &     2349044--020546   &                &                                            &    18.85  &          & \\
S2870O &     2349491--141028   &       928050   &     NPM1G -14.0702                         &    18.07  &     24   & \\
S2871O &     2350000--070502   &        91827   &     FGC 2542                               &    18.15  &    23.26 & \\
S2872P &     2350305+291504   &      1860461   &                                            &    18.10  &    24.93 & \\
S2873O &     2350375+282247   &        72587   &     KUG 2348+281                           &    18.14  &    23.13 & \\
S2874O &     2351154--291808   &       198711   &     DUKST 471-054                          &    18.85  &    23.75 & \\
S2875P &     2351300+270316   &      1796457   &                                            &    18.54  &    23.89 & a\\
S2876P &     2352297+144000   &      1463961   &                                            &    18.39  &    23.96 & \\
S2877N &     2352344+163651   &                &                                            &    18.43  &          & a \\
S2878P &     2352482--314404   &       132758   &                                            &    18.16  &    23.18 & \\
S2879P &     2352558--340106   &       668304   &                                            &    18.59  &    23.58 & \\
S2880P &     2353019+251145   &      1728419   &                                            &    18.16  &    24.99 & a\\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 % \multicolumn{ 7}{l}{Note: } \\
 \end{tabular}
 }
 \normalsize
 \end{table*}
 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 2ak.} Small objects - {\it continued} }\\
 \smallskip \\
 \hline
 \vspace{-2 mm}\\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs. \\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
S2881O &     2353111--283525   &        72741   &    ESO 471-G3                           &    19.54  &    23.96 & \\
S2882P &     2354411+121619   &      1406608   &                                            &    18.79  &    24.12 & \\
S2883O &     2354471--174709   &        72843   &    ESO 538-G4                          &    19.47  &    23.05 & \\
S2884P &     2355127+131511   &      1426421   &                                            &    18.55  &    24.4  & \\
S2885O &     2356014--285144   &        72918   &    ESO 471-G43                          &    18.62  &    23.53 & \\
S2886P &     2356359--051533   &      1047120   &                                            &    18.57  &    25.12 & \\
S2887P &     2356380--053208   &       197418   &                                            &    18.29  &    23.57 & \\
S2888P &     2356481--263742   &       765756   &                                            &    18.62  &    23.59 & \\
S2889P &     2356599+314055   &      1959008   &                                            &    18.13  &    24.84 & \\
S2890O &     2357096+124729   &        73009   &    KUG 2354+125                            &    18.55  &    23.34 & \\
S2891O &     2357222+151252   &        73025   &    KUG 2354+149                            &    18.25  &    22.77 &a \\
S2892O &     2357244+235258   &        85904   &    KUG 2354+236                            &    18.09  &    23.48 &a \\
S2893O &     2357258+265018   &        85905   &    KUG 2354+265                            &    18.03  &    23.51 & {\bf {A}}\\
S2894O &     2357381--233839   &       198119   &    DUKST 537-067                           &    18.31  &    23.92 & \\
S2895P &     2357501--013530   &      1115106   &                                            &    19.03  &    24.45 & \\
S2896P &     2358036--143110   &       923584   &                                            &    18.34  &    23.61 & \\
S2897P &     2358062--065008   &      1028069   &                                            &    18.31  &    24.35 & \\
S2898P &     2358259--095401   &       984984   &                                            &    18.15  &    24.4  & \\
S2899P &     2358382--171714   &       885695   &                                            &    18.03  &    23.58 & \\
S2900O &     2358446--165008   &        73111   &    MCG -03-01-010                          &    18.47  &    23.20 & \\
\vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
 \multicolumn{ 7}{l}{
{\bf Note: } Obs: information on available observations: {\bf {A}} for our Arecibo \HI\ detections }\\ 
 \multicolumn{ 7}{l}{and `a' for the non-detections, {\bf {N}} for our \nan\ \HI\ detections and `n' for the }\\ 
 \multicolumn{ 7}{l}{non-detections, {\bf {O}} for other published \HI\ detections, and P for our $BVRI$ optical }\\ 
 \multicolumn{ 7}{l}{surface photometry data. No: Source names in brackets are not found in later}\\
 \multicolumn{ 7}{l}{ versions of the public 2MASS database (see Sect. 4).}\\ 
 \end{tabular}
 }
 \normalsize
 \end{table*}

 \begin{table*}
 \centering
 \bigskip
 {\scriptsize
 \begin{tabular}{llrllll}
 \multicolumn{7}{l}{{\bf Table 3.} LCSB objects -- the Faint sources sample}\\
 \smallskip \\
 \hline
 \vspace{-2 mm} \\
 No & 2MASS &  PGC & Other & $\mu_{K5}$ & $\mu_{B_{25}}$ & Obs.\\
 \vspace{-2 mm} \\
 \hline
 \vspace{-2 mm} \\
(F1O) &   (0037501+172258) &  2256 & CGCG 457-023   & 19.4 & 23.6& {\bf {O}}, {\bf {A}}\\%ok
(F2O) &   (0041167--051707) &  2470 & MCG -01-02-045 & 19.4 & 23.5 & {\bf {N}},P\\ %ok
(F3O) &   (0147004+122424) &  6545 & UGC 1246      & 19.9 & 24.4& \\%ok
(F4O) &   (0214565--201243) &  8602 & ESO 544-G30 & 19.1 & 23.0 &{\bf {O}}\\
(F5O) &   (0228316--275841) &   & GSC 6435 02170 & 19.4 & &\\%ok
(F6O) &   (0241155+384438) & 10180 & UGC 2165      & 18.9 & 24.5&\\% ok
F7O &   0247554+260541 & 10585 & UGC 2268      & 19.4 & 24.7 &\\%ok
(F8N) &   (0248512--033925) &   &   & 19.4 &  & \\ %ok
(F9N) &   (0256014--141326) &   &   & 19.3 & & n \\%ok
(F10N) &   (0320157+370635) &   &   & 19.5 &  &{\bf {A}} \\%ok
F11O&   0331306--301248 & 13089 & ESO 418-G8 & 18.6 & 23.0 &{\bf {O}}\\ %ok                
(F12O) &   (0331558--312016) & 13106 & ESO 418-G9 & 19.0 & 23.3 &{\bf {O}}\\    %ok              
(F13N) &   (0341523--035426) &   &   & 19.5 &  &  \\%ok
(F14N) &   (0409166+291113) &   &   & 19.1 &  & \\% ok
(F15N) &   (0514227--041501) &   &   & 19.7 &  &  \\ %ok
F16O&   0527059--204041 & 17302 & ESO 553-G46 & 19.2 & 22.9 & {\bf{N}} \\ %ok
(F17O) &   (0527012--213326) & 17301 & ESO 553-G45 & 18.9 & 23.2 & {\bf{N}} \\ %ok
(F18N) &   (0623041--350604) &   &   & 18.8 &  & {\bf{N}} \\ %ok
F19N&   0709418+503614 &   &   & 19.1 &  & n \\ %ok
(F20O) &   (0718229+522156) & 20622 & CGCG 261-043   & 19.3 & 24.1 & {\bf{N}} \\ %ok
(F21N) &   (0855266-071640) &   &   & 19.2 &  & \\%ok
F22N&   0900449+294055 &   &   & 19.2 &  & \\ %ok
F23O&   0917217+415439 & 26231 & UGC 4904      & 18.8 & 23.6 &\\%ok
F24O&   0920375--004045 & 26428 & MCG +00-24-008 & 18.4 & 23.1 &\\ %ok
(F25O) &   (0941462+465826) & 27693 & UGC 5169      & 19.5 & 24.5 & n \\%ok
(F26O) &   (0943288--052156) & 27825 & MCG -01-25-033 & 19.2 & 23.3 & {\bf{N}},P \\ %ok
(F27O) &   (1007185+470026) & 29427 & UGC 5451      & 18.9 & 23.4 &{\bf{O}}\\%ok
F28O&   1049250+324624 & 32390 & IC 2604        & 19.0 & 23.5 &{\bf{O}}\\%ok
(F29N) &   (1128430--131112) &  &   & 19.3 &  & \\%ok
(F30O) &   (1131115+514154) & 35506 & UGC 6505      & 19.3 & 24.0 & {\bf{N}} \\%ok
(F31O &   (1142275--074626) & 36353 & MCG -01-30-025 & 18.7 & 22.6 & {\bf{N}} \\
(F32O) &   (1203552--293728) & 38139 & MCG -05-29-004 & 18.9 & 23.2 &\\ %ok
F33O&   1218416+174310 & 39567 & UGC 7346      & 19.3 & 24.9 &{\bf{O}}\\ %ok
F34O&   1226470+122714 & 40744 & IC 3349        & 19.0 & 23.6 &\\%ok
F35O&   1232007+394958 & 41522 & UGC 7678      & 19.2 & 24.1 &\\%ok
(F36O) &   (1251133--063331) & 43526 & MCG -01-33-027 & 18.9 & 22.7 &\\%ok
(F37N) &   (1310524+245157) &  &   & 19.6 &  & \\ %ok
(F38O) &   (1343301+432747) & 48621 & UGC 8688      & 19.3 & 23.2 & {\bf{O}}, {\bf{N}} \\ %ok
(F39N) &   (1352370--304134) &  &   & 19.0 & & {\bf{N}} \\ %ok
(F40O) &   (1405000--145111) & 50209 & MCG -02-36-013 & 19.6 & 23.6 & {\bf{N}} \\ %ok
F41O&   1409097+534916 & 50505 & MCG +09-23-042 & 18.7 & 24.0 & n \\ %ok
(F42N) &   (1416316+192622) &  &   & 20.0 & & \\ %ok
F43N&   1428300--324000 &  &   & 19.2 & & n \\%ok
(F44N) &   (1445157--000935) &  &   & 19.2 & & {\bf{N}} \\ %ok
(F45O) &   (1431007+252925) & 51864 & UGC 9340      & 18.9 & 22.9 &{\bf{O}}\\%ok
(F46N) &   (1626318+491051) &  &   &  19.0 & & n \\ %ok 
(F48O) &   (1639237+455404) & 58701 & MCG +08-30-044 & 19.1 & 24.2 & n \\%ok
(F49N) &   (1710246+384636) &  &   &  19.1 & & \\%ok
F50N&   1808462+484229 &  &   & 18.9 &  &n \\%ok
F51O&   2047447--264341 & 65393 & ESO 529-G3 & 18.7 & 23.0 & n \\ %ok
(F52O) &   (2110051--034205) & 66242 & MCG -01-54-003 & 18.9 & 24.0 &{\bf{O}}\\ %ok
F53N&   2119009+120651 &  &   & 19.5 & & \\%ok
(F54N) &   (2158162--030328) &  &   & 19.2 &  &{\bf{N}},P \\ %ok
(F55N) &   (2228158-074356) &   &   & 19.4 & & n \\%ok
(F56O) &   (2238204--130808) & 69381 & MCG -02-57-026 & 19.7 & 23.7 & {\bf{N}} \\%ok
(F57O) &   (2349466+280354) & 72542 & MCG +05 56-010 & 19.3 &  & \\%ok
F58O&   2349516--122801 & 72544 & MCG -02-60-018 & 18.8 & 23.4 \\ %ok
(F59N) &   (2334402+440720) &  &   & 19.0 & & n \\ %ok
 \hline
 \vspace{-2 mm} \\
 \multicolumn{ 7}{l}{
{\bf Note: } Obs: information on available observations: {\bf {A}} for our Arecibo \HI\ detections }\\ 
 \multicolumn{ 7}{l}{and `a' for the non-detections, {\bf {N}} for our \nan\ \HI\ detections and `n' for the }\\ 
 \multicolumn{ 7}{l}{non-detections, {\bf {O}} for other published \HI\ detections, and P for our $BV\!RI$ optical }\\ 
 \multicolumn{ 7}{l}{surface photometry data. No: Source names in brackets are not found in later}\\
 \multicolumn{ 7}{l}{ versions of the public 2MASS database (see Section 4).}\\ 
 \end{tabular}
